Tropical Tevelev degrees

We define the tropical Tevelev degrees, $\mathsf{Tev}_g^{trop}$, as the degree of a natural finite morphism between certain tropical moduli spaces, in analogy to the algebraic case. We develop an explicit combinatorial construction that computes $\mathsf{Tev}_g^{trop} = 2^g$. We prove that these tropical enumerative invariants agree with their algebraic counterparts, giving an independent tropical computation of the algebraic degrees $Tev_g$.

==> Figures/2genusoptions.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Straight Lines [id:da8729580228671058] 
\draw    (26.81,130.05) -- (132.34,129.89) ;
%Straight Lines [id:da322230786397246] 
\draw    (188.28,130.2) -- (293.82,130.04) ;
%Straight Lines [id:da4025687788931368] 
\draw    (63.02,129.4) -- (63.02,149.97) ;
%Straight Lines [id:da9876472529972646] 
\draw    (62.75,149.97) -- (49.88,163.69) ;
%Straight Lines [id:da1113949263562537] 
\draw    (62.75,149.97) -- (74.55,163.69) ;
%Straight Lines [id:da3087332431753198] 
\draw    (99.23,130.38) -- (99.23,150.95) ;
%Straight Lines [id:da3477484219068654] 
\draw    (261.74,130.53) -- (261.74,151.1) ;
%Straight Lines [id:da7470454995448437] 
\draw    (261.74,151.1) -- (249.33,165.8) ;
%Straight Lines [id:da11302363632281542] 
\draw    (261.74,151.1) -- (273.12,165.8) ;
%Straight Lines [id:da9721418795827099] 
\draw    (220.7,129.88) -- (220.7,150.45) ;
%Straight Lines [id:da3445899264357414] 
\draw [line width=1.5]    (24.6,38.85) -- (56.63,38.85) ;
%Straight Lines [id:da5232004898636089] 
\draw [line width=0.75]    (24.22,62.4) -- (52.82,62.4) ;
%Straight Lines [id:da876805058084022] 
\draw [line width=0.75]    (56.63,38.85) -- (65.78,76.21) ;
%Straight Lines [id:da9056617820056625] 
\draw [line width=0.75]    (52.82,62.4) -- (65.78,76.21) ;
%Straight Lines [id:da5865747027841423] 
\draw [line width=1.5]    (88.89,37.07) -- (135.95,36.41) ;
%Shape: Arc [id:dp7451653976008515] 
\draw  [draw opacity=0][line width=0.75]  (89.08,36.53) .. controls (84.44,50.48) and (70.34,60.81) .. (53.2,62.38) -- (48,26.02) -- cycle ; \draw  [line width=0.75]  (89.08,36.53) .. controls (84.44,50.48) and (70.34,60.81) .. (53.2,62.38) ;  
%Straight Lines [id:da16155929458435503] 
\draw [line width=1.5]    (56.63,38.85) -- (88.89,37.07) ;
%Straight Lines [id:da8342705736477217] 
\draw [line width=0.75]    (65.78,76.21) -- (58.92,87.58) ;
%Straight Lines [id:da8445472301736902] 
\draw [line width=0.75]    (65.78,76.21) -- (71.12,87.58) ;
%Straight Lines [id:da42825251797440256] 
\draw [line width=0.75]    (88.89,37.07) -- (90.19,55.9) ;
%Straight Lines [id:da6240455774953737] 
\draw [line width=0.75]    (88.26,98.18) -- (88.26,113.82) ;
\draw [shift={(88.26,115.82)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6884097816447193] 
\draw [line width=1.5]    (188.46,63.35) -- (221.61,62.64) ;
%Straight Lines [id:da22256765849817228] 
\draw [line width=0.75]    (221.61,62.64) -- (219.52,79.76) ;
%Shape: Arc [id:dp7714849084981868] 
\draw  [draw opacity=0][line width=1.5]  (221.61,62.65) .. controls (222.2,50.4) and (238.07,40.58) .. (257.55,40.58) .. controls (257.55,40.58) and (257.55,40.58) .. (257.55,40.58) -- (257.55,63.36) -- cycle ; \draw  [line width=1.5]  (221.61,62.65) .. controls (222.2,50.4) and (238.07,40.58) .. (257.55,40.58) .. controls (257.55,40.58) and (257.55,40.58) .. (257.55,40.58) ;  
%Straight Lines [id:da9435516291894191] 
\draw [line width=0.75]    (221.61,62.64) -- (251.63,64.78) ;
%Straight Lines [id:da8690442918094194] 
\draw [line width=0.75]    (257.55,40.58) -- (257.91,75.48) ;
%Straight Lines [id:da8440578873146625] 
\draw [line width=0.75]    (251.63,64.78) -- (257.91,75.48) ;
%Straight Lines [id:da7525887688211206] 
\draw [line width=0.75]    (251.63,64.78) -- (297,64.78) ;
%Straight Lines [id:da3538902444878168] 
\draw [line width=1.5]    (257.55,40.58) -- (295.6,39.81) ;
%Straight Lines [id:da7735095508682636] 
\draw [line width=0.75]    (257.91,75.48) -- (251.63,84.04) ;
%Straight Lines [id:da1696218289633875] 
\draw [line width=0.75]    (257.91,75.48) -- (262.49,83.32) ;
%Straight Lines [id:da18303346311891344] 
\draw [line width=0.75]    (239.18,100.55) -- (239.18,116.18) ;
\draw [shift={(239.18,118.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (35.52,25.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (97.48,24.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d+1$};
% Text Node
\draw (66.93,24.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (193.67,51.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d+1$};
% Text Node
\draw (231.66,31.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (266.49,28.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (55.09,92.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (71.35,92.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (89.29,60.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (216.51,85.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (248.47,88.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (264.58,87.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};


\end{tikzpicture}

==> Figures/2transpositiongenus.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,266); %set diagram left start at 0, and has height of 266

%Shape: Ellipse [id:dp3162013533302548] 
\draw   (64,74) .. controls (64,62.95) and (79.67,54) .. (99,54) .. controls (118.33,54) and (134,62.95) .. (134,74) .. controls (134,85.05) and (118.33,94) .. (99,94) .. controls (79.67,94) and (64,85.05) .. (64,74) -- cycle ;
%Straight Lines [id:da4381941648269496] 
\draw [line width=1.5]    (64,74) -- (39.67,74) ;
%Straight Lines [id:da6635051411658788] 
\draw    (64,74) -- (65,96) ;
%Straight Lines [id:da4005289969490675] 
\draw    (134,74) -- (133.67,96) ;
%Straight Lines [id:da37980111614281853] 
\draw [line width=1.5]    (134,74) -- (159.67,74) ;
%Straight Lines [id:da5846987873605245] 
\draw    (39.67,152) -- (159.67,151.75) ;
%Straight Lines [id:da12744495247287269] 
\draw    (67.5,151.75) -- (67.5,174.75) ;
%Straight Lines [id:da48331471418923755] 
\draw    (134.5,151.75) -- (134.5,174.75) ;
%Straight Lines [id:da5859630766539139] 
\draw    (100.5,116.25) -- (100.5,134.25) ;
\draw [shift={(100.5,136.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (45,58.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (62.67,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (130.67,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (140.67,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (91.33,39.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i $};
% Text Node
\draw (92,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-i $};


\end{tikzpicture}

==> Figures/addinggenus.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.9pt,y=0.9pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317

%Straight Lines [id:da8729580228671058] 
\draw    (21.49,99.19) -- (97.69,99.06) ;
%Straight Lines [id:da322230786397246] 
\draw    (113.82,98.69) -- (190.01,98.56) ;
%Straight Lines [id:da4025687788931368] 
\draw    (47.64,98.69) -- (47.64,114.47) ;
%Straight Lines [id:da9876472529972646] 
\draw    (47.44,114.47) -- (38.15,125) ;
%Straight Lines [id:da1113949263562537] 
\draw    (47.44,114.47) -- (55.96,125) ;
%Straight Lines [id:da3087332431753198] 
\draw    (73.78,99.44) -- (73.78,115.22) ;
%Straight Lines [id:da3477484219068654] 
\draw    (166.85,98.94) -- (166.85,114.72) ;
%Straight Lines [id:da7470454995448437] 
\draw    (166.85,114.72) -- (157.89,126) ;
%Straight Lines [id:da11302363632281542] 
\draw    (166.85,114.72) -- (175.07,126) ;
%Straight Lines [id:da9721418795827099] 
\draw    (137.22,98.44) -- (137.22,114.22) ;
%Straight Lines [id:da3445899264357414] 
\draw [line width=0.75]    (22.22,33.15) -- (45.08,33.15) ;
%Straight Lines [id:da5232004898636089] 
\draw [line width=0.75]    (21.95,49.7) -- (42.36,49.7) ;
%Straight Lines [id:da876805058084022] 
\draw [line width=0.75]    (45.08,33.15) -- (51.61,59.4) ;
%Straight Lines [id:da9056617820056625] 
\draw [line width=0.75]    (42.36,49.7) -- (51.61,59.4) ;
%Straight Lines [id:da5865747027841423] 
\draw [line width=0.75]    (68.09,31.9) -- (101.67,31.44) ;
%Shape: Arc [id:dp7451653976008515] 
\draw  [draw opacity=0][line width=0.75]  (68.2,31.61) .. controls (64.85,41.38) and (54.78,48.6) .. (42.56,49.68) -- (38.92,24.14) -- cycle ; \draw  [line width=0.75]  (68.2,31.61) .. controls (64.85,41.38) and (54.78,48.6) .. (42.56,49.68) ;  
%Straight Lines [id:da16155929458435503] 
\draw [line width=0.75]    (45.08,33.15) -- (68.09,31.9) ;
%Straight Lines [id:da8342705736477217] 
\draw [line width=0.75]    (51.61,59.4) -- (46.71,67.39) ;
%Straight Lines [id:da8445472301736902] 
\draw [line width=0.75]    (51.61,59.4) -- (55.42,67.39) ;
%Straight Lines [id:da42825251797440256] 
\draw [line width=0.75]    (68.09,31.9) -- (69.02,45.14) ;
%Straight Lines [id:da6240455774953737] 
\draw [line width=0.75]    (61.05,73.14) -- (61.05,84.67) ;
\draw [shift={(61.05,86.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6884097816447193] 
\draw [line width=0.75]    (115.16,50.68) -- (138.81,50.14) ;
%Straight Lines [id:da22256765849817228] 
\draw [line width=0.75]    (138.81,50.14) -- (137.32,63.15) ;
%Shape: Arc [id:dp7714849084981868] 
\draw  [draw opacity=0][line width=0.75]  (138.81,50.18) .. controls (139.21,40.86) and (150.54,33.38) .. (164.45,33.38) .. controls (164.45,33.38) and (164.45,33.38) .. (164.45,33.38) -- (164.45,50.69) -- cycle ; \draw  [line width=0.75]  (138.81,50.18) .. controls (139.21,40.86) and (150.54,33.38) .. (164.45,33.38) .. controls (164.45,33.38) and (164.45,33.38) .. (164.45,33.38) ;  
%Straight Lines [id:da9435516291894191] 
\draw [line width=0.75]    (138.81,50.14) -- (160.23,51.77) ;
%Straight Lines [id:da8690442918094194] 
\draw [line width=0.75]    (164.45,33.38) -- (164.71,59.89) ;
%Straight Lines [id:da8440578873146625] 
\draw [line width=0.75]    (160.23,51.77) -- (164.71,59.89) ;
%Straight Lines [id:da7525887688211206] 
\draw [line width=0.75]    (160.23,51.77) -- (192.6,51.77) ;
%Straight Lines [id:da3538902444878168] 
\draw [line width=0.75]    (164.45,33.38) -- (191.6,32.8) ;
%Straight Lines [id:da7735095508682636] 
\draw [line width=0.75]    (164.71,59.89) -- (160.23,66.4) ;
%Straight Lines [id:da1696218289633875] 
\draw [line width=0.75]    (164.71,59.89) -- (167.98,65.85) ;
%Straight Lines [id:da18303346311891344] 
\draw [line width=0.75]    (164.17,75.14) -- (164.17,86.67) ;
\draw [shift={(164.17,88.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7832797859252474] 
\draw    (210.44,98.78) -- (294.78,98.6) ;
%Straight Lines [id:da8537132834132399] 
\draw    (308.66,99.43) -- (393,99.25) ;
%Straight Lines [id:da48200063846456853] 
\draw    (232,98) -- (231.94,120) ;
%Straight Lines [id:da8086128751338093] 
\draw    (252.61,98.69) -- (252.06,120) ;
%Straight Lines [id:da9018828061029229] 
\draw    (272.67,98.67) -- (273.56,120) ;
%Straight Lines [id:da804149614756408] 
\draw    (330.43,98.72) -- (330.43,121) ;
%Straight Lines [id:da28211705527373] 
\draw    (349.73,98.72) -- (349.73,121) ;
%Straight Lines [id:da17226203251165884] 
\draw    (371.23,98.72) -- (371.23,121) ;
%Straight Lines [id:da9325898339148508] 
\draw    (207,29.29) -- (228.63,30.35) ;
%Straight Lines [id:da7895125191325236] 
\draw    (228.63,30.35) -- (226.15,43.08) ;
%Straight Lines [id:da2822313815759807] 
\draw    (207.83,60.06) -- (227.81,60.06) ;
%Straight Lines [id:da7304671133318676] 
\draw    (228.63,30.35) -- (245.17,48.39) ;
%Straight Lines [id:da15482797225338696] 
\draw    (227.81,60.06) -- (245.17,48.39) ;
%Straight Lines [id:da32334337141975045] 
\draw    (245.17,48.39) -- (266.67,30.35) ;
%Straight Lines [id:da19453237799107193] 
\draw    (245.17,48.39) -- (244.89,62.36) ;
%Straight Lines [id:da28857936473305257] 
\draw    (266.67,30.35) -- (266.94,43.97) ;
%Straight Lines [id:da38343526144380635] 
\draw    (266.67,30.35) -- (287.89,29.12) ;
%Straight Lines [id:da326302703586417] 
\draw    (394.54,32.91) -- (368.91,33.97) ;
%Straight Lines [id:da30848199098721074] 
\draw    (368.91,33.97) -- (371.39,46.71) ;
%Straight Lines [id:da30934764255659153] 
\draw    (393.71,63.68) -- (369.73,63.68) ;
%Straight Lines [id:da9168510151829585] 
\draw    (368.91,33.97) -- (352.37,52.01) ;
%Straight Lines [id:da25178179774238885] 
\draw    (369.73,63.68) -- (352.37,52.01) ;
%Straight Lines [id:da9223885232988276] 
\draw    (352.37,52.01) -- (330.87,33.97) ;
%Straight Lines [id:da9903414263691237] 
\draw    (352.37,52.01) -- (352.64,65.98) ;
%Straight Lines [id:da6416469467300414] 
\draw    (330.87,33.97) -- (330.59,47.59) ;
%Straight Lines [id:da11584058608135561] 
\draw    (330.87,33.97) -- (309.65,32.74) ;
%Shape: Arc [id:dp02306568838661205] 
\draw  [draw opacity=0] (228.63,30.35) .. controls (228.75,22.07) and (237.22,15.39) .. (247.65,15.39) .. controls (257.94,15.39) and (266.32,21.89) .. (266.66,30.02) -- (247.65,30.52) -- cycle ; \draw   (228.63,30.35) .. controls (228.75,22.07) and (237.22,15.39) .. (247.65,15.39) .. controls (257.94,15.39) and (266.32,21.89) .. (266.66,30.02) ;  
%Shape: Arc [id:dp6657778909819583] 
\draw  [draw opacity=0] (368.91,33.97) .. controls (368.79,25.69) and (360.32,19.01) .. (349.89,19.01) .. controls (339.6,19.01) and (331.21,25.51) .. (330.88,33.64) -- (349.89,34.14) -- cycle ; \draw   (368.91,33.97) .. controls (368.79,25.69) and (360.32,19.01) .. (349.89,19.01) .. controls (339.6,19.01) and (331.21,25.51) .. (330.88,33.64) ;  
%Straight Lines [id:da23377754790734495] 
\draw [line width=0.75]    (253.17,74.64) -- (253.17,86.17) ;
\draw [shift={(253.17,88.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da667322210671873] 
\draw [line width=0.75]    (349.5,75.14) -- (349.5,86.67) ;
\draw [shift={(349.5,88.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (28.44,23.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (71.5,22.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d+1$};
% Text Node
\draw (50.85,22.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (251.52,46.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$i+1$};
% Text Node
\draw (113.87,41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d+1$};
% Text Node
\draw (140.86,27.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (171.28,23.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (210.27,21.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (237.06,7.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d-i$};
% Text Node
\draw (268.5,21.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d+1$};
% Text Node
\draw (37,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (168.85,102.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (239,90) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (337,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (56.6,89.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (149.4,89.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (259.61,89.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (357.43,89.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (230.52,40.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$i$};
% Text Node
\draw (308,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d+1$};
% Text Node
\draw (342.56,9.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d-i$};
% Text Node
\draw (377.27,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (362.64,46.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$i$};
% Text Node
\draw (332.59,50.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$i+1$};


\end{tikzpicture}

==> Figures/covers.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,224); %set diagram left start at 0, and has height of 224

%Straight Lines [id:da6295550830319927] 
\draw    (60.36,114.13) -- (204.24,114.13) ;
%Shape: Arc [id:dp6285234561241457] 
\draw  [draw opacity=0] (62.06,86.42) .. controls (80.66,89.27) and (95.07,100.15) .. (97.89,114.01) -- (51.08,119.83) -- cycle ; \draw   (62.06,86.42) .. controls (80.66,89.27) and (95.07,100.15) .. (97.89,114.01) ;  
%Shape: Arc [id:dp3417160371712642] 
\draw  [draw opacity=0] (59.02,76.46) .. controls (59.16,76.46) and (59.3,76.45) .. (59.45,76.45) .. controls (84.45,76.45) and (105.11,92.77) .. (108.4,113.95) -- (59.45,119.88) -- cycle ; \draw   (59.02,76.46) .. controls (59.16,76.46) and (59.3,76.45) .. (59.45,76.45) .. controls (84.45,76.45) and (105.11,92.77) .. (108.4,113.95) ;  
%Shape: Free Drawing [id:dp37712627704475987] 
\draw  [line width=1.5] [line join = round][line cap = round] (61.17,61.75) .. controls (61.17,61.75) and (61.17,61.75) .. (61.17,61.75) ;
%Shape: Arc [id:dp2781786207256858] 
\draw  [draw opacity=0] (57.74,43.96) .. controls (88.97,47.73) and (113.62,77.72) .. (115.61,114.96) -- (51.08,119.83) -- cycle ; \draw   (57.74,43.96) .. controls (88.97,47.73) and (113.62,77.72) .. (115.61,114.96) ;  
%Shape: Arc [id:dp4230504063570234] 
\draw  [draw opacity=0] (203.74,152.73) .. controls (170.05,152.63) and (142.43,135.61) .. (139.44,113.91) -- (204.03,110) -- cycle ; \draw   (203.74,152.73) .. controls (170.05,152.63) and (142.43,135.61) .. (139.44,113.91) ;  
%Shape: Arc [id:dp3893388137115229] 
\draw  [draw opacity=0] (203.31,145.14) .. controls (176.78,144.9) and (155.05,131.18) .. (152.38,113.65) -- (204.03,110) -- cycle ; \draw   (203.31,145.14) .. controls (176.78,144.9) and (155.05,131.18) .. (152.38,113.65) ;  
%Shape: Arc [id:dp8174301742228134] 
\draw  [draw opacity=0] (203.61,126.3) .. controls (192.75,126.11) and (184.03,120.85) .. (183.83,114.36) -- (204.24,114.13) -- cycle ; \draw   (203.61,126.3) .. controls (192.75,126.11) and (184.03,120.85) .. (183.83,114.36) ;  
%Shape: Free Drawing [id:dp06240371299926473] 
\draw  [line width=1.5] [line join = round][line cap = round] (61.17,70.02) .. controls (61.17,70.02) and (61.17,70.02) .. (61.17,70.02) ;
%Shape: Free Drawing [id:dp1762741547785196] 
\draw  [line width=1.5] [line join = round][line cap = round] (61.17,53.48) .. controls (61.17,53.48) and (61.17,53.48) .. (61.17,53.48) ;
%Shape: Free Drawing [id:dp8457872980452841] 
\draw  [line width=1.5] [line join = round][line cap = round] (203.02,132.05) .. controls (203.02,132.05) and (203.02,132.05) .. (203.02,132.05) ;
%Shape: Free Drawing [id:dp1544259353781794] 
\draw  [line width=1.5] [line join = round][line cap = round] (203.02,137.57) .. controls (203.02,137.57) and (203.02,137.57) .. (203.02,137.57) ;
%Shape: Free Drawing [id:dp2514864883424619] 
\draw  [line width=1.5] [line join = round][line cap = round] (203.02,141.7) .. controls (203.02,141.7) and (203.02,141.7) .. (203.02,141.7) ;
%Straight Lines [id:da3902337087009491] 
\draw    (243.02,114.13) -- (386.9,114.13) ;
%Shape: Arc [id:dp8159965239289451] 
\draw  [draw opacity=0] (381.76,158.24) .. controls (381.15,158.24) and (380.54,158.24) .. (379.93,158.24) .. controls (310.92,158.24) and (254.87,138.52) .. (253.94,114.06) -- (379.93,113.44) -- cycle ; \draw   (381.76,158.24) .. controls (381.15,158.24) and (380.54,158.24) .. (379.93,158.24) .. controls (310.92,158.24) and (254.87,138.52) .. (253.94,114.06) ;  
%Shape: Arc [id:dp3348034120983554] 
\draw  [draw opacity=0] (385.97,145.14) .. controls (359.44,144.9) and (337.71,131.18) .. (335.04,113.65) -- (386.7,110) -- cycle ; \draw   (385.97,145.14) .. controls (359.44,144.9) and (337.71,131.18) .. (335.04,113.65) ;  
%Shape: Arc [id:dp19204970657825315] 
\draw  [draw opacity=0] (386.27,126.3) .. controls (375.42,126.11) and (366.69,120.85) .. (366.49,114.36) -- (386.9,114.13) -- cycle ; \draw   (386.27,126.3) .. controls (375.42,126.11) and (366.69,120.85) .. (366.49,114.36) ;  
%Shape: Free Drawing [id:dp6191614889118915] 
\draw  [line width=1.5] [line join = round][line cap = round] (385.69,132.05) .. controls (385.69,132.05) and (385.69,132.05) .. (385.69,132.05) ;
%Shape: Free Drawing [id:dp5735662744550103] 
\draw  [line width=1.5] [line join = round][line cap = round] (385.69,137.57) .. controls (385.69,137.57) and (385.69,137.57) .. (385.69,137.57) ;
%Shape: Free Drawing [id:dp2873148051313861] 
\draw  [line width=1.5] [line join = round][line cap = round] (385.69,141.7) .. controls (385.69,141.7) and (385.69,141.7) .. (385.69,141.7) ;
%Straight Lines [id:da17304265336315905] 
\draw    (468.95,114.38) -- (649.4,114.38) ;
%Shape: Arc [id:dp9111486361627956] 
\draw  [draw opacity=0] (469.91,87.31) .. controls (513.78,87.95) and (548.69,99.41) .. (553.82,114.96) -- (458.67,121.53) -- cycle ; \draw   (469.91,87.31) .. controls (513.78,87.95) and (548.69,99.41) .. (553.82,114.96) ;  
%Shape: Arc [id:dp8314722859480532] 
\draw  [draw opacity=0] (468.52,70.95) .. controls (468.66,70.95) and (468.8,70.95) .. (468.95,70.95) .. controls (522.57,70.95) and (566.05,90.39) .. (566.05,114.38) -- (468.95,114.38) -- cycle ; \draw   (468.52,70.95) .. controls (468.66,70.95) and (468.8,70.95) .. (468.95,70.95) .. controls (522.57,70.95) and (566.05,90.39) .. (566.05,114.38) ;  
%Shape: Free Drawing [id:dp051389955329211645] 
\draw  [line width=1.5] [line join = round][line cap = round] (484.51,55.1) .. controls (484.51,55.1) and (484.51,55.1) .. (484.51,55.1) ;
%Shape: Arc [id:dp8159880680474221] 
\draw  [draw opacity=0] (472.74,43.84) .. controls (525.53,45.12) and (568.22,76.11) .. (571.61,115.07) -- (469.36,120.07) -- cycle ; \draw   (472.74,43.84) .. controls (525.53,45.12) and (568.22,76.11) .. (571.61,115.07) ;  
%Shape: Arc [id:dp39997932112255663] 
\draw  [draw opacity=0] (648.9,152.97) .. controls (615.22,152.87) and (587.6,135.86) .. (584.6,114.16) -- (649.2,110.24) -- cycle ; \draw   (648.9,152.97) .. controls (615.22,152.87) and (587.6,135.86) .. (584.6,114.16) ;  
%Shape: Arc [id:dp13260562319869296] 
\draw  [draw opacity=0] (648.48,145.39) .. controls (621.94,145.14) and (600.22,131.43) .. (597.55,113.89) -- (649.2,110.24) -- cycle ; \draw   (648.48,145.39) .. controls (621.94,145.14) and (600.22,131.43) .. (597.55,113.89) ;  
%Shape: Arc [id:dp7131053139915513] 
\draw  [draw opacity=0] (648.78,126.55) .. controls (637.92,126.35) and (629.2,121.1) .. (629,114.6) -- (649.4,114.38) -- cycle ; \draw   (648.78,126.55) .. controls (637.92,126.35) and (629.2,121.1) .. (629,114.6) ;  
%Shape: Free Drawing [id:dp49902819503839546] 
\draw  [line width=1.5] [line join = round][line cap = round] (484.51,61.99) .. controls (484.51,61.99) and (484.51,61.99) .. (484.51,61.99) ;
%Shape: Free Drawing [id:dp4932058709901517] 
\draw  [line width=1.5] [line join = round][line cap = round] (484.51,49.59) .. controls (484.51,49.59) and (484.51,49.59) .. (484.51,49.59) ;
%Shape: Free Drawing [id:dp3886546357465237] 
\draw  [line width=1.5] [line join = round][line cap = round] (648.19,132.29) .. controls (648.19,132.29) and (648.19,132.29) .. (648.19,132.29) ;
%Shape: Free Drawing [id:dp39865249171722783] 
\draw  [line width=1.5] [line join = round][line cap = round] (648.19,137.81) .. controls (648.19,137.81) and (648.19,137.81) .. (648.19,137.81) ;
%Shape: Free Drawing [id:dp827785234246116] 
\draw  [line width=1.5] [line join = round][line cap = round] (648.19,141.94) .. controls (648.19,141.94) and (648.19,141.94) .. (648.19,141.94) ;
%Shape: Arc [id:dp3049374253700661] 
\draw  [draw opacity=0] (648.33,166.75) .. controls (573.77,166.53) and (513.51,143.17) .. (513.51,114.38) .. controls (513.51,114.07) and (513.51,113.77) .. (513.53,113.47) -- (649.4,114.38) -- cycle ; \draw   (648.33,166.75) .. controls (573.77,166.53) and (513.51,143.17) .. (513.51,114.38) .. controls (513.51,114.07) and (513.51,113.77) .. (513.53,113.47) ;  
%Shape: Arc [id:dp32546732460932093] 
\draw  [draw opacity=0] (648.03,161.24) .. controls (586.05,160.93) and (536.04,140.07) .. (536.04,114.38) -- (649.4,114.38) -- cycle ; \draw   (648.03,161.24) .. controls (586.05,160.93) and (536.04,140.07) .. (536.04,114.38) ;  
%Shape: Free Drawing [id:dp7711444907618383] 
\draw  [line width=1.5] [line join = round][line cap = round] (536.65,128.16) .. controls (536.65,128.16) and (536.65,128.16) .. (536.65,128.16) ;
%Shape: Free Drawing [id:dp5513972170019712] 
\draw  [line width=1.5] [line join = round][line cap = round] (531.8,129.54) .. controls (531.8,129.54) and (531.8,129.54) .. (531.8,129.54) ;
%Shape: Free Drawing [id:dp5146381612840973] 
\draw  [line width=1.5] [line join = round][line cap = round] (526.95,130.92) .. controls (526.95,130.92) and (526.95,130.92) .. (526.95,130.92) ;
%Shape: Arc [id:dp388670067895436] 
\draw  [draw opacity=0] (646.82,173.64) .. controls (562.87,173.11) and (495.14,147.1) .. (494.32,114.97) -- (649.4,114.38) -- cycle ; \draw   (646.82,173.64) .. controls (562.87,173.11) and (495.14,147.1) .. (494.32,114.97) ;  
%Shape: Arc [id:dp9605779411271762] 
\draw  [draw opacity=0] (241.65,86.42) .. controls (260.25,89.27) and (274.66,100.15) .. (277.48,114.01) -- (230.67,119.83) -- cycle ; \draw   (241.65,86.42) .. controls (260.25,89.27) and (274.66,100.15) .. (277.48,114.01) ;  
%Shape: Arc [id:dp15651778271079198] 
\draw  [draw opacity=0] (238.6,76.46) .. controls (238.75,76.46) and (238.89,76.45) .. (239.03,76.45) .. controls (264.03,76.45) and (284.7,92.77) .. (287.99,113.95) -- (239.03,119.88) -- cycle ; \draw   (238.6,76.46) .. controls (238.75,76.46) and (238.89,76.45) .. (239.03,76.45) .. controls (264.03,76.45) and (284.7,92.77) .. (287.99,113.95) ;  
%Shape: Free Drawing [id:dp2550073399645849] 
\draw  [line width=1.5] [line join = round][line cap = round] (240.75,61.75) .. controls (240.75,61.75) and (240.75,61.75) .. (240.75,61.75) ;
%Shape: Arc [id:dp9891532158375471] 
\draw  [draw opacity=0] (237.33,43.96) .. controls (268.56,47.73) and (293.21,77.72) .. (295.2,114.96) -- (230.67,119.83) -- cycle ; \draw   (237.33,43.96) .. controls (268.56,47.73) and (293.21,77.72) .. (295.2,114.96) ;  
%Shape: Free Drawing [id:dp3165914926165796] 
\draw  [line width=1.5] [line join = round][line cap = round] (240.75,70.02) .. controls (240.75,70.02) and (240.75,70.02) .. (240.75,70.02) ;
%Shape: Free Drawing [id:dp593027977225564] 
\draw  [line width=1.5] [line join = round][line cap = round] (240.75,53.48) .. controls (240.75,53.48) and (240.75,53.48) .. (240.75,53.48) ;

% Text Node
\draw (399,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\dotsc $};
% Text Node
\draw (25,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (57,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d-2i$};
% Text Node
\draw (118,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d-i$};
% Text Node
\draw (195,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (375,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (635,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (232,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d-2i$};
% Text Node
\draw (298,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d-2i-1$};
% Text Node
\draw (216.59,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{3.24em}{3.88em}\selectfont]  {$\{$};
% Text Node
\draw (205.59,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (437.59,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (466,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d-2i$};
% Text Node
\draw (536,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (575,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (34.59,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{3.24em}{3.88em}\selectfont]  {$\{$};
% Text Node
\draw (448.59,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{3.24em}{3.88em}\selectfont]  {$\{$};


\end{tikzpicture}

==> Figures/cutjoin.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5168638504919244] 
\draw [line width=1.5]    (90.5,138) -- (300.5,138) ;
%Straight Lines [id:da8704387355808054] 
\draw [line width=1.5]    (368,138) -- (579,138.5) ;
%Shape: Arc [id:dp562703387696144] 
\draw  [draw opacity=0] (91.56,71.61) .. controls (93.61,71.54) and (95.67,71.5) .. (97.75,71.5) .. controls (156.17,71.5) and (203.57,101.23) .. (204,138) -- (97.75,138.5) -- cycle ; \draw   (91.56,71.61) .. controls (93.61,71.54) and (95.67,71.5) .. (97.75,71.5) .. controls (156.17,71.5) and (203.57,101.23) .. (204,138) ;  
%Shape: Arc [id:dp6260902630407716] 
\draw  [draw opacity=0] (577.74,204.4) .. controls (575.69,204.48) and (573.62,204.53) .. (571.54,204.54) .. controls (513.13,204.79) and (465.59,175.27) .. (465.01,138.5) -- (571.25,137.54) -- cycle ; \draw   (577.74,204.4) .. controls (575.69,204.48) and (573.62,204.53) .. (571.54,204.54) .. controls (513.13,204.79) and (465.59,175.27) .. (465.01,138.5) ;  




\end{tikzpicture}

==> Figures/deg2long.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7015347501602469] 
\draw    (334,100.5) -- (546,98.5) ;
%Straight Lines [id:da34322425886913177] 
\draw    (332,230.5) -- (544,228.5) ;
%Straight Lines [id:da6792078046520694] 
\draw    (438,229.5) -- (438,193.5) ;
%Straight Lines [id:da23926563304830284] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438,193.5) -- (423,169.5) ;
%Straight Lines [id:da19423615157624796] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438,193.5) -- (451,168.5) ;
%Straight Lines [id:da9888328962163133] 
\draw    (437,119.5) -- (437.94,151.5) ;
\draw [shift={(438,153.5)}, rotate = 268.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30023908490361406] 
\draw    (440,99.5) -- (422,62.5) ;
%Straight Lines [id:da5011560233679351] 
\draw    (440,99.5) -- (453,62.5) ;
%Straight Lines [id:da910179307021704] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (422,62.5) -- (399,48.5) ;
%Straight Lines [id:da8058477936401909] 
\draw    (422,62.5) -- (421,38.5) ;
%Straight Lines [id:da6058328493230976] 
\draw    (453,62.5) -- (446,38.5) ;
%Straight Lines [id:da9503419241461887] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (453,62.5) -- (468,42.5) ;
%Straight Lines [id:da3414845069863355] 
\draw [line width=0.75]    (215,231.5) -- (215,210) ;
%Straight Lines [id:da07658939314205249] 
\draw [line width=0.75]    (215,210) -- (232,195) ;
%Straight Lines [id:da5347785707995631] 
\draw [line width=0.75]    (215,210) -- (198,196) ;
%Straight Lines [id:da26472113687655585] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (198,196) -- (203,177) ;
%Straight Lines [id:da6654930568735822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (198,196) -- (180,185) ;
%Straight Lines [id:da5694903695610476] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (232,195) -- (234,177) ;
%Straight Lines [id:da5178837473572786] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (232,195) -- (249,192) ;
%Straight Lines [id:da11265892181157411] 
\draw [line width=0.75]    (213.45,101) -- (196.53,72.75) ;
%Straight Lines [id:da967103598355767] 
\draw [line width=0.75]    (213.45,101) -- (227.76,72.75) ;
%Straight Lines [id:da8327458195518531] 
\draw [line width=0.75]    (196.53,72.75) -- (173.12,67.1) ;
%Straight Lines [id:da5941643391888332] 
\draw [line width=0.75]    (196.53,72.75) -- (197.83,54.38) ;
%Straight Lines [id:da02624372183752488] 
\draw [line width=0.75]    (227.76,72.75) -- (223.85,52.97) ;
%Straight Lines [id:da6359647793616914] 
\draw [line width=0.75]    (227.76,72.75) -- (245.97,60.03) ;
%Straight Lines [id:da20790357200900078] 
\draw [line width=0.75]    (173.12,67.1) -- (171.82,44.49) ;
%Straight Lines [id:da40437947979557465] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (173.12,67.1) -- (151,68.51) ;
%Straight Lines [id:da9488410504333498] 
\draw [line width=0.75]    (197.83,54.38) -- (187.43,34.6) ;
%Straight Lines [id:da06096239153912886] 
\draw [line width=0.75]    (197.83,54.38) -- (205.64,34.6) ;
%Straight Lines [id:da8400552470441667] 
\draw [line width=0.75]    (223.85,52.97) -- (217.35,31.78) ;
%Straight Lines [id:da636126932833107] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (223.85,52.97) -- (235.56,36.02) ;
%Straight Lines [id:da7665894860036033] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (245.97,60.03) -- (251.17,43.08) ;
%Straight Lines [id:da5181996684087484] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (245.97,60.03) -- (262.88,60.03) ;
%Straight Lines [id:da9311398311566119] 
\draw    (107,102.5) -- (319,100.5) ;
%Straight Lines [id:da8699501353840577] 
\draw    (105,232.5) -- (317,230.5) ;
%Straight Lines [id:da2890689036100449] 
\draw    (210,121.5) -- (210.94,153.5) ;
\draw [shift={(211,155.5)}, rotate = 268.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (381,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (488,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor[rgb]{0,0,0.94}{2}$};
% Text Node
\draw (450,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (412,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (471,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (386,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (413,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (168,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (199,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (230.86,17.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (236,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (254.28,27.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (253,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (269.89,50.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (224.51,80.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (175.12,72.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (237.86,65.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z$};
% Text Node
\draw (153,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (261,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (137,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};


\end{tikzpicture}

==> Figures/fourptstrees.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7221643241460773] 
\draw    (50,111.5) -- (262,109.5) ;
%Straight Lines [id:da1057451213255074] 
\draw    (48,241.5) -- (260,239.5) ;
%Straight Lines [id:da11345085444658998] 
\draw    (154,240.5) -- (154,204.5) ;
%Straight Lines [id:da08015037449830875] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (154,204.5) -- (139,180.5) ;
%Straight Lines [id:da26736024673684966] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (154,204.5) -- (167,179.5) ;
%Straight Lines [id:da9287842201045013] 
\draw    (153,130.5) -- (153.94,162.5) ;
\draw [shift={(154,164.5)}, rotate = 268.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6511042188429108] 
\draw    (156,110.5) -- (138,73.5) ;
%Straight Lines [id:da2010278069003706] 
\draw    (156,110.5) -- (169,73.5) ;
%Straight Lines [id:da1742528347601071] 
\draw    (138,73.5) -- (115,59.5) ;
%Straight Lines [id:da1693500525867795] 
\draw    (138,73.5) -- (137,49.5) ;
%Straight Lines [id:da6182057380281929] 
\draw    (169,73.5) -- (162,49.5) ;
%Straight Lines [id:da17894680464646306] 
\draw    (169,73.5) -- (184,53.5) ;
%Straight Lines [id:da011155915321768184] 
\draw    (456,205.5) -- (474,215.5) ;
%Straight Lines [id:da407390907402009] 
\draw    (369,241.5) -- (581,239.5) ;
%Straight Lines [id:da5156852474309279] 
\draw    (474,130.5) -- (474.94,162.5) ;
\draw [shift={(475,164.5)}, rotate = 268.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da805803566598549] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (153.5,230) -- (170.5,230) ;
%Straight Lines [id:da5085317619044201] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (153.5,216) -- (170.5,216) ;
%Straight Lines [id:da6651462765196166] 
\draw    (127.5,90) -- (143.5,85) ;
%Straight Lines [id:da63423300520261] 
\draw    (135.5,102) -- (150.5,98) ;
%Straight Lines [id:da14363937409161398] 
\draw    (164.5,86) -- (180.5,88) ;
%Straight Lines [id:da14006216833752672] 
\draw    (159.5,99) -- (177.5,101) ;
%Straight Lines [id:da23907668489196698] 
\draw    (475,240.5) -- (474,215.5) ;
%Straight Lines [id:da0882161774337813] 
\draw    (491,204.5) -- (474,215.5) ;
%Straight Lines [id:da5359440363535244] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438,202.5) -- (456,205.5) ;
%Straight Lines [id:da24480607653635555] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (456,205.5) -- (457,190.5) ;
%Straight Lines [id:da20604615968509143] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (491,204.5) -- (508,203.5) ;
%Straight Lines [id:da6384618810426724] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (491,204.5) -- (493,189.5) ;
%Straight Lines [id:da11061005271443736] 
\draw    (369,109.5) -- (581,107.5) ;
%Straight Lines [id:da43568922392025833] 
\draw    (441.64,82.93) -- (462.12,85.07) ;
%Straight Lines [id:da7777779868121351] 
\draw    (475,108.5) -- (462.12,85.07) ;
%Straight Lines [id:da97867838392244] 
\draw    (462.15,65.55) -- (462.04,85.8) ;
%Straight Lines [id:da2586497662707634] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (423.9,87.23) -- (441.64,82.93) ;
%Straight Lines [id:da7596735333897788] 
\draw    (441.64,82.93) -- (436.67,68.74) ;
%Straight Lines [id:da8701944791436675] 
\draw    (462.15,65.55) -- (470.63,50.78) ;
%Straight Lines [id:da05004716685479593] 
\draw    (462.15,65.55) -- (450.7,55.66) ;
%Straight Lines [id:da7437022178472532] 
\draw    (486.33,69.74) -- (486.69,90.33) ;
%Straight Lines [id:da6356272967021859] 
\draw    (475,108.5) -- (486.69,90.33) ;
%Straight Lines [id:da0305978185759892] 
\draw    (506.5,86.11) -- (486.69,90.33) ;
%Straight Lines [id:da6988904585724984] 
\draw    (479.9,52.66) -- (486.33,69.74) ;
%Straight Lines [id:da31616436215564203] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (486.33,69.74) -- (499.81,63.09) ;
%Straight Lines [id:da6618084066839061] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (505.01,86.73) -- (521.25,91.86) ;
%Straight Lines [id:da9291318749447552] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (505.01,86.73) -- (512.23,73.43) ;

% Text Node
\draw (92,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (212,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (372.33,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (564,84.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (422.67,191.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (451.33,169.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (489.33,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (513.33,194.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (410.67,77.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (498.67,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (516.67,60.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (524.67,86.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};


\end{tikzpicture}

==> Figures/fragments.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7421129927452821] 
\draw [line width=1.5]    (143.2,278.6) -- (144,219) ;
%Straight Lines [id:da3699746659036314] 
\draw [line width=1.5]    (144,219) -- (56,146.6) ;
%Straight Lines [id:da6220870029533583] 
\draw [line width=1.5]    (144,219) -- (177.2,185.8) ;
%Straight Lines [id:da4950269264567033] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (177.2,150.6) -- (177.2,185.8) ;
%Straight Lines [id:da8869984223279963] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (177.2,185.8) -- (212.8,185.8) ;
%Straight Lines [id:da3945301067066005] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (20.4,146.6) -- (56,146.6) ;
%Straight Lines [id:da9966959073438753] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (73.2,161) -- (96,137.4) ;
%Straight Lines [id:da132856719916715] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (56,111.4) -- (56,146.6) ;
%Straight Lines [id:da37768173473893096] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (145.2,170.2) -- (119.2,197.8) ;
%Shape: Circle [id:dp7738984734659691] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (96,159.2) .. controls (96,158.1) and (96.9,157.2) .. (98,157.2) .. controls (99.1,157.2) and (100,158.1) .. (100,159.2) .. controls (100,160.3) and (99.1,161.2) .. (98,161.2) .. controls (96.9,161.2) and (96,160.3) .. (96,159.2) -- cycle ;
%Shape: Circle [id:dp38683153313842067] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (105.2,167.2) .. controls (105.2,166.1) and (106.1,165.2) .. (107.2,165.2) .. controls (108.3,165.2) and (109.2,166.1) .. (109.2,167.2) .. controls (109.2,168.3) and (108.3,169.2) .. (107.2,169.2) .. controls (106.1,169.2) and (105.2,168.3) .. (105.2,167.2) -- cycle ;
%Shape: Circle [id:dp13179557143294285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (114.4,175.2) .. controls (114.4,174.1) and (115.3,173.2) .. (116.4,173.2) .. controls (117.5,173.2) and (118.4,174.1) .. (118.4,175.2) .. controls (118.4,176.3) and (117.5,177.2) .. (116.4,177.2) .. controls (115.3,177.2) and (114.4,176.3) .. (114.4,175.2) -- cycle ;
%Straight Lines [id:da645237512294075] 
\draw [line width=1.5]    (376.53,279.47) -- (377.33,161.67) ;
%Straight Lines [id:da248566726859486] 
\draw [line width=1.5]    (496.53,279.87) -- (497.33,161.27) ;
%Straight Lines [id:da5794183167563296] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (436.93,244.87) -- (436.93,280.07) ;
%Straight Lines [id:da2192867625608499] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (408.53,129.27) -- (377.33,161.67) ;
%Straight Lines [id:da022684729077292243] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (528.53,128.87) -- (497.33,161.27) ;
%Straight Lines [id:da9307928860605963] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (346.93,131.27) -- (377.33,161.67) ;
%Straight Lines [id:da8087026895890792] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (466.93,130.87) -- (497.33,161.27) ;
%Straight Lines [id:da30238010522539227] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (340.93,180.87) -- (376.53,180.87) ;
%Straight Lines [id:da26560557230758275] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (340.13,240.87) -- (375.73,240.87) ;
%Straight Lines [id:da947601802752706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (498.13,180.47) -- (533.73,180.47) ;
%Straight Lines [id:da7585549249039125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (497.33,250.87) -- (532.93,250.87) ;
%Shape: Circle [id:dp9017925423013471] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (354.93,198.27) .. controls (354.93,197.16) and (355.83,196.27) .. (356.93,196.27) .. controls (358.04,196.27) and (358.93,197.16) .. (358.93,198.27) .. controls (358.93,199.37) and (358.04,200.27) .. (356.93,200.27) .. controls (355.83,200.27) and (354.93,199.37) .. (354.93,198.27) -- cycle ;
%Shape: Circle [id:dp5927016017751296] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (354.93,211.07) .. controls (354.93,209.96) and (355.83,209.07) .. (356.93,209.07) .. controls (358.04,209.07) and (358.93,209.96) .. (358.93,211.07) .. controls (358.93,212.17) and (358.04,213.07) .. (356.93,213.07) .. controls (355.83,213.07) and (354.93,212.17) .. (354.93,211.07) -- cycle ;
%Shape: Circle [id:dp814925979785555] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (354.93,223.07) .. controls (354.93,221.96) and (355.83,221.07) .. (356.93,221.07) .. controls (358.04,221.07) and (358.93,221.96) .. (358.93,223.07) .. controls (358.93,224.17) and (358.04,225.07) .. (356.93,225.07) .. controls (355.83,225.07) and (354.93,224.17) .. (354.93,223.07) -- cycle ;
%Shape: Circle [id:dp9474732793011789] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (512.53,199.07) .. controls (512.53,197.96) and (513.43,197.07) .. (514.53,197.07) .. controls (515.64,197.07) and (516.53,197.96) .. (516.53,199.07) .. controls (516.53,200.17) and (515.64,201.07) .. (514.53,201.07) .. controls (513.43,201.07) and (512.53,200.17) .. (512.53,199.07) -- cycle ;
%Shape: Circle [id:dp8806317478244854] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (512.53,211.87) .. controls (512.53,210.76) and (513.43,209.87) .. (514.53,209.87) .. controls (515.64,209.87) and (516.53,210.76) .. (516.53,211.87) .. controls (516.53,212.97) and (515.64,213.87) .. (514.53,213.87) .. controls (513.43,213.87) and (512.53,212.97) .. (512.53,211.87) -- cycle ;
%Shape: Circle [id:dp29213945251309514] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (512.53,223.87) .. controls (512.53,222.76) and (513.43,221.87) .. (514.53,221.87) .. controls (515.64,221.87) and (516.53,222.76) .. (516.53,223.87) .. controls (516.53,224.97) and (515.64,225.87) .. (514.53,225.87) .. controls (513.43,225.87) and (512.53,224.97) .. (512.53,223.87) -- cycle ;
%Straight Lines [id:da14595244646103] 
\draw [line width=1.5]    (805.87,279.8) -- (806.67,161.2) ;
%Straight Lines [id:da9513319767789579] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (746.27,244.8) -- (746.27,280) ;
%Straight Lines [id:da13329923245990294] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (837.87,128.8) -- (806.67,161.2) ;
%Straight Lines [id:da44203320909191657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (776.27,130.8) -- (806.67,161.2) ;
%Straight Lines [id:da5527505577626817] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (807.47,180.4) -- (843.07,180.4) ;
%Straight Lines [id:da5213479439290167] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (806.67,250.8) -- (842.27,250.8) ;
%Shape: Circle [id:dp49458367793621805] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (821.87,199) .. controls (821.87,197.9) and (822.76,197) .. (823.87,197) .. controls (824.97,197) and (825.87,197.9) .. (825.87,199) .. controls (825.87,200.1) and (824.97,201) .. (823.87,201) .. controls (822.76,201) and (821.87,200.1) .. (821.87,199) -- cycle ;
%Shape: Circle [id:dp4677528594057647] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (821.87,211.8) .. controls (821.87,210.7) and (822.76,209.8) .. (823.87,209.8) .. controls (824.97,209.8) and (825.87,210.7) .. (825.87,211.8) .. controls (825.87,212.9) and (824.97,213.8) .. (823.87,213.8) .. controls (822.76,213.8) and (821.87,212.9) .. (821.87,211.8) -- cycle ;
%Shape: Circle [id:dp6280501679944888] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (821.87,223.8) .. controls (821.87,222.7) and (822.76,221.8) .. (823.87,221.8) .. controls (824.97,221.8) and (825.87,222.7) .. (825.87,223.8) .. controls (825.87,224.9) and (824.97,225.8) .. (823.87,225.8) .. controls (822.76,225.8) and (821.87,224.9) .. (821.87,223.8) -- cycle ;
%Straight Lines [id:da2810011042820011] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (686.93,244.8) -- (686.93,280) ;

% Text Node
\draw (172.4,131) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (217.6,177.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (5.6,137) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (38.4,91.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-1}$};
% Text Node
\draw (80,121) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-2}$};
% Text Node
\draw (150,154.2) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (127.2,67.2) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$F_{1}$};
% Text Node
\draw (425.33,67.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$F_{j}$};


\draw (485.33,87.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$F^-_{j}$};

\draw (365.33,87.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$F^+_{j}$};

% Text Node
\draw (533.73,108.47) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (457.33,111.67) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (541.33,170.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (333.73,110.87) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (388.13,114.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-1}$};
% Text Node
\draw (297.33,171.67) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-2}$};
% Text Node
\draw (538.13,242.47) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{j}$};
% Text Node
\draw (423.73,224.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{j+1}$};
% Text Node
\draw (295.33,232.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{j+2}$};
% Text Node
\draw (734.67,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$F_{n-2}$};

% Text Node
\draw (843.07,108.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (766.67,111.6) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (850.67,170) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (681.07,222.13) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (727.47,222.67) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-1}$};
% Text Node
\draw (846.67,242.27) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-2}$};


\end{tikzpicture}

==> Figures/generalsol.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,734); %set diagram left start at 0, and has height of 734

%Straight Lines [id:da08935613620521554] 
\draw [line width=1.5]    (40,219.86) -- (647,220.57) ;
%Shape: Arc [id:dp27007321250385874] 
\draw  [draw opacity=0][line width=1.5]  (209.3,268.95) .. controls (208.87,268.98) and (208.44,269) .. (208,269) .. controls (191.48,269) and (178.08,246.72) .. (178,219.18) -- (208,218.93) -- cycle ; \draw  [line width=1.5]  (209.3,268.95) .. controls (208.87,268.98) and (208.44,269) .. (208,269) .. controls (191.48,269) and (178.08,246.72) .. (178,219.18) ;  
%Shape: Arc [id:dp5169756372428971] 
\draw  [draw opacity=0][line width=1.5]  (176.78,349.06) .. controls (147.03,347.52) and (123.1,290.21) .. (123,219.64) -- (178,219.18) -- cycle ; \draw  [line width=1.5]  (176.78,349.06) .. controls (147.03,347.52) and (123.1,290.21) .. (123,219.64) ;  
%Shape: Arc [id:dp5777352195221557] 
\draw  [draw opacity=0][line width=1.5]  (236.7,170.9) .. controls (237.13,170.87) and (237.56,170.86) .. (238,170.86) .. controls (254.52,170.86) and (267.92,193.14) .. (268,220.68) -- (238,220.93) -- cycle ; \draw  [line width=1.5]  (236.7,170.9) .. controls (237.13,170.87) and (237.56,170.86) .. (238,170.86) .. controls (254.52,170.86) and (267.92,193.14) .. (268,220.68) ;  
%Shape: Arc [id:dp31369059654749276] 
\draw  [draw opacity=0][line width=1.5]  (280.25,89.3) .. controls (309.99,90.84) and (333.91,148.16) .. (334,218.73) -- (279,219.18) -- cycle ; \draw  [line width=1.5]  (280.25,89.3) .. controls (309.99,90.84) and (333.91,148.16) .. (334,218.73) ;  
%Shape: Arc [id:dp24089011363991908] 
\draw  [draw opacity=0][line width=1.5]  (538.3,269.95) .. controls (537.87,269.98) and (537.44,270) .. (537,270) .. controls (520.48,270) and (507.08,247.72) .. (507,220.18) -- (537,219.93) -- cycle ; \draw  [line width=1.5]  (538.3,269.95) .. controls (537.87,269.98) and (537.44,270) .. (537,270) .. controls (520.48,270) and (507.08,247.72) .. (507,220.18) ;  
%Shape: Arc [id:dp09959053841886822] 
\draw  [draw opacity=0][line width=1.5]  (512.78,350.06) .. controls (483.03,348.52) and (459.1,291.21) .. (459,220.64) -- (514,220.18) -- cycle ; \draw  [line width=1.5]  (512.78,350.06) .. controls (483.03,348.52) and (459.1,291.21) .. (459,220.64) ;  
%Straight Lines [id:da622522573440357] 
\draw [line width=1.5]    (46,88.86) -- (280.25,89.3) ;
%Straight Lines [id:da301322452135687] 
\draw [line width=1.5]    (49,170.86) -- (236.7,170.9) ;
%Straight Lines [id:da8529267381230932] 
\draw [line width=1.5]    (176.78,349.06) -- (405.71,350.43) ;
%Straight Lines [id:da7123536775654398] 
\draw [line width=1.5]    (209.3,268.95) -- (401.71,269.43) ;
%Straight Lines [id:da6060499460349695] 
\draw [line width=1.5]    (512.78,350.06) -- (648.14,349.57) ;
%Straight Lines [id:da009943565972100998] 
\draw [line width=1.5]    (538.3,269.95) -- (646,269.86) ;
%Shape: Circle [id:dp8812799267982327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,219.93) .. controls (217,218) and (218.57,216.43) .. (220.5,216.43) .. controls (222.43,216.43) and (224,218) .. (224,219.93) .. controls (224,221.86) and (222.43,223.43) .. (220.5,223.43) .. controls (218.57,223.43) and (217,221.86) .. (217,219.93) -- cycle ;
%Shape: Circle [id:dp04038558713375462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,220.93) .. controls (390,219) and (391.57,217.43) .. (393.5,217.43) .. controls (395.43,217.43) and (397,219) .. (397,220.93) .. controls (397,222.86) and (395.43,224.43) .. (393.5,224.43) .. controls (391.57,224.43) and (390,222.86) .. (390,220.93) -- cycle ;
%Shape: Circle [id:dp8579403601549753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (592,220.93) .. controls (592,219) and (593.57,217.43) .. (595.5,217.43) .. controls (597.43,217.43) and (599,219) .. (599,220.93) .. controls (599,222.86) and (597.43,224.43) .. (595.5,224.43) .. controls (593.57,224.43) and (592,222.86) .. (592,220.93) -- cycle ;
%Shape: Circle [id:dp65117009049721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292,284.93) .. controls (292,283) and (293.57,281.43) .. (295.5,281.43) .. controls (297.43,281.43) and (299,283) .. (299,284.93) .. controls (299,286.86) and (297.43,288.43) .. (295.5,288.43) .. controls (293.57,288.43) and (292,286.86) .. (292,284.93) -- cycle ;
%Shape: Circle [id:dp14870107031387825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292,303.93) .. controls (292,302) and (293.57,300.43) .. (295.5,300.43) .. controls (297.43,300.43) and (299,302) .. (299,303.93) .. controls (299,305.86) and (297.43,307.43) .. (295.5,307.43) .. controls (293.57,307.43) and (292,305.86) .. (292,303.93) -- cycle ;
%Shape: Circle [id:dp22981876457112915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292,322.93) .. controls (292,321) and (293.57,319.43) .. (295.5,319.43) .. controls (297.43,319.43) and (299,321) .. (299,322.93) .. controls (299,324.86) and (297.43,326.43) .. (295.5,326.43) .. controls (293.57,326.43) and (292,324.86) .. (292,322.93) -- cycle ;
%Shape: Circle [id:dp49878734294696714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,111.93) .. controls (57,110) and (58.57,108.43) .. (60.5,108.43) .. controls (62.43,108.43) and (64,110) .. (64,111.93) .. controls (64,113.86) and (62.43,115.43) .. (60.5,115.43) .. controls (58.57,115.43) and (57,113.86) .. (57,111.93) -- cycle ;
%Shape: Circle [id:dp9712306600954084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,130.93) .. controls (57,129) and (58.57,127.43) .. (60.5,127.43) .. controls (62.43,127.43) and (64,129) .. (64,130.93) .. controls (64,132.86) and (62.43,134.43) .. (60.5,134.43) .. controls (58.57,134.43) and (57,132.86) .. (57,130.93) -- cycle ;
%Shape: Circle [id:dp2576274605845037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,149.93) .. controls (57,148) and (58.57,146.43) .. (60.5,146.43) .. controls (62.43,146.43) and (64,148) .. (64,149.93) .. controls (64,151.86) and (62.43,153.43) .. (60.5,153.43) .. controls (58.57,153.43) and (57,151.86) .. (57,149.93) -- cycle ;
%Shape: Circle [id:dp26505548489983055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562,286.93) .. controls (562,285) and (563.57,283.43) .. (565.5,283.43) .. controls (567.43,283.43) and (569,285) .. (569,286.93) .. controls (569,288.86) and (567.43,290.43) .. (565.5,290.43) .. controls (563.57,290.43) and (562,288.86) .. (562,286.93) -- cycle ;
%Shape: Circle [id:dp08967242535323727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562,305.93) .. controls (562,304) and (563.57,302.43) .. (565.5,302.43) .. controls (567.43,302.43) and (569,304) .. (569,305.93) .. controls (569,307.86) and (567.43,309.43) .. (565.5,309.43) .. controls (563.57,309.43) and (562,307.86) .. (562,305.93) -- cycle ;
%Shape: Circle [id:dp10876301628313945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562,324.93) .. controls (562,323) and (563.57,321.43) .. (565.5,321.43) .. controls (567.43,321.43) and (569,323) .. (569,324.93) .. controls (569,326.86) and (567.43,328.43) .. (565.5,328.43) .. controls (563.57,328.43) and (562,326.86) .. (562,324.93) -- cycle ;
%Shape: Arc [id:dp11520946827734235] 
\draw  [draw opacity=0][line width=1.5]  (24.89,195.95) .. controls (33.85,201.08) and (39.92,210.71) .. (40,221.77) .. controls (40.08,232.12) and (34.9,241.29) .. (26.97,246.74) -- (10,222) -- cycle ; \draw  [line width=1.5]  (24.89,195.95) .. controls (33.85,201.08) and (39.92,210.71) .. (40,221.77) .. controls (40.08,232.12) and (34.9,241.29) .. (26.97,246.74) ;  
%Straight Lines [id:da425255131363959] 
\draw [line width=1.5]    (334.71,665) -- (335.33,516.67) ;
%Straight Lines [id:da986255272586054] 
\draw [line width=1.5]    (453.71,666) -- (455.33,516.27) ;
%Straight Lines [id:da42902386069628373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (394.93,628.87) -- (394.93,664.07) ;
%Straight Lines [id:da44042347421128114] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (366.53,484.27) -- (335.33,516.67) ;
%Straight Lines [id:da17471864159100603] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (486.53,483.87) -- (455.33,516.27) ;
%Straight Lines [id:da5945992191305018] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (304.93,486.27) -- (335.33,516.67) ;
%Straight Lines [id:da01412495554553228] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (424.93,485.87) -- (455.33,516.27) ;
%Straight Lines [id:da030360413918799845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (298.93,560.87) -- (334.53,560.87) ;
%Straight Lines [id:da11211873261311411] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (298.13,620.87) -- (333.73,620.87) ;
%Straight Lines [id:da7514229841384505] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (456.13,560.47) -- (491.73,560.47) ;
%Straight Lines [id:da6175628020253559] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (455.33,621.87) -- (490.93,621.87) ;
%Shape: Circle [id:dp2135830414055624] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (312.93,578.27) .. controls (312.93,577.16) and (313.83,576.27) .. (314.93,576.27) .. controls (316.04,576.27) and (316.93,577.16) .. (316.93,578.27) .. controls (316.93,579.37) and (316.04,580.27) .. (314.93,580.27) .. controls (313.83,580.27) and (312.93,579.37) .. (312.93,578.27) -- cycle ;
%Shape: Circle [id:dp11361988896463093] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (312.93,591.07) .. controls (312.93,589.96) and (313.83,589.07) .. (314.93,589.07) .. controls (316.04,589.07) and (316.93,589.96) .. (316.93,591.07) .. controls (316.93,592.17) and (316.04,593.07) .. (314.93,593.07) .. controls (313.83,593.07) and (312.93,592.17) .. (312.93,591.07) -- cycle ;
%Shape: Circle [id:dp7677317779477286] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (312.93,603.07) .. controls (312.93,601.96) and (313.83,601.07) .. (314.93,601.07) .. controls (316.04,601.07) and (316.93,601.96) .. (316.93,603.07) .. controls (316.93,604.17) and (316.04,605.07) .. (314.93,605.07) .. controls (313.83,605.07) and (312.93,604.17) .. (312.93,603.07) -- cycle ;
%Shape: Circle [id:dp8057644478300885] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (470.53,576.07) .. controls (470.53,574.96) and (471.43,574.07) .. (472.53,574.07) .. controls (473.64,574.07) and (474.53,574.96) .. (474.53,576.07) .. controls (474.53,577.17) and (473.64,578.07) .. (472.53,578.07) .. controls (471.43,578.07) and (470.53,577.17) .. (470.53,576.07) -- cycle ;
%Shape: Circle [id:dp4654993405101091] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (470.53,588.87) .. controls (470.53,587.76) and (471.43,586.87) .. (472.53,586.87) .. controls (473.64,586.87) and (474.53,587.76) .. (474.53,588.87) .. controls (474.53,589.97) and (473.64,590.87) .. (472.53,590.87) .. controls (471.43,590.87) and (470.53,589.97) .. (470.53,588.87) -- cycle ;
%Shape: Circle [id:dp006623354213268096] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (470.53,600.87) .. controls (470.53,599.76) and (471.43,598.87) .. (472.53,598.87) .. controls (473.64,598.87) and (474.53,599.76) .. (474.53,600.87) .. controls (474.53,601.97) and (473.64,602.87) .. (472.53,602.87) .. controls (471.43,602.87) and (470.53,601.97) .. (470.53,600.87) -- cycle ;
%Straight Lines [id:da9229275292909969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (219.9,218.43) -- (201.59,190.37) ;
%Straight Lines [id:da6067342010400383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (208.28,183.43) -- (201.59,190.37) ;
%Straight Lines [id:da07409517740922911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (186.29,183.86) -- (201.59,190.37) ;
%Straight Lines [id:da6584721958296234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (190.75,194.08) -- (203.62,194.08) ;
%Straight Lines [id:da6092175401640234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (199.36,207.32) -- (212.23,207.32) ;
%Straight Lines [id:da4973559271685064] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (221.32,270.43) -- (221.58,242.37) ;
%Straight Lines [id:da09118694083019285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (232.86,235.43) -- (221.58,242.37) ;
%Straight Lines [id:da39696431792606846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (210.59,235.86) -- (221.58,242.37) ;
%Straight Lines [id:da9271318463721154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (208.42,246.48) -- (221.29,246.48) ;
%Straight Lines [id:da36090121634281624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (208.13,259.32) -- (221,259.32) ;
%Straight Lines [id:da7083845033950653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (222.32,171.43) -- (222.58,125.37) ;
%Straight Lines [id:da27569533571897553] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (233.86,118.43) -- (222.58,125.37) ;
%Straight Lines [id:da9222489743618507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (211.59,118.86) -- (222.58,125.37) ;
%Straight Lines [id:da5962829823496283] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (209.42,147.48) -- (222.29,147.48) ;
%Straight Lines [id:da673220854671936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (209.13,160.32) -- (222,160.32) ;
%Straight Lines [id:da5157547687766206] 
\draw [line width=0.75]    (220.32,90.43) -- (220.58,62.37) ;
%Straight Lines [id:da4291976119155738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (231.86,55.43) -- (220.58,62.37) ;
%Straight Lines [id:da6233348205092726] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (209.59,55.86) -- (220.58,62.37) ;
%Straight Lines [id:da783279446317938] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (207.42,66.48) -- (220.29,66.48) ;
%Straight Lines [id:da556420427467661] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (207.13,79.32) -- (220,79.32) ;
%Straight Lines [id:da2581599956969902] 
\draw [line width=0.75]    (220.32,350.43) -- (220.58,322.37) ;
%Straight Lines [id:da24040844058587862] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (231.86,315.43) -- (220.58,322.37) ;
%Straight Lines [id:da38072134504072364] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (209.59,315.86) -- (220.58,322.37) ;
%Straight Lines [id:da8003406003675562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (207.42,326.48) -- (220.29,326.48) ;
%Straight Lines [id:da433569879932878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (207.13,339.32) -- (220,339.32) ;
%Shape: Ellipse [id:dp1464149334220044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (213.48,330.2) .. controls (213.48,329.96) and (213.81,329.77) .. (214.21,329.77) .. controls (214.61,329.77) and (214.93,329.96) .. (214.93,330.2) .. controls (214.93,330.44) and (214.61,330.63) .. (214.21,330.63) .. controls (213.81,330.63) and (213.48,330.44) .. (213.48,330.2) -- cycle ;
%Shape: Ellipse [id:dp2791953824808522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (213.48,332.94) .. controls (213.48,332.7) and (213.81,332.51) .. (214.21,332.51) .. controls (214.61,332.51) and (214.93,332.7) .. (214.93,332.94) .. controls (214.93,333.18) and (214.61,333.37) .. (214.21,333.37) .. controls (213.81,333.37) and (213.48,333.18) .. (213.48,332.94) -- cycle ;
%Shape: Ellipse [id:dp3410536299003346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (213.48,335.51) .. controls (213.48,335.27) and (213.81,335.08) .. (214.21,335.08) .. controls (214.61,335.08) and (214.93,335.27) .. (214.93,335.51) .. controls (214.93,335.75) and (214.61,335.94) .. (214.21,335.94) .. controls (213.81,335.94) and (213.48,335.75) .. (213.48,335.51) -- cycle ;
%Shape: Ellipse [id:dp5845206091738977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.48,152.2) .. controls (214.48,151.96) and (214.81,151.77) .. (215.21,151.77) .. controls (215.61,151.77) and (215.93,151.96) .. (215.93,152.2) .. controls (215.93,152.44) and (215.61,152.63) .. (215.21,152.63) .. controls (214.81,152.63) and (214.48,152.44) .. (214.48,152.2) -- cycle ;
%Shape: Ellipse [id:dp0275896622054439] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.48,154.94) .. controls (214.48,154.7) and (214.81,154.51) .. (215.21,154.51) .. controls (215.61,154.51) and (215.93,154.7) .. (215.93,154.94) .. controls (215.93,155.18) and (215.61,155.37) .. (215.21,155.37) .. controls (214.81,155.37) and (214.48,155.18) .. (214.48,154.94) -- cycle ;
%Shape: Ellipse [id:dp705714720350046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.48,157.51) .. controls (214.48,157.27) and (214.81,157.08) .. (215.21,157.08) .. controls (215.61,157.08) and (215.93,157.27) .. (215.93,157.51) .. controls (215.93,157.75) and (215.61,157.94) .. (215.21,157.94) .. controls (214.81,157.94) and (214.48,157.75) .. (214.48,157.51) -- cycle ;
%Shape: Ellipse [id:dp8595227200877942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (213.48,70.2) .. controls (213.48,69.96) and (213.81,69.77) .. (214.21,69.77) .. controls (214.61,69.77) and (214.93,69.96) .. (214.93,70.2) .. controls (214.93,70.44) and (214.61,70.63) .. (214.21,70.63) .. controls (213.81,70.63) and (213.48,70.44) .. (213.48,70.2) -- cycle ;
%Shape: Ellipse [id:dp15383713562236734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (213.48,72.94) .. controls (213.48,72.7) and (213.81,72.51) .. (214.21,72.51) .. controls (214.61,72.51) and (214.93,72.7) .. (214.93,72.94) .. controls (214.93,73.18) and (214.61,73.37) .. (214.21,73.37) .. controls (213.81,73.37) and (213.48,73.18) .. (213.48,72.94) -- cycle ;
%Shape: Ellipse [id:dp9690003411240382] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (213.48,75.51) .. controls (213.48,75.27) and (213.81,75.08) .. (214.21,75.08) .. controls (214.61,75.08) and (214.93,75.27) .. (214.93,75.51) .. controls (214.93,75.75) and (214.61,75.94) .. (214.21,75.94) .. controls (213.81,75.94) and (213.48,75.75) .. (213.48,75.51) -- cycle ;
%Straight Lines [id:da5590637566955479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (222.9,218.43) -- (243.08,190.37) ;
%Straight Lines [id:da04037308999949718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (259.28,183.43) -- (243.08,190.37) ;
%Straight Lines [id:da17299731495386506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (236.71,183.86) -- (243.08,190.37) ;
%Straight Lines [id:da7411939630448601] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (227,194.48) -- (239.87,194.48) ;
%Straight Lines [id:da20621736591704098] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (217.6,207.32) -- (230.46,207.32) ;
%Shape: Ellipse [id:dp4488792399018935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (229.42,198.2) .. controls (229.59,197.96) and (230.05,197.77) .. (230.45,197.77) .. controls (230.84,197.77) and (231.03,197.96) .. (230.86,198.2) .. controls (230.7,198.44) and (230.24,198.63) .. (229.84,198.63) .. controls (229.44,198.63) and (229.25,198.44) .. (229.42,198.2) -- cycle ;
%Shape: Ellipse [id:dp054722819538064904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (227.47,200.94) .. controls (227.64,200.7) and (228.1,200.51) .. (228.5,200.51) .. controls (228.9,200.51) and (229.09,200.7) .. (228.92,200.94) .. controls (228.75,201.18) and (228.29,201.37) .. (227.89,201.37) .. controls (227.49,201.37) and (227.31,201.18) .. (227.47,200.94) -- cycle ;
%Shape: Ellipse [id:dp8197142692281025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (225.65,203.51) .. controls (225.82,203.27) and (226.28,203.08) .. (226.68,203.08) .. controls (227.08,203.08) and (227.26,203.27) .. (227.1,203.51) .. controls (226.93,203.75) and (226.47,203.94) .. (226.07,203.94) .. controls (225.67,203.94) and (225.48,203.75) .. (225.65,203.51) -- cycle ;
%Shape: Ellipse [id:dp8379348938781157] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.48,187.31) .. controls (227.16,187.3) and (227.71,187.79) .. (227.71,188.39) .. controls (227.72,189) and (227.17,189.49) .. (226.5,189.49) .. controls (225.82,189.5) and (225.27,189.01) .. (225.27,188.41) .. controls (225.27,187.8) and (225.81,187.31) .. (226.48,187.31) -- cycle ;
%Shape: Ellipse [id:dp13359039384691895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.85,187.34) .. controls (220.52,187.34) and (221.08,187.83) .. (221.08,188.43) .. controls (221.08,189.04) and (220.54,189.53) .. (219.87,189.53) .. controls (219.19,189.54) and (218.64,189.05) .. (218.64,188.45) .. controls (218.63,187.84) and (219.17,187.35) .. (219.85,187.34) -- cycle ;
%Shape: Ellipse [id:dp40025384108491213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.21,187.38) .. controls (213.89,187.38) and (214.44,187.87) .. (214.44,188.47) .. controls (214.45,189.07) and (213.91,189.57) .. (213.23,189.57) .. controls (212.56,189.58) and (212,189.09) .. (212,188.48) .. controls (212,187.88) and (212.54,187.39) .. (213.21,187.38) -- cycle ;
%Straight Lines [id:da8975848129264554] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (378.57,194.14) -- (393.5,217.43) ;
%Straight Lines [id:da09699579449164841] 
\draw    (394,248) -- (393.57,269.14) ;
%Straight Lines [id:da4094617592296488] 
\draw    (396,329) -- (395.57,350.14) ;
%Straight Lines [id:da31983058967755973] 
\draw    (390.57,192.14) -- (393.5,220.93) ;
%Shape: Ellipse [id:dp37298984096690435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.48,194.31) .. controls (411.16,194.3) and (411.71,194.79) .. (411.71,195.39) .. controls (411.72,196) and (411.17,196.49) .. (410.5,196.49) .. controls (409.82,196.5) and (409.27,196.01) .. (409.27,195.41) .. controls (409.27,194.8) and (409.81,194.31) .. (410.48,194.31) -- cycle ;
%Shape: Ellipse [id:dp726854402825158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.85,194.34) .. controls (404.52,194.34) and (405.08,194.83) .. (405.08,195.43) .. controls (405.08,196.04) and (404.54,196.53) .. (403.87,196.53) .. controls (403.19,196.54) and (402.64,196.05) .. (402.64,195.45) .. controls (402.63,194.84) and (403.17,194.35) .. (403.85,194.34) -- cycle ;
%Shape: Ellipse [id:dp46464163978420303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.21,194.38) .. controls (397.89,194.38) and (398.44,194.87) .. (398.44,195.47) .. controls (398.45,196.07) and (397.91,196.57) .. (397.23,196.57) .. controls (396.56,196.58) and (396,196.09) .. (396,195.48) .. controls (396,194.88) and (396.54,194.39) .. (397.21,194.38) -- cycle ;
%Straight Lines [id:da4119311330048896] 
\draw    (418.57,196.14) -- (393.5,220.93) ;
%Straight Lines [id:da8544168467801747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (591.27,269.43) -- (582.08,241.45) ;
%Straight Lines [id:da26423881229252033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (593.66,236) -- (582.08,241.45) ;
%Straight Lines [id:da8076303414395085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (567.09,236.34) -- (582.08,241.45) ;
%Straight Lines [id:da936063921212267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (584.67,248.24) -- (600.1,248.24) ;
%Straight Lines [id:da9145559130072509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (595.03,219.43) -- (567.83,191.45) ;
%Straight Lines [id:da49952769684431364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (575.9,186) -- (567.83,191.45) ;
%Straight Lines [id:da8903933121796406] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (549.54,186.34) -- (567.83,191.45) ;
%Straight Lines [id:da4212955198228707] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (571.41,194.69) -- (586.83,194.69) ;
%Straight Lines [id:da2718471054637672] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (581.91,206.54) -- (597.33,206.54) ;
%Shape: Ellipse [id:dp37884119838130803] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (580.78,197.82) .. controls (580.59,197.63) and (580.83,197.48) .. (581.31,197.48) .. controls (581.79,197.48) and (582.32,197.63) .. (582.51,197.82) .. controls (582.7,198) and (582.46,198.16) .. (581.98,198.16) .. controls (581.5,198.16) and (580.96,198) .. (580.78,197.82) -- cycle ;
%Shape: Ellipse [id:dp6230932152527859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (582.93,199.97) .. controls (582.75,199.79) and (582.98,199.64) .. (583.46,199.64) .. controls (583.94,199.64) and (584.48,199.79) .. (584.66,199.97) .. controls (584.85,200.16) and (584.61,200.31) .. (584.13,200.31) .. controls (583.66,200.31) and (583.12,200.16) .. (582.93,199.97) -- cycle ;
%Shape: Ellipse [id:dp7134665594739209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (584.95,201.99) .. controls (584.77,201.81) and (585,201.66) .. (585.48,201.66) .. controls (585.96,201.66) and (586.5,201.81) .. (586.68,201.99) .. controls (586.87,202.18) and (586.63,202.33) .. (586.15,202.33) .. controls (585.68,202.33) and (585.14,202.18) .. (584.95,201.99) -- cycle ;
%Straight Lines [id:da23278683944815093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (602.27,349.43) -- (593.08,321.45) ;
%Straight Lines [id:da9031193963672366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (604.66,316) -- (593.08,321.45) ;
%Straight Lines [id:da44193347428493035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (578.09,316.34) -- (593.08,321.45) ;
%Straight Lines [id:da05988974555836757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (594.58,324.69) -- (610,324.69) ;
%Straight Lines [id:da6548341334954051] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (597.45,336.54) -- (612.87,336.54) ;
%Shape: Ellipse [id:dp6394200377517816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (601.93,327.82) .. controls (601.86,327.63) and (602.2,327.48) .. (602.68,327.48) .. controls (603.16,327.48) and (603.6,327.63) .. (603.66,327.82) .. controls (603.73,328) and (603.4,328.16) .. (602.92,328.16) .. controls (602.44,328.16) and (602,328) .. (601.93,327.82) -- cycle ;
%Shape: Ellipse [id:dp8054209696750694] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (602.7,329.97) .. controls (602.63,329.79) and (602.97,329.64) .. (603.44,329.64) .. controls (603.92,329.64) and (604.36,329.79) .. (604.43,329.97) .. controls (604.5,330.16) and (604.16,330.31) .. (603.68,330.31) .. controls (603.2,330.31) and (602.76,330.16) .. (602.7,329.97) -- cycle ;
%Shape: Ellipse [id:dp6131797961287941] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (603.42,331.99) .. controls (603.35,331.81) and (603.68,331.66) .. (604.16,331.66) .. controls (604.64,331.66) and (605.08,331.81) .. (605.15,331.99) .. controls (605.21,332.18) and (604.88,332.33) .. (604.4,332.33) .. controls (603.92,332.33) and (603.48,332.18) .. (603.42,331.99) -- cycle ;
%Straight Lines [id:da40001134663685867] 
\draw [line width=0.75]    (595.86,220.43) -- (617.48,192.45) ;
%Straight Lines [id:da023163708418770357] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (635.07,187) -- (617.48,192.45) ;
%Straight Lines [id:da26557649693456953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (608.13,187.34) -- (617.48,192.45) ;
%Straight Lines [id:da46105124805316455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (615.42,195.69) -- (630.84,195.69) ;
%Straight Lines [id:da248376851170383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (605.23,207.54) -- (620.66,207.54) ;
%Shape: Ellipse [id:dp9341773571010206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (619.32,198.82) .. controls (619.46,198.63) and (619.96,198.48) .. (620.44,198.48) .. controls (620.92,198.48) and (621.19,198.63) .. (621.06,198.82) .. controls (620.92,199) and (620.42,199.16) .. (619.94,199.16) .. controls (619.46,199.16) and (619.18,199) .. (619.32,198.82) -- cycle ;
%Shape: Ellipse [id:dp3630436119921834] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (617.72,200.97) .. controls (617.85,200.79) and (618.35,200.64) .. (618.83,200.64) .. controls (619.31,200.64) and (619.59,200.79) .. (619.45,200.97) .. controls (619.31,201.16) and (618.81,201.31) .. (618.33,201.31) .. controls (617.85,201.31) and (617.58,201.16) .. (617.72,200.97) -- cycle ;
%Shape: Ellipse [id:dp3841701529726296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (616.21,202.99) .. controls (616.35,202.81) and (616.85,202.66) .. (617.33,202.66) .. controls (617.81,202.66) and (618.08,202.81) .. (617.94,202.99) .. controls (617.8,203.18) and (617.3,203.33) .. (616.82,203.33) .. controls (616.35,203.33) and (616.07,203.18) .. (616.21,202.99) -- cycle ;
%Straight Lines [id:da0566133794576158] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (210.42,133.48) -- (223.29,133.48) ;
%Shape: Ellipse [id:dp8423569820347283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.48,138.2) .. controls (214.48,137.96) and (214.81,137.77) .. (215.21,137.77) .. controls (215.61,137.77) and (215.93,137.96) .. (215.93,138.2) .. controls (215.93,138.44) and (215.61,138.63) .. (215.21,138.63) .. controls (214.81,138.63) and (214.48,138.44) .. (214.48,138.2) -- cycle ;
%Shape: Ellipse [id:dp5644170388828629] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.48,140.94) .. controls (214.48,140.7) and (214.81,140.51) .. (215.21,140.51) .. controls (215.61,140.51) and (215.93,140.7) .. (215.93,140.94) .. controls (215.93,141.18) and (215.61,141.37) .. (215.21,141.37) .. controls (214.81,141.37) and (214.48,141.18) .. (214.48,140.94) -- cycle ;
%Shape: Ellipse [id:dp16522817946190949] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.48,143.51) .. controls (214.48,143.27) and (214.81,143.08) .. (215.21,143.08) .. controls (215.61,143.08) and (215.93,143.27) .. (215.93,143.51) .. controls (215.93,143.75) and (215.61,143.94) .. (215.21,143.94) .. controls (214.81,143.94) and (214.48,143.75) .. (214.48,143.51) -- cycle ;
%Straight Lines [id:da7702938245307205] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (195.42,201.28) -- (208.29,201.28) ;
%Straight Lines [id:da3144606794528415] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (208.42,253.28) -- (221.29,253.28) ;
%Shape: Ellipse [id:dp769530884380389] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (201.06,197.74) .. controls (201.3,197.74) and (201.49,198.06) .. (201.49,198.46) .. controls (201.49,198.86) and (201.3,199.18) .. (201.06,199.18) .. controls (200.82,199.18) and (200.63,198.86) .. (200.63,198.46) .. controls (200.63,198.06) and (200.83,197.74) .. (201.06,197.74) -- cycle ;
%Shape: Ellipse [id:dp7212907768469572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (198.32,197.73) .. controls (198.56,197.73) and (198.75,198.06) .. (198.75,198.46) .. controls (198.75,198.86) and (198.56,199.18) .. (198.32,199.18) .. controls (198.08,199.18) and (197.89,198.85) .. (197.89,198.45) .. controls (197.89,198.06) and (198.08,197.73) .. (198.32,197.73) -- cycle ;
%Shape: Ellipse [id:dp8142519757261812] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (195.75,197.73) .. controls (195.99,197.73) and (196.18,198.05) .. (196.18,198.45) .. controls (196.18,198.85) and (195.99,199.17) .. (195.75,199.17) .. controls (195.51,199.17) and (195.32,198.85) .. (195.32,198.45) .. controls (195.32,198.05) and (195.52,197.73) .. (195.75,197.73) -- cycle ;
%Shape: Ellipse [id:dp44946448125046357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (202.66,204.15) .. controls (202.9,204.15) and (203.09,204.47) .. (203.09,204.87) .. controls (203.09,205.27) and (202.89,205.59) .. (202.66,205.59) .. controls (202.42,205.59) and (202.23,205.27) .. (202.23,204.87) .. controls (202.23,204.47) and (202.43,204.14) .. (202.66,204.15) -- cycle ;
%Shape: Ellipse [id:dp6204374739763168] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (199.92,204.13) .. controls (200.16,204.13) and (200.35,204.46) .. (200.35,204.86) .. controls (200.35,205.26) and (200.15,205.58) .. (199.92,205.58) .. controls (199.68,205.58) and (199.49,205.25) .. (199.49,204.85) .. controls (199.49,204.45) and (199.69,204.13) .. (199.92,204.13) -- cycle ;
%Shape: Ellipse [id:dp1372086773127026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (197.35,204.12) .. controls (197.59,204.12) and (197.78,204.44) .. (197.78,204.84) .. controls (197.78,205.24) and (197.58,205.57) .. (197.35,205.56) .. controls (197.11,205.56) and (196.92,205.24) .. (196.92,204.84) .. controls (196.93,204.44) and (197.12,204.12) .. (197.35,204.12) -- cycle ;
%Shape: Ellipse [id:dp9971949616701978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (217.06,249.34) .. controls (217.3,249.34) and (217.49,249.66) .. (217.49,250.06) .. controls (217.49,250.46) and (217.3,250.79) .. (217.06,250.79) .. controls (216.82,250.78) and (216.63,250.46) .. (216.63,250.06) .. controls (216.63,249.66) and (216.83,249.34) .. (217.06,249.34) -- cycle ;
%Shape: Ellipse [id:dp7376068103454532] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.32,249.33) .. controls (214.56,249.33) and (214.75,249.66) .. (214.75,250.06) .. controls (214.75,250.46) and (214.55,250.78) .. (214.32,250.78) .. controls (214.08,250.78) and (213.89,250.45) .. (213.89,250.05) .. controls (213.89,249.65) and (214.09,249.33) .. (214.32,249.33) -- cycle ;
%Shape: Ellipse [id:dp8848218475912484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (211.75,249.33) .. controls (211.99,249.33) and (212.18,249.65) .. (212.18,250.05) .. controls (212.18,250.45) and (211.99,250.77) .. (211.75,250.77) .. controls (211.51,250.77) and (211.32,250.45) .. (211.32,250.05) .. controls (211.32,249.65) and (211.52,249.32) .. (211.75,249.33) -- cycle ;
%Shape: Ellipse [id:dp042890633595295435] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (217.06,255.74) .. controls (217.3,255.74) and (217.49,256.06) .. (217.49,256.46) .. controls (217.49,256.86) and (217.3,257.19) .. (217.06,257.19) .. controls (216.82,257.18) and (216.63,256.86) .. (216.63,256.46) .. controls (216.63,256.06) and (216.83,255.74) .. (217.06,255.74) -- cycle ;
%Shape: Ellipse [id:dp5408104857100513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (214.32,255.73) .. controls (214.56,255.73) and (214.75,256.06) .. (214.75,256.46) .. controls (214.75,256.86) and (214.55,257.18) .. (214.32,257.18) .. controls (214.08,257.18) and (213.89,256.85) .. (213.89,256.45) .. controls (213.89,256.05) and (214.09,255.73) .. (214.32,255.73) -- cycle ;
%Shape: Ellipse [id:dp6904527173786421] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (211.75,255.73) .. controls (211.99,255.73) and (212.18,256.05) .. (212.18,256.45) .. controls (212.18,256.85) and (211.99,257.17) .. (211.75,257.17) .. controls (211.51,257.17) and (211.32,256.85) .. (211.32,256.45) .. controls (211.32,256.05) and (211.52,255.72) .. (211.75,255.73) -- cycle ;
%Straight Lines [id:da9145759190396008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (588.27,258.64) -- (603.7,258.64) ;
%Shape: Ellipse [id:dp38247408707254693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (593.3,253.17) .. controls (593.23,252.99) and (593.57,252.84) .. (594.04,252.84) .. controls (594.52,252.84) and (594.96,252.99) .. (595.03,253.17) .. controls (595.1,253.36) and (594.76,253.51) .. (594.28,253.51) .. controls (593.8,253.51) and (593.36,253.36) .. (593.3,253.17) -- cycle ;
%Shape: Ellipse [id:dp3491949824036007] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (594.02,255.19) .. controls (593.95,255.01) and (594.28,254.86) .. (594.76,254.86) .. controls (595.24,254.86) and (595.68,255.01) .. (595.75,255.19) .. controls (595.81,255.38) and (595.48,255.53) .. (595,255.53) .. controls (594.52,255.53) and (594.08,255.38) .. (594.02,255.19) -- cycle ;
%Shape: Ellipse [id:dp87155260423209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (592.42,250.79) .. controls (592.35,250.61) and (592.68,250.46) .. (593.16,250.46) .. controls (593.64,250.46) and (594.08,250.61) .. (594.15,250.79) .. controls (594.21,250.98) and (593.88,251.13) .. (593.4,251.13) .. controls (592.92,251.13) and (592.48,250.98) .. (592.42,250.79) -- cycle ;

% Text Node
\draw (200,219.33) node [anchor=north west][inner sep=0.75pt]    {$q^{+}$};
% Text Node
\draw (385,224.33) node [anchor=north west][inner sep=0.75pt]    {$q^{0}$};
% Text Node
\draw (601,224.33) node [anchor=north west][inner sep=0.75pt]    {$q^{-}$};
% Text Node
\draw (73,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3g-1}$};
% Text Node
\draw (10,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\widehat{\Gamma }$};
% Text Node
\draw (542,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4g}$};
% Text Node
\draw (15.57,129.4) node [anchor=west] [inner sep=0.75pt]  [font=\Huge]  {$\Bigl\{$};
% Text Node
\draw (11,121.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (662,281.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Bigr\}$};
% Text Node
\draw (690,311.4) node [anchor=north west][inner sep=0.75pt]    {$j-2$};
% Text Node
\draw (408.57,281.54) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Bigr\}$};
% Text Node
\draw (431,312.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (403,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4g-( j-2)}$};
% Text Node
\draw (334,222.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4g-( j-1)}$};
% Text Node
\draw (59,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{d-2i}$};
% Text Node
\draw (358,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{j}$};
% Text Node
\draw (422,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{j}$};
% Text Node
\draw (629,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{2}$};
% Text Node
\draw (537,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{2}$};
% Text Node
\draw (239,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{j-i}$};
% Text Node
\draw (383.33,422.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$F_{j}$};
% Text Node
\draw (489.73,467.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (413.33,469.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (499.33,550.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (291.73,471.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (346.13,469.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{n-1}$};
% Text Node
\draw (255.33,551.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{n-2}$};
% Text Node
\draw (496.13,613.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j}$};
% Text Node
\draw (381.73,608.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j+1}$};
% Text Node
\draw (253.33,612.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j+2}$};
% Text Node
\draw (195.33,304.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (177.33,73.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j+2}$};
% Text Node
\draw (360.73,176.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j+1}$};
% Text Node
\draw (640.71,174.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (539.31,172.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (615.71,331.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j}$};
% Text Node
\draw (444,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Gamma $};
% Text Node
\draw (467,526.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{1}$};
% Text Node
\draw (298,526.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{n-3}$};
% Text Node
\draw (463,646.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{j-1} -jx_{4g-( j-2)}$};
% Text Node
\draw (248,645.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{j} -jx_{4g-( j-1)}$};
% Text Node
\draw (611.71,242.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};


\end{tikzpicture}

==> Figures/genus1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324

%Straight Lines [id:da7341003844250117] 
\draw    (96,250) -- (244,249) ;
%Straight Lines [id:da9557462996633733] 
\draw    (96,250) -- (68,221) ;
%Straight Lines [id:da6806959615632032] 
\draw    (96,250) -- (73,277) ;
%Straight Lines [id:da15555705034174805] 
\draw    (200,249.5) -- (200,228) ;
%Straight Lines [id:da2302365259231487] 
\draw [line width=1.5]    (200,228) -- (217,213) ;
%Straight Lines [id:da5430826916945848] 
\draw [line width=1.5]    (200,228) -- (183,214) ;
%Straight Lines [id:da5975705676722431] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (183,214) -- (188,195) ;
%Straight Lines [id:da37542567794566784] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (183,214) -- (165,203) ;
%Straight Lines [id:da5465042523440086] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (217,213) -- (219,195) ;
%Straight Lines [id:da9016921426397501] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (217,213) -- (234,210) ;
%Straight Lines [id:da7390698258985288] 
\draw    (82,83) -- (55,61) ;
%Straight Lines [id:da42982397189150723] 
\draw    (82,83) -- (61,109) ;
%Straight Lines [id:da32054470358963005] 
\draw    (155,249) -- (155,281) ;
%Shape: Ellipse [id:dp7928354228358376] 
\draw  [line width=1.5]  (82,83) .. controls (82,71.95) and (97.67,63) .. (117,63) .. controls (136.33,63) and (152,71.95) .. (152,83) .. controls (152,94.05) and (136.33,103) .. (117,103) .. controls (97.67,103) and (82,94.05) .. (82,83) -- cycle ;
%Straight Lines [id:da23737845950756287] 
\draw    (152,83) -- (152,112) ;
%Straight Lines [id:da9566239393817147] 
\draw [line width=1.5]    (152,83) -- (198,82) ;
%Straight Lines [id:da8252165154999069] 
\draw [line width=1.5]    (198,82) -- (185,62) ;
%Straight Lines [id:da20174490050010108] 
\draw [line width=1.5]    (198,82) -- (209,62) ;
%Straight Lines [id:da5102087611449765] 
\draw [line width=1.5]    (185,62) -- (167,58) ;
%Straight Lines [id:da39994172697832164] 
\draw    (185,62) -- (186,49) ;
%Straight Lines [id:da9923205129792363] 
\draw [line width=1.5]    (209,62) -- (206,48) ;
%Straight Lines [id:da18035725416138126] 
\draw [line width=1.5]    (209,62) -- (223,53) ;
%Straight Lines [id:da44546340250293803] 
\draw    (167,58) -- (166,42) ;
%Straight Lines [id:da5687549436761472] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (167,58) -- (150,59) ;
%Straight Lines [id:da6897938804938785] 
\draw    (186,49) -- (178,35) ;
%Straight Lines [id:da48975178413451925] 
\draw    (186,49) -- (192,35) ;
%Straight Lines [id:da7354068387054351] 
\draw    (206,48) -- (201,33) ;
%Straight Lines [id:da180986198942655] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (206,48) -- (215,36) ;
%Straight Lines [id:da40534255551984155] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (223,53) -- (227,41) ;
%Straight Lines [id:da0961716604888101] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (223,53) -- (236,53) ;
%Straight Lines [id:da331659832320769] 
\draw    (153,135) -- (153,173) ;
\draw [shift={(153,175)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4454000187884054] 
\draw    (411,251) -- (495,252) ;
%Straight Lines [id:da9141921687159067] 
\draw    (411,251) -- (383,231) ;
%Straight Lines [id:da3398855344200473] 
\draw    (389,274) -- (411,251) ;
%Straight Lines [id:da3020481821407719] 
\draw    (473,251) -- (473,278) ;
%Straight Lines [id:da15764422153702273] 
\draw [line width=1.5]    (539,233) -- (539,253) ;
%Straight Lines [id:da9401715604852972] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (523,217) -- (539,233) ;
%Straight Lines [id:da39057868431426634] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (552,217) -- (539,233) ;
%Straight Lines [id:da2322182412579793] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (495,234) -- (495,252) ;
%Straight Lines [id:da36256436614721976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (514,234) -- (514,253) ;
%Straight Lines [id:da28708467593184284] 
\draw    (382,58) -- (404,81) ;
%Straight Lines [id:da22648798426876326] 
\draw    (404,81) -- (383,103) ;
%Shape: Ellipse [id:dp6801942343774581] 
\draw  [line width=1.5]  (404,81) .. controls (404,69.95) and (419.67,61) .. (439,61) .. controls (458.33,61) and (474,69.95) .. (474,81) .. controls (474,92.05) and (458.33,101) .. (439,101) .. controls (419.67,101) and (404,92.05) .. (404,81) -- cycle ;
%Straight Lines [id:da13355744750620913] 
\draw    (474,81) -- (475,107) ;
%Straight Lines [id:da8762271956866212] 
\draw [line width=1.5]    (474,81) -- (541,80) ;
%Straight Lines [id:da3612111052200644] 
\draw    (499,80) -- (492,65) ;
%Straight Lines [id:da1154231598155111] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (499,80) -- (502,62) ;
%Straight Lines [id:da33927511014076495] 
\draw    (518,81) -- (515,66) ;
%Straight Lines [id:da5429881823258327] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (518,81) -- (523,65) ;
%Straight Lines [id:da6546565876600559] 
\draw [line width=1.5]    (541,80) -- (535,61) ;
%Straight Lines [id:da9745951082001798] 
\draw [line width=1.5]    (541,80) -- (550,62) ;
%Straight Lines [id:da5572625910134091] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (535,61) -- (524,49) ;
%Straight Lines [id:da002640778171290825] 
\draw    (535,61) -- (536,47) ;
%Straight Lines [id:da43322670065186586] 
\draw    (550,62) -- (550,46) ;
%Straight Lines [id:da15693601255625955] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (550,62) -- (562,53) ;
%Straight Lines [id:da46426726024501175] 
\draw    (484,137) -- (484,175) ;
\draw [shift={(484,177)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9452876064619851] 
\draw    (198,82) -- (240,82) ;
%Straight Lines [id:da827966684779357] 
\draw [line width=1.5]    (539,253) -- (495,252) ;
%Straight Lines [id:da17518673691526954] 
\draw    (539,253) -- (558,253) ;
%Straight Lines [id:da9568389621993096] 
\draw    (541,80) -- (559,80) ;

% Text Node
\draw (137,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (153,191.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (183,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (210,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (221,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (228,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (514,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (513,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (238,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (240,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (551,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (564,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (489,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (494,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (510,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (513,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (108,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{1}$};
% Text Node
\draw (166,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{2}$};
% Text Node
\draw (205,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{3}$};
% Text Node
\draw (169,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{4}$};
% Text Node
\draw (217,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{5}$};
% Text Node
\draw (429,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y'_{1}$};
% Text Node
\draw (483,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y'_{2}$};
% Text Node
\draw (504,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y'_{3}$};
% Text Node
\draw (524,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y'_{4}$};
% Text Node
\draw (552,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y'_{5}$};
% Text Node
\draw (43,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (48,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (148,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (246,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (55,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (62,277.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (152,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (247,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (369,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (371,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (471,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (564,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (370,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (375,275.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (469,281.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (563,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (20,71.4) node [anchor=north west][inner sep=0.75pt]    {${\Gamma _{1}}$};
% Text Node
\draw (28,239.4) node [anchor=north west][inner sep=0.75pt]    {${T_{1}}$};
% Text Node
\draw (126,141.4) node [anchor=north west][inner sep=0.75pt]    {$\phi _{1}$};
% Text Node
\draw (340,71.4) node [anchor=north west][inner sep=0.75pt]    {${\Gamma _{2}}$};
% Text Node
\draw (342,240.4) node [anchor=north west][inner sep=0.75pt]    {${T_{2}}$};
% Text Node
\draw (458,143.4) node [anchor=north west][inner sep=0.75pt]    {$\phi _{2}$};
% Text Node
\draw (158,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (478,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (504,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (525,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};


\end{tikzpicture}

==> Figures/genus2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.85pt,y=0.85pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

%Straight Lines [id:da18059365904191993] 
\draw    (30.54,147.14) -- (160.7,146.39) ;
%Straight Lines [id:da9739754735851085] 
\draw    (30.54,147.14) -- (10.69,132.93) ;
%Straight Lines [id:da4456098850314514] 
\draw    (30.54,147.14) -- (13.63,162.09) ;
%Straight Lines [id:da8301561324630076] 
\draw    (45.25,147.14) -- (45.8,160.78) ;
%Straight Lines [id:da4268362279164044] 
\draw    (66.21,146.76) -- (66.57,164.34) ;
%Straight Lines [id:da8479110453350889] 
\draw    (84.96,146.39) -- (85.51,160.78) ;
%Straight Lines [id:da43309496088935595] 
\draw    (101.5,146.76) -- (101.69,160.04) ;
%Straight Lines [id:da892016926585016] 
\draw    (18.85,49.04) -- (28.04,58.02) ;
%Straight Lines [id:da47734963182238865] 
\draw    (28.04,58.02) -- (18.11,65.49) ;
%Shape: Ellipse [id:dp6973449200992277] 
\draw  [line width=1.5]  (28.04,58.02) .. controls (28.04,52.54) and (33.39,48.11) .. (39.99,48.11) .. controls (46.59,48.11) and (51.94,52.54) .. (51.94,58.02) .. controls (51.94,63.49) and (46.59,67.92) .. (39.99,67.92) .. controls (33.39,67.92) and (28.04,63.49) .. (28.04,58.02) -- cycle ;
%Straight Lines [id:da228632086046461] 
\draw    (51.94,58.02) -- (50.47,71.48) ;
%Straight Lines [id:da05537015487501207] 
\draw [line width=1.5]    (51.94,58.02) -- (65.91,58.76) ;
%Straight Lines [id:da21541536019947727] 
\draw    (66.57,164.34) -- (74.66,175.55) ;
%Straight Lines [id:da8422663130751598] 
\draw    (66.57,164.34) -- (59.22,175.55) ;
%Straight Lines [id:da1941808243537939] 
\draw    (30,85.33) -- (74,72.22) ;
%Straight Lines [id:da9588319153361287] 
\draw    (30.11,85.25) -- (20.18,81.13) ;
%Straight Lines [id:da6512291889907906] 
\draw    (30.11,85.25) -- (23.86,93.85) ;
%Straight Lines [id:da8370044853167125] 
\draw    (52,78.78) -- (51.08,89.06) ;
%Straight Lines [id:da514420503405165] 
\draw [line width=1.5]    (74,72.22) -- (69.58,81.2) ;
%Straight Lines [id:da44600250192513946] 
\draw    (69.58,81.2) -- (64.44,89.42) ;
%Straight Lines [id:da7076936088108705] 
\draw    (69.58,81.2) -- (74.73,90.17) ;
%Straight Lines [id:da18432353817093428] 
\draw [line width=1.5]    (65.91,58.76) -- (83.55,58.02) ;
%Shape: Arc [id:dp23427005204923335] 
\draw  [draw opacity=0][line width=1.5]  (83.59,58.1) .. controls (82.77,66.18) and (78.74,72.32) .. (74,72.22) .. controls (74,72.22) and (74,72.22) .. (74,72.22) -- (74.31,55.48) -- cycle ; \draw  [line width=1.5]  (83.59,58.1) .. controls (82.77,66.18) and (78.74,72.32) .. (74,72.22) .. controls (74,72.22) and (74,72.22) .. (74,72.22) ;  
%Straight Lines [id:da5332613719312447] 
\draw    (83.55,58.02) -- (82.82,73.63) ;
%Straight Lines [id:da7315508165565769] 
\draw [line width=1.5]    (83.58,58.14) -- (99,58.76) ;
%Straight Lines [id:da43613700400520616] 
\draw    (99,58.76) -- (98.26,72.97) ;
%Shape: Arc [id:dp7607799871517991] 
\draw  [draw opacity=0] (159.07,86.11) .. controls (125.39,84.31) and (98.66,72.14) .. (99,58.76) -- (160.9,61.59) -- cycle ; \draw   (159.07,86.11) .. controls (125.39,84.31) and (98.66,72.14) .. (99,58.76) ;  
%Shape: Arc [id:dp575516848915089] 
\draw  [draw opacity=0][line width=1.5]  (69.54,81.14) .. controls (66.48,77.66) and (64.34,69.52) .. (64.34,60.04) .. controls (64.34,59.88) and (64.34,59.72) .. (64.35,59.57) -- (72.86,60.04) -- cycle ; \draw  [line width=1.5]  (69.54,81.14) .. controls (66.48,77.66) and (64.34,69.52) .. (64.34,60.04) .. controls (64.34,59.88) and (64.34,59.72) .. (64.35,59.57) ;  
%Shape: Arc [id:dp5043951052781004] 
\draw  [draw opacity=0] (98.99,58.77) .. controls (100.35,48.33) and (126.07,41.08) .. (158.59,41.55) -- (165.45,62.77) -- cycle ; \draw   (98.99,58.77) .. controls (100.35,48.33) and (126.07,41.08) .. (158.59,41.55) ;  
%Straight Lines [id:da6563945684982548] 
\draw    (132.57,147.6) -- (132.57,134.14) ;
%Straight Lines [id:da7254058796049156] 
\draw [line width=1.5]    (132.57,134.14) -- (139.74,129.66) ;
%Straight Lines [id:da6737261702147908] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (139.74,129.66) -- (148.01,131.34) ;
%Straight Lines [id:da8775350998244809] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (139.74,129.66) -- (144.7,121.81) ;
%Straight Lines [id:da6057735494335745] 
\draw [line width=1.5]    (118.23,122.09) -- (132.57,134.14) ;
%Straight Lines [id:da09632592048222555] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (125.95,128.54) -- (132.02,122.37) ;
%Straight Lines [id:da603241217245202] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (118.23,122.09) -- (108.85,120.12) ;
%Straight Lines [id:da931818178064016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (118.23,122.09) -- (119.88,113.39) ;
%Straight Lines [id:da7163979725451606] 
\draw [line width=1.5]    (133.01,81.48) -- (133.01,73.63) ;
%Straight Lines [id:da6592407157543958] 
\draw    (133.01,73.63) -- (141.28,69.14) ;
%Straight Lines [id:da005231752498656483] 
\draw [line width=1.5]    (120.87,62.69) -- (133.01,73.63) ;
%Straight Lines [id:da5352699908289744] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (120.87,62.69) -- (110.95,61.29) ;
%Straight Lines [id:da2653299326726133] 
\draw    (120.87,62.69) -- (120.32,55.12) ;
%Straight Lines [id:da24858140446439836] 
\draw    (126.39,67.18) -- (131.9,61.85) ;
%Straight Lines [id:da8010385862422509] 
\draw    (141.28,69.14) -- (145.14,61.85) ;
%Straight Lines [id:da7102004622503373] 
\draw    (141.28,69.14) -- (147.9,73.06) ;
%Straight Lines [id:da47444260197927446] 
\draw [line width=1.5]    (131.9,43.06) -- (123.63,36.61) ;
%Straight Lines [id:da22393083102589006] 
\draw [line width=1.5]    (131.9,43.06) -- (137.97,34.93) ;
%Straight Lines [id:da19178729562245467] 
\draw [line width=1.5]    (137.97,34.93) -- (146.79,33.24) ;
%Straight Lines [id:da022138602045026934] 
\draw [line width=1.5]    (135.76,25.67) -- (137.97,34.93) ;
%Straight Lines [id:da28658491276952947] 
\draw [line width=1.5]    (110.95,39.41) -- (123.63,36.61) ;
%Straight Lines [id:da5330129584852941] 
\draw    (123.08,28.76) -- (123.63,36.61) ;
%Straight Lines [id:da9175951684770607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (149,27.08) -- (146.79,33.24) ;
%Straight Lines [id:da9962733525898781] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (146.79,33.24) -- (151.76,36.05) ;
%Straight Lines [id:da24677934253240563] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (135.76,25.67) -- (142.38,24.27) ;
%Straight Lines [id:da9568494804322902] 
\draw    (129.14,15.86) -- (134.11,19.78) ;
%Straight Lines [id:da5184152496190211] 
\draw    (134.11,19.78) -- (139.07,13.62) ;
%Straight Lines [id:da07656531215475715] 
\draw    (118.67,22.59) -- (123.08,28.76) ;
%Straight Lines [id:da4812240594482535] 
\draw    (123.08,28.76) -- (127.49,23.15) ;
%Straight Lines [id:da8851349135270039] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (104.88,33.24) -- (110.95,39.41) ;
%Straight Lines [id:da7903502378565297] 
\draw    (110.95,39.41) -- (106.53,45.02) ;
%Straight Lines [id:da5655712746174979] 
\draw    (115.91,31.56) -- (117.56,37.45) ;
%Straight Lines [id:da7557779084448237] 
\draw    (87.9,98.38) -- (87.39,121.34) ;
\draw [shift={(87.35,123.34)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5588662468983121] 
\draw    (64.35,59.56) -- (60.76,65.77) ;
%Straight Lines [id:da920645910206352] 
\draw    (60.76,65.77) -- (61.86,71.38) ;
%Straight Lines [id:da5889842447235298] 
\draw    (60.76,65.77) -- (56.35,70.26) ;
%Straight Lines [id:da8023375431144416] 
\draw    (197.79,354.54) -- (337.72,354.54) ;
%Straight Lines [id:da14418623268886088] 
\draw    (185.28,341.73) -- (197.79,354.54) ;
%Straight Lines [id:da7517513625042853] 
\draw    (186.06,368.9) -- (197.79,354.54) ;
%Straight Lines [id:da07802219842063729] 
\draw    (214.05,366.96) -- (213.81,354.38) ;
%Straight Lines [id:da878975436499364] 
\draw    (229.99,367.42) -- (230.07,354.69) ;
%Straight Lines [id:da7228706080816009] 
\draw    (252.51,367.42) -- (252.28,355.39) ;
%Straight Lines [id:da21917298941818997] 
\draw    (252.51,367.42) -- (258.14,376.74) ;
%Straight Lines [id:da08199744068222481] 
\draw    (246.41,377.67) -- (252.51,367.42) ;
%Straight Lines [id:da0843232421581197] 
\draw    (282.53,354.69) -- (283,367.42) ;
%Straight Lines [id:da34316038687056183] 
\draw    (211.42,265.25) -- (212.98,279.13) ;
%Straight Lines [id:da01644322881164917] 
\draw [line width=1.5]    (211.42,265.25) -- (224.71,265.16) ;
%Straight Lines [id:da5787239224336417] 
\draw    (224.71,265.16) -- (224.71,277.67) ;
%Shape: Arc [id:dp004052447738180698] 
\draw  [draw opacity=0][line width=1.5]  (224.71,265.15) .. controls (226.54,259.89) and (235.05,257.38) .. (244.22,259.55) .. controls (244.25,259.55) and (244.27,259.56) .. (244.3,259.57) -- (241.76,269.83) -- cycle ; \draw  [line width=1.5]  (224.71,265.15) .. controls (226.54,259.89) and (235.05,257.38) .. (244.22,259.55) .. controls (244.25,259.55) and (244.27,259.56) .. (244.3,259.57) ;  
%Straight Lines [id:da8418327724150892] 
\draw [line width=1.5]    (224.71,265.16) -- (238.2,270.1) ;
%Straight Lines [id:da9893887126781153] 
\draw [line width=1.5]    (238.2,270.1) -- (241.71,280.58) ;
%Shape: Arc [id:dp44797074620190724] 
\draw  [draw opacity=0][line width=1.5]  (242.88,259.54) .. controls (246.3,259.92) and (248.95,264.38) .. (248.88,269.8) .. controls (248.81,275.43) and (245.82,279.96) .. (242.2,279.92) .. controls (241.91,279.92) and (241.61,279.88) .. (241.33,279.82) -- (242.33,269.72) -- cycle ; \draw  [line width=1.5]  (242.88,259.54) .. controls (246.3,259.92) and (248.95,264.38) .. (248.88,269.8) .. controls (248.81,275.43) and (245.82,279.96) .. (242.2,279.92) .. controls (241.91,279.92) and (241.61,279.88) .. (241.33,279.82) ;  
%Straight Lines [id:da2685915072916706] 
\draw    (241.32,279.82) -- (237.02,286.99) ;
%Straight Lines [id:da4418000544194135] 
\draw    (241.71,280.58) -- (245.82,286.4) ;
%Straight Lines [id:da5394754685744142] 
\draw    (238.2,270.1) -- (281,273.02) ;
%Straight Lines [id:da408298199138878] 
\draw [line width=1.5]    (244.3,259.57) -- (280.41,260.79) ;
%Straight Lines [id:da8965478868779156] 
\draw    (191.88,232.27) -- (180.74,240.42) ;
%Straight Lines [id:da5353634386498123] 
\draw    (180.74,222.96) -- (191.88,232.27) ;
%Straight Lines [id:da6645719170801978] 
\draw    (191.88,232.27) -- (206.53,232.27) ;
%Straight Lines [id:da3638259628881326] 
\draw    (206.53,232.27) -- (207.12,244.49) ;
%Straight Lines [id:da45096311240502274] 
\draw    (206.53,232.27) -- (224.71,232.85) ;
%Straight Lines [id:da7100182158933522] 
\draw    (224.71,232.85) -- (225.3,243.91) ;
%Straight Lines [id:da6478926089021761] 
\draw    (224.71,232.85) -- (244.06,233.43) ;
%Straight Lines [id:da14669189001725658] 
\draw    (244.06,233.43) -- (244.06,241.58) ;
%Straight Lines [id:da9773779620856473] 
\draw    (244.06,241.58) -- (247.58,249.15) ;
%Straight Lines [id:da6074280132581139] 
\draw    (244.06,241.58) -- (239.96,248.57) ;
%Straight Lines [id:da8458694898726475] 
\draw    (244.3,259.57) -- (243.47,264.87) ;
%Straight Lines [id:da8776505756781618] 
\draw    (243.47,264.87) -- (238.78,266.61) ;
%Straight Lines [id:da36791681347613336] 
\draw    (243.47,264.87) -- (245.82,268.36) ;
%Shape: Arc [id:dp07319165516232584] 
\draw  [draw opacity=0] (244.04,233.43) .. controls (265.51,236.73) and (281.41,247.85) .. (280.19,259.21) .. controls (280.16,259.42) and (280.14,259.64) .. (280.1,259.86) -- (237.82,254.7) -- cycle ; \draw   (244.04,233.43) .. controls (265.51,236.73) and (281.41,247.85) .. (280.19,259.21) .. controls (280.16,259.42) and (280.14,259.64) .. (280.1,259.86) ;  
%Straight Lines [id:da6502257773336759] 
\draw    (280.1,259.85) -- (280.53,268.42) ;
%Straight Lines [id:da8153231622020254] 
\draw    (281,273.02) -- (281.23,282.33) ;
%Straight Lines [id:da9903904610719959] 
\draw    (280.41,260.79) -- (335.41,260.97) ;
%Straight Lines [id:da7973185993360559] 
\draw    (281,273.02) -- (335.41,273.54) ;
%Straight Lines [id:da10208687466010957] 
\draw [line width=1.5]    (262.71,230.23) -- (262.71,238.61) ;
%Straight Lines [id:da8425822917584802] 
\draw [line width=1.5]    (262.36,260.18) -- (262.24,253.05) ;
%Straight Lines [id:da013871262447687771] 
\draw    (263.17,272.61) -- (262.71,267.02) ;
%Straight Lines [id:da09509756793359392] 
\draw [line width=1.5]    (312.43,251.65) -- (315.95,261.2) ;
%Straight Lines [id:da032155974311775304] 
\draw [line width=1.5]    (320.4,250.72) -- (315.95,261.2) ;
%Straight Lines [id:da5593449386040139] 
\draw    (257.55,224.18) -- (262.71,230.23) ;
%Straight Lines [id:da3345998957946317] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (266.46,223.71) -- (262.71,230.23) ;
%Straight Lines [id:da8101440867318824] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (258.48,247.93) -- (262.24,253.05) ;
%Straight Lines [id:da6986589204858725] 
\draw    (265.52,247.46) -- (262.24,253.05) ;
%Straight Lines [id:da008058119459424584] 
\draw    (259.42,263.29) -- (262.71,267.02) ;
%Straight Lines [id:da5548468849376321] 
\draw    (265.52,262.83) -- (262.71,267.02) ;
%Straight Lines [id:da694391575900766] 
\draw    (296.95,253.05) -- (299.06,261.2) ;
%Straight Lines [id:da293995305580826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (301.64,251.65) -- (299.06,261.2) ;
%Straight Lines [id:da8529541143902779] 
\draw    (298.82,267.02) -- (299.06,273.07) ;
%Straight Lines [id:da4121205449176596] 
\draw    (316.18,267.02) -- (316.88,273.31) ;
%Straight Lines [id:da9417171106275048] 
\draw    (313.37,263.29) -- (316.18,267.02) ;
%Straight Lines [id:da5254290185161138] 
\draw    (319.93,263.76) -- (316.18,267.02) ;
%Straight Lines [id:da141925505470764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (306.8,245.6) -- (312.43,251.65) ;
%Straight Lines [id:da13111453259131012] 
\draw    (314.3,244.2) -- (312.43,251.65) ;
%Straight Lines [id:da07697575140852164] 
\draw    (320.17,243.27) -- (320.4,250.72) ;
%Straight Lines [id:da725145219952764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (327.67,246.3) -- (320.4,250.72) ;
%Straight Lines [id:da2987204467200084] 
\draw [line width=1.5]    (267.52,346) -- (267.75,354.54) ;
%Straight Lines [id:da662346012753373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.42,340.88) -- (267.99,347.4) ;
%Straight Lines [id:da18270025364620468] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (275.03,339.95) -- (267.99,347.4) ;
%Straight Lines [id:da7434984407123247] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (301.29,345.07) -- (301.53,354.62) ;
%Straight Lines [id:da025802970342630793] 
\draw [line width=1.5]    (318.65,353.92) -- (318.65,345.54) ;
%Straight Lines [id:da6172615638069572] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (313.49,339.48) -- (319.12,346.93) ;
%Straight Lines [id:da15336768773521847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (324.28,339.48) -- (319.12,346.93) ;
%Straight Lines [id:da5811102326292438] 
\draw    (266.26,295.23) -- (266.91,321.64) ;
\draw [shift={(266.96,323.64)}, rotate = 268.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7849240864590277] 
\draw    (196.73,146.39) -- (326.88,145.64) ;
%Straight Lines [id:da08198734418913478] 
\draw    (196.73,146.39) -- (176.87,132.18) ;
%Straight Lines [id:da15125059835169719] 
\draw    (196.73,146.39) -- (179.81,161.34) ;
%Straight Lines [id:da7607067753432399] 
\draw    (211.43,146.39) -- (211.98,160.04) ;
%Straight Lines [id:da9202333761239616] 
\draw    (232.39,146.01) -- (232.76,163.59) ;
%Straight Lines [id:da0341694511417292] 
\draw    (251.14,145.64) -- (250.96,159.29) ;
%Straight Lines [id:da6526679118368381] 
\draw    (267.68,146.01) -- (267.87,160.04) ;
%Straight Lines [id:da02214248944275976] 
\draw    (185.03,48.29) -- (194.22,57.27) ;
%Straight Lines [id:da12775653695809908] 
\draw    (194.22,57.27) -- (184.29,64.75) ;
%Shape: Ellipse [id:dp19684983393259592] 
\draw  [line width=1.5]  (194.22,57.27) .. controls (194.22,51.8) and (199.57,47.36) .. (206.17,47.36) .. controls (212.77,47.36) and (218.12,51.8) .. (218.12,57.27) .. controls (218.12,62.74) and (212.77,67.18) .. (206.17,67.18) .. controls (199.57,67.18) and (194.22,62.74) .. (194.22,57.27) -- cycle ;
%Straight Lines [id:da2544608507091006] 
\draw    (218.12,57.27) -- (216.65,70.73) ;
%Straight Lines [id:da30086937466222174] 
\draw [line width=1.5]    (218.12,57.27) -- (232.09,58.02) ;
%Straight Lines [id:da7987866105338479] 
\draw    (232.76,163.59) -- (240.85,174.8) ;
%Straight Lines [id:da15496523996088896] 
\draw    (232.76,163.59) -- (225.4,174.8) ;
%Straight Lines [id:da9172343020784492] 
\draw    (196,86) -- (240.18,71.48) ;
%Straight Lines [id:da6436931386950211] 
\draw    (195.96,85.83) -- (186.03,81.72) ;
%Straight Lines [id:da9052420452846566] 
\draw    (195.96,85.83) -- (189.71,94.43) ;
%Straight Lines [id:da9914132052681699] 
\draw    (218.09,78.74) -- (217.17,89.02) ;
%Straight Lines [id:da341450131079879] 
\draw [line width=1.5]    (240.18,71.48) -- (235.77,80.45) ;
%Straight Lines [id:da8897387131032146] 
\draw    (235.77,80.45) -- (230.62,88.67) ;
%Straight Lines [id:da13015086482738014] 
\draw    (235.77,80.45) -- (240.91,89.42) ;
%Straight Lines [id:da49400767539068724] 
\draw [line width=1.5]    (232.09,58.02) -- (249.74,57.27) ;
%Shape: Arc [id:dp6056841333209655] 
\draw  [draw opacity=0][line width=1.5]  (249.77,57.35) .. controls (248.96,65.43) and (244.92,71.57) .. (240.18,71.48) .. controls (240.18,71.48) and (240.18,71.48) .. (240.18,71.48) -- (240.49,54.73) -- cycle ; \draw  [line width=1.5]  (249.77,57.35) .. controls (248.96,65.43) and (244.92,71.57) .. (240.18,71.48) .. controls (240.18,71.48) and (240.18,71.48) .. (240.18,71.48) ;  
%Straight Lines [id:da6052402851785286] 
\draw    (249.74,57.27) -- (249,72.88) ;
%Straight Lines [id:da08630908648639135] 
\draw [line width=1.5]    (249.77,57.39) -- (265.18,58.02) ;
%Straight Lines [id:da808518917332564] 
\draw    (265.18,58.02) -- (264.44,72.22) ;
%Shape: Arc [id:dp8047173129795819] 
\draw  [draw opacity=0] (325.26,85.36) .. controls (291.57,83.56) and (264.85,71.39) .. (265.18,58.01) -- (327.09,60.84) -- cycle ; \draw   (325.26,85.36) .. controls (291.57,83.56) and (264.85,71.39) .. (265.18,58.01) ;  
%Shape: Arc [id:dp6391784713412081] 
\draw  [draw opacity=0][line width=1.5]  (235.72,80.4) .. controls (232.67,76.91) and (230.53,68.77) .. (230.53,59.29) .. controls (230.53,59.13) and (230.53,58.97) .. (230.53,58.82) -- (239.04,59.29) -- cycle ; \draw  [line width=1.5]  (235.72,80.4) .. controls (232.67,76.91) and (230.53,68.77) .. (230.53,59.29) .. controls (230.53,59.13) and (230.53,58.97) .. (230.53,58.82) ;  
%Shape: Arc [id:dp3700021743289308] 
\draw  [draw opacity=0] (265.18,58.02) .. controls (266.54,47.58) and (292.26,40.33) .. (324.77,40.81) -- (331.63,62.02) -- cycle ; \draw   (265.18,58.02) .. controls (266.54,47.58) and (292.26,40.33) .. (324.77,40.81) ;  
%Straight Lines [id:da09922711142432483] 
\draw    (254.08,97.63) -- (253.57,120.59) ;
\draw [shift={(253.53,122.59)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8933329734172293] 
\draw    (230.53,58.81) -- (226.94,65.03) ;
%Straight Lines [id:da6209308115943859] 
\draw    (226.94,65.03) -- (228.05,70.63) ;
%Straight Lines [id:da1865152656158955] 
\draw    (226.94,65.03) -- (222.53,69.51) ;
%Straight Lines [id:da08162805553280261] 
\draw    (365.12,147.14) -- (495.27,146.39) ;
%Straight Lines [id:da5221255392900734] 
\draw    (365.12,147.14) -- (345.26,132.93) ;
%Straight Lines [id:da9023821904799767] 
\draw    (365.12,147.14) -- (348.2,162.09) ;
%Straight Lines [id:da27000464858377327] 
\draw    (379.82,147.14) -- (379.64,160.78) ;
%Straight Lines [id:da5156049886197989] 
\draw    (400.78,146.76) -- (401.15,164.34) ;
%Straight Lines [id:da6024589970967744] 
\draw    (419.53,146.39) -- (419.35,159.29) ;
%Straight Lines [id:da8456514783772613] 
\draw    (454.27,147.32) -- (454.64,161.53) ;
%Straight Lines [id:da3633508827823282] 
\draw    (353.42,49.04) -- (362.61,58.02) ;
%Straight Lines [id:da03867465845333151] 
\draw    (362.61,58.02) -- (352.68,65.49) ;
%Shape: Ellipse [id:dp22925751578203468] 
\draw  [line width=1.5]  (362.61,58.02) .. controls (362.61,52.54) and (367.96,48.11) .. (374.56,48.11) .. controls (381.16,48.11) and (386.51,52.54) .. (386.51,58.02) .. controls (386.51,63.49) and (381.16,67.92) .. (374.56,67.92) .. controls (367.96,67.92) and (362.61,63.49) .. (362.61,58.02) -- cycle ;
%Straight Lines [id:da1673079847871599] 
\draw    (386.51,58.02) -- (385.04,71.48) ;
%Straight Lines [id:da3344511119552347] 
\draw [line width=1.5]    (386.51,58.02) -- (400.48,58.76) ;
%Straight Lines [id:da5277954304320003] 
\draw    (401.15,164.34) -- (409.23,175.55) ;
%Straight Lines [id:da4677183205476845] 
\draw    (401.15,164.34) -- (393.79,175.55) ;
%Straight Lines [id:da5806725490974018] 
\draw    (364.67,86) -- (408.57,72.22) ;
%Straight Lines [id:da28353889824375833] 
\draw    (365.35,85.58) -- (355.42,81.47) ;
%Straight Lines [id:da05253122060494908] 
\draw    (365.35,85.58) -- (359.1,94.18) ;
%Straight Lines [id:da5314147239228617] 
\draw    (386.62,79.11) -- (385.7,89.39) ;
%Straight Lines [id:da32058558958262773] 
\draw [line width=1.5]    (408.57,72.22) -- (404.16,81.2) ;
%Straight Lines [id:da8471593869693603] 
\draw    (404.16,81.2) -- (399.01,89.42) ;
%Straight Lines [id:da6523504470508259] 
\draw    (404.16,81.2) -- (409.3,90.17) ;
%Straight Lines [id:da48047662008272285] 
\draw [line width=1.5]    (400.48,58.76) -- (418.13,58.02) ;
%Shape: Arc [id:dp715278794574435] 
\draw  [draw opacity=0][line width=1.5]  (418.16,58.1) .. controls (417.34,66.18) and (413.31,72.32) .. (408.57,72.22) .. controls (408.57,72.22) and (408.57,72.22) .. (408.57,72.22) -- (408.88,55.48) -- cycle ; \draw  [line width=1.5]  (418.16,58.1) .. controls (417.34,66.18) and (413.31,72.32) .. (408.57,72.22) .. controls (408.57,72.22) and (408.57,72.22) .. (408.57,72.22) ;  
%Straight Lines [id:da5818736967226832] 
\draw    (418.13,58.02) -- (417.39,73.63) ;
%Straight Lines [id:da5680229302975932] 
\draw [line width=1.5]    (418.16,58.14) -- (452.32,58.2) ;
%Straight Lines [id:da21568181489909466] 
\draw    (452.32,58.2) -- (451.58,72.41) ;
%Shape: Arc [id:dp9477866091718321] 
\draw  [draw opacity=0] (492.73,84.58) .. controls (469.81,83.24) and (451.83,71.49) .. (452.32,58.12) -- (494.56,60.06) -- cycle ; \draw   (492.73,84.58) .. controls (469.81,83.24) and (451.83,71.49) .. (452.32,58.12) ;  
%Shape: Arc [id:dp18942224509615224] 
\draw  [draw opacity=0][line width=1.5]  (404.11,81.14) .. controls (401.06,77.66) and (398.92,69.52) .. (398.92,60.04) .. controls (398.92,59.88) and (398.92,59.72) .. (398.92,59.57) -- (407.43,60.04) -- cycle ; \draw  [line width=1.5]  (404.11,81.14) .. controls (401.06,77.66) and (398.92,69.52) .. (398.92,60.04) .. controls (398.92,59.88) and (398.92,59.72) .. (398.92,59.57) ;  
%Shape: Arc [id:dp8616895816668098] 
\draw  [draw opacity=0] (452.3,58.35) .. controls (453.27,48.11) and (471.64,40.59) .. (495.11,40.23) -- (501.93,61.33) -- cycle ; \draw   (452.3,58.35) .. controls (453.27,48.11) and (471.64,40.59) .. (495.11,40.23) ;  
%Straight Lines [id:da7863015353316509] 
\draw    (422.47,99.05) -- (421.96,122.01) ;
\draw [shift={(421.92,124.01)}, rotate = 271.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da052008622091933354] 
\draw    (398.92,59.56) -- (395.33,65.77) ;
%Straight Lines [id:da010751936052889821] 
\draw    (395.33,65.77) -- (396.44,71.38) ;
%Straight Lines [id:da4307259776774499] 
\draw    (395.33,65.77) -- (390.92,70.26) ;
%Straight Lines [id:da7321141009095529] 
\draw [line width=1.5]    (281.99,137.23) -- (282.21,145.45) ;
%Straight Lines [id:da28520900050040865] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (276.25,132.29) -- (282.43,138.57) ;
%Straight Lines [id:da17704044246487127] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (289.05,131.4) -- (282.43,138.57) ;

%Straight Lines [id:da9162623505198717] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (299.78,136.33) -- (300,145.53) ;
%Straight Lines [id:da6992803909393588] 
\draw [line width=1.5]    (316.11,144.86) -- (316.11,136.78) ;
%Straight Lines [id:da4691902555220495] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (311.25,130.95) -- (316.55,138.13) ;
%Straight Lines [id:da9588097624586815] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (321.4,130.95) -- (316.55,138.13) ;
%Straight Lines [id:da5717632925264611] 
\draw [line width=1.5]    (280.22,67.92) -- (280.44,76.15) ;
%Straight Lines [id:da8767349909867572] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (274.48,62.99) -- (280.66,69.27) ;
%Straight Lines [id:da9695783304501913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.28,62.09) -- (280.66,69.27) ;
%Straight Lines [id:da9328985298364108] 
\draw    (270.86,41.57) -- (275.48,48.32) ;
%Straight Lines [id:da6058382759315879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (263.4,40.65) -- (271.95,42.45) ;
%Straight Lines [id:da13848511442802058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270.14,33.53) -- (271.95,42.45) ;
%Straight Lines [id:da1353357980204919] 
\draw [line width=1.5]    (275.81,39.51) -- (276.03,47.73) ;
%Straight Lines [id:da6923524317723377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (274.56,30.53) -- (276.25,40.85) ;
%Straight Lines [id:da6772785480010712] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (282.86,33.67) -- (276.25,40.85) ;
%Straight Lines [id:da9112066070440321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (296.91,71.14) -- (297.13,80.34) ;
%Straight Lines [id:da4800426408423164] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (297.64,32.25) -- (297.87,41.45) ;
%Straight Lines [id:da2166459479131837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.2,32.78) -- (297.87,41.45) ;
%Straight Lines [id:da5467293181629282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.97,84.15) -- (313.97,76.07) ;
%Straight Lines [id:da8703764332945421] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.12,70.24) -- (314.41,77.42) ;
%Straight Lines [id:da723631849558471] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (319.26,70.24) -- (314.41,77.42) ;

%Straight Lines [id:da7821683583109738] 
\draw [line width=1.5]    (313.05,41.14) -- (316.6,33.91) ;
%Straight Lines [id:da48878751499017303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (316.47,27.54) -- (316.4,35.31) ;
%Straight Lines [id:da5655238804673961] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (323.89,31.09) -- (316.4,35.31) ;
%Straight Lines [id:da08986844999772448] 
\draw [line width=1.5]    (313.05,41.14) -- (309.69,33.79) ;
%Straight Lines [id:da4734915344212889] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (302.39,31.96) -- (310.82,34.62) ;
%Straight Lines [id:da4203865554470725] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.62,25.91) -- (310.82,34.62) ;
%Straight Lines [id:da5704966226406852] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (430.19,136.39) -- (430.19,146.76) ;
%Straight Lines [id:da022816289702604076] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (441.77,136.39) -- (441.77,146.76) ;
%Straight Lines [id:da9435151938700073] 
\draw    (428.42,48.39) -- (428.42,58.76) ;
%Straight Lines [id:da2831321190164571] 
\draw    (440.55,48.39) -- (440.55,58.76) ;
%Straight Lines [id:da8937691632635689] 
\draw    (444.69,50.35) -- (440.55,58.76) ;
%Straight Lines [id:da28423202694051186] 
\draw    (432.56,50.35) -- (428.42,58.76) ;
%Straight Lines [id:da9397088592867262] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (436.42,50.35) -- (440.55,58.76) ;
%Straight Lines [id:da3498103257741707] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (424.29,50.35) -- (428.42,58.76) ;
%Straight Lines [id:da4660355020458804] 
\draw [line width=1.5]    (475.14,130.5) -- (475.14,147.32) ;
%Straight Lines [id:da4315800366965594] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (475.69,138.35) -- (482.86,138.35) ;
%Straight Lines [id:da9400264161252607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (469.62,122.65) -- (475.14,130.5) ;
%Straight Lines [id:da7155793298056754] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (481.2,122.09) -- (475.14,130.5) ;
%Straight Lines [id:da5730633174380724] 
\draw [line width=1.5]    (474.47,72.22) -- (473.92,81.2) ;
%Straight Lines [id:da92359219032267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (474.47,72.22) -- (481.64,72.22) ;
%Straight Lines [id:da10009627386734499] 
\draw    (468.41,56.52) -- (473.92,64.37) ;
%Straight Lines [id:da12064622857303853] 
\draw    (479.99,55.96) -- (473.92,64.37) ;
%Straight Lines [id:da28621820383395025] 
\draw [line width=1.5]    (482.01,27.87) -- (474.41,42.81) ;
%Straight Lines [id:da313286515914333] 
\draw    (478.95,35.1) -- (485.32,38.45) ;
%Straight Lines [id:da9706170414797572] 
\draw    (480.66,18.32) -- (482.01,27.87) ;
%Straight Lines [id:da8675461366620192] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (491.2,23.24) -- (482.01,27.87) ;
%Straight Lines [id:da45630903284875624] 
\draw [line width=1.5]    (467.45,26.43) -- (473.81,41.96) ;
%Straight Lines [id:da10142194007146976] 
\draw    (470.93,33.46) -- (477.55,30.66) ;
%Straight Lines [id:da31007708715220983] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (459.39,21.33) -- (467.45,26.43) ;
%Straight Lines [id:da051146669080753604] 
\draw    (469.87,16.29) -- (467.45,26.43) ;
%Straight Lines [id:da817794191031471] 
\draw    (177.81,256.42) -- (187.01,265.39) ;
%Straight Lines [id:da20386183282819115] 
\draw    (187.01,265.39) -- (177.08,272.87) ;
%Shape: Ellipse [id:dp1894085207456928] 
\draw  [line width=1.5]  (187.01,265.39) .. controls (187.01,259.92) and (192.35,255.49) .. (198.95,255.49) .. controls (205.55,255.49) and (210.9,259.92) .. (210.9,265.39) .. controls (210.9,270.87) and (205.55,275.3) .. (198.95,275.3) .. controls (192.35,275.3) and (187.01,270.87) .. (187.01,265.39) -- cycle ;
%Shape: Arc [id:dp7249285220012984] 
\draw  [draw opacity=0][line width=1.5]  (133.4,82.49) .. controls (112.79,77.56) and (98.75,68.48) .. (99,58.76) -- (160.9,61.59) -- cycle ; \draw  [line width=1.5]  (133.4,82.49) .. controls (112.79,77.56) and (98.75,68.48) .. (99,58.76) ;  
%Shape: Arc [id:dp09367792241779838] 
\draw  [draw opacity=0][line width=1.5]  (98.99,58.77) .. controls (99.92,51.67) and (112.1,46.05) .. (130.02,43.32) -- (165.45,62.77) -- cycle ; \draw  [line width=1.5]  (98.99,58.77) .. controls (99.92,51.67) and (112.1,46.05) .. (130.02,43.32) ;  
%Straight Lines [id:da43403535627946677] 
\draw    (134.11,19.78) -- (135.76,25.67) ;
%Straight Lines [id:da612563737987933] 
\draw [line width=1.5]    (282.21,145.45) -- (316.11,144.86) ;
%Shape: Arc [id:dp18031867499378973] 
\draw  [draw opacity=0][line width=1.5]  (265.18,58.02) .. controls (266.36,48.93) and (286.01,42.26) .. (312.54,41) -- (331.63,62.02) -- cycle ; \draw  [line width=1.5]  (265.18,58.02) .. controls (266.36,48.93) and (286.01,42.26) .. (312.54,41) ;  
%Shape: Arc [id:dp38918609406709526] 
\draw  [draw opacity=0][line width=1.5]  (279.86,74.78) .. controls (270.57,70.03) and (265.03,64.15) .. (265.18,58.01) -- (327.09,60.84) -- cycle ; \draw  [line width=1.5]  (279.86,74.78) .. controls (270.57,70.03) and (265.03,64.15) .. (265.18,58.01) ;  
%Shape: Arc [id:dp8113094383040018] 
\draw  [draw opacity=0][line width=1.5]  (474.38,81.23) .. controls (460.93,76.52) and (451.95,67.84) .. (452.3,58.33) -- (494.54,60.27) -- cycle ; \draw  [line width=1.5]  (474.38,81.23) .. controls (460.93,76.52) and (451.95,67.84) .. (452.3,58.33) ;  
%Straight Lines [id:da744759680987167] 
\draw    (474.47,72.22) -- (473.92,64.37) ;
%Shape: Arc [id:dp031345976802167996] 
\draw  [draw opacity=0][line width=1.5]  (452.32,58.14) .. controls (452.99,51.03) and (462.06,45.22) .. (475.4,42.23) -- (501.95,61.12) -- cycle ; \draw  [line width=1.5]  (452.32,58.14) .. controls (452.99,51.03) and (462.06,45.22) .. (475.4,42.23) ;  
%Straight Lines [id:da4050366353763828] 
\draw [line width=1.5]    (430.19,146.76) -- (475.14,147.32) ;
%Shape: Arc [id:dp4251655382507562] 
\draw  [draw opacity=0][line width=1.5]  (262.97,238.92) .. controls (274.11,244.03) and (281.02,251.56) .. (280.19,259.19) .. controls (280.17,259.41) and (280.14,259.62) .. (280.1,259.84) -- (237.82,254.68) -- cycle ; \draw  [line width=1.5]  (262.97,238.92) .. controls (274.11,244.03) and (281.02,251.56) .. (280.19,259.19) .. controls (280.17,259.41) and (280.14,259.62) .. (280.1,259.84) ;  
%Straight Lines [id:da9016571324085818] 
\draw [line width=1.5]    (280.41,260.79) -- (315.95,261.2) ;
%Straight Lines [id:da09350396437635378] 
\draw [line width=1.5]    (267.75,354.54) -- (318.65,353.92) ;
%Straight Lines [id:da8462110917081134] 
\draw    (98.99,58.77) -- (94,73) ;
%Straight Lines [id:da9896432598474483] 
\draw    (265.18,58.02) -- (260.18,72.25) ;
%Straight Lines [id:da6464518100717873] 
\draw    (452.3,58.35) -- (447.3,72.57) ;
%Straight Lines [id:da4117510446602122] 
\draw    (196.36,146.47) -- (179.45,161.43) ;
%Straight Lines [id:da5305762924662287] 
\draw    (250.77,145.72) -- (251.32,160.12) ;
%Straight Lines [id:da00697792396259711] 
\draw    (365.03,147.14) -- (348.11,162.09) ;
%Straight Lines [id:da5183286792483548] 
\draw    (400.69,146.76) -- (401.06,164.34) ;

% Text Node
\draw (54.75,104.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.85em}{0.85em}\selectfont]  {$\phi _{1}{}_{,}{}_{1}$};
% Text Node
\draw (219.96,104.76) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.85em}{0.85em}\selectfont]  {$\phi _{1}{}_{,}{}_{2}$};
% Text Node
\draw (387.63,105.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.85em}{0.85em}\selectfont]  {$\phi _{1}{}_{,}{}_{3}$};
% Text Node
\draw (234.19,304.64) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.85em}{0.85em}\selectfont]  {$\phi _{2}{}_{,}{}_{2}$};
% Text Node
\draw (98.46,25.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (117.76,87.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (287.19,123.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (279.35,24.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (433.77,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (439.4,128.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (267.19,215.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (275.6,332.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (299.32,336.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (295.66,243.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (486.28,135.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (484.51,68.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (298.22,127) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (292.03,24.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (133.32,114.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (144.23,16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (100.78,114.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (104.53,55.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (268.87,55.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (268.99,124.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (253.2,240.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (419.98,41.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (427.82,128.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (255.2,332.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (147.66,114.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (152.51,19.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (305.94,123.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (301.41,22.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (464.22,114.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (454.17,13.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (303.94,235.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (308.69,329.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (326.34,329.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (330.52,238.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (151.52,128.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (154.71,32.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (326.78,23.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (323.58,123.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (484.07,114.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (493.88,15.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (11.32,41.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (9.67,65.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (41.99,71.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (54.5,48.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (69.83,48.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (97.83,43.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (80,75.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (95.83,75.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (159.83,38.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (88.17,48.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (177.83,42.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (177,62.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (209.17,71.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (221,47.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (237,47.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (254,47.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (60,90.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (75,90.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (246,73.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (262.18,75.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (261.5,44.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (286,46.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (302.5,44.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (326,38.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (226,90.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (240.5,91.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (346,42.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (343.33,65.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (377.56,71.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (405.67,48.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (389.33,48.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (394.67,90.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (410.3,91.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (415,76.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (449.17,75.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ,xslant=-0.07]  {$2$};
% Text Node
\draw (453.67,40.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (497.77,37.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (420.13,61.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (431.42,61.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (442.55,61.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (170.85,250.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (168.85,273.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (214.18,256.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (222.18,280.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (208.85,281.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (232.85,288.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (246.82,289.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (272.41,264.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (286.18,250.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (303.52,251.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (340.85,266.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (4.85,165.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (4,120.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (38,162.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (50.67,178.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (73.33,180.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (80,162.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (99.33,163.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (150,152.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (166.67,120.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (170.67,164.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (203.82,162.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (216.48,178.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (239.15,179.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (245.82,162.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (265.15,162.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (315.82,151.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (339.33,165.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (372.48,162.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (385.15,178.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (407.82,180.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (414.48,162.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (484.48,152.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (451.15,164.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (171.82,329.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (173.15,370.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (207.15,370.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (223.82,370.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (237.15,380.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (255.82,380.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (277.82,371.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (325.82,358.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};
% Text Node
\draw (338.67,119.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 1; green, 1; blue, 240 }  ,opacity=1 ]  {$2,1$};


\end{tikzpicture}

==> Figures/genus3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,451); %set diagram left start at 0, and has height of 451

%Straight Lines [id:da3386650623958849] 
\draw    (9,47.83) -- (14.13,54.65) ;
%Straight Lines [id:da19987534678428243] 
\draw    (14.13,54.65) -- (9,60.15) ;
%Shape: Ellipse [id:dp08066945581087093] 
\draw   (14.13,54.65) .. controls (14.13,51.21) and (17.58,48.43) .. (21.83,48.43) .. controls (26.09,48.43) and (29.54,51.21) .. (29.54,54.65) .. controls (29.54,58.08) and (26.09,60.87) .. (21.83,60.87) .. controls (17.58,60.87) and (14.13,58.08) .. (14.13,54.65) -- cycle ;
%Straight Lines [id:da3305824339274188] 
\draw    (29.54,54.65) -- (29.14,64.55) ;
%Straight Lines [id:da3490812896534985] 
\draw    (29.54,54.65) -- (40.2,54.87) ;
%Straight Lines [id:da8594110989910433] 
\draw    (14.13,67.42) -- (50.07,67.64) ;
%Shape: Arc [id:dp22863826148285993] 
\draw  [draw opacity=0] (47.02,74.16) .. controls (42.87,69.74) and (40.2,62.83) .. (40.2,55.05) .. controls (40.2,55) and (40.2,54.94) .. (40.2,54.89) -- (57.77,55.05) -- cycle ; \draw   (47.02,74.16) .. controls (42.87,69.74) and (40.2,62.83) .. (40.2,55.05) .. controls (40.2,55) and (40.2,54.94) .. (40.2,54.89) ;  
%Straight Lines [id:da697220007407205] 
\draw    (50.07,67.64) -- (47.03,74.17) ;
%Straight Lines [id:da7870116539067382] 
\draw    (47.03,74.17) -- (49.28,79.39) ;
%Straight Lines [id:da4988937399814941] 
\draw    (47.03,74.17) -- (44.86,79.39) ;
%Straight Lines [id:da3164100534313279] 
\draw    (40.2,54.87) -- (54.81,55.31) ;
%Shape: Arc [id:dp49916912758862475] 
\draw  [draw opacity=0] (54.81,55.69) .. controls (54.81,55.72) and (54.81,55.74) .. (54.81,55.77) .. controls (54.81,62.32) and (52.26,67.64) .. (49.12,67.64) .. controls (49.1,67.64) and (49.07,67.64) .. (49.05,67.64) -- (49.12,55.77) -- cycle ; \draw   (54.81,55.69) .. controls (54.81,55.72) and (54.81,55.74) .. (54.81,55.77) .. controls (54.81,62.32) and (52.26,67.64) .. (49.12,67.64) .. controls (49.1,67.64) and (49.07,67.64) .. (49.05,67.64) ;  
%Straight Lines [id:da9792210444710985] 
\draw    (28.75,67.42) -- (28.75,74.46) ;
%Straight Lines [id:da4200282017136765] 
\draw    (14.13,67.42) -- (9.47,63.19) ;
%Straight Lines [id:da23463471849664286] 
\draw    (14.13,67.42) -- (10.74,73.05) ;
%Straight Lines [id:da27913153957879455] 
\draw    (54.81,55.68) -- (56.86,64.6) ;
%Straight Lines [id:da4377661996793505] 
\draw    (54.81,55.31) -- (66.66,55.44) ;
%Shape: Arc [id:dp17900611214119277] 
\draw  [draw opacity=0] (81.34,89.53) .. controls (72.8,82.3) and (67.03,69.71) .. (66.65,55.27) -- (98.08,53.77) -- cycle ; \draw   (81.34,89.53) .. controls (72.8,82.3) and (67.03,69.71) .. (66.65,55.27) ;  
%Straight Lines [id:da20830004316145856] 
\draw    (14.21,82.56) -- (84.66,81.86) ;
%Straight Lines [id:da8726352191978828] 
\draw    (84.66,81.86) -- (81.48,89.64) ;
%Shape: Arc [id:dp3418044735265726] 
\draw  [draw opacity=0] (91.82,55.44) .. controls (91.82,55.44) and (91.82,55.44) .. (91.82,55.44) .. controls (91.82,69.89) and (88.64,81.62) .. (84.68,81.86) -- (84.56,55.44) -- cycle ; \draw   (91.82,55.44) .. controls (91.82,55.44) and (91.82,55.44) .. (91.82,55.44) .. controls (91.82,69.89) and (88.64,81.62) .. (84.68,81.86) ;  
%Straight Lines [id:da35273049150729596] 
\draw    (66.66,55.44) -- (91.82,55.44) ;
%Straight Lines [id:da3971703538555216] 
\draw    (14.21,82.56) -- (9.47,79.04) ;
%Straight Lines [id:da25691479358154634] 
\draw    (14.21,82.56) -- (11.05,88.2) ;
%Straight Lines [id:da7629799727500011] 
\draw    (28.27,82.43) -- (28.11,89.96) ;
%Straight Lines [id:da1576373180380919] 
\draw    (44.7,82.74) -- (44.54,89.25) ;
%Straight Lines [id:da019656053744404156] 
\draw    (44.54,89.25) -- (47.38,94.53) ;
%Straight Lines [id:da23822677958877136] 
\draw    (44.54,89.25) -- (42.33,94.53) ;
%Straight Lines [id:da448669110977147] 
\draw    (40.2,54.87) -- (38.22,60.72) ;
%Straight Lines [id:da7213398174172476] 
\draw    (38.22,60.72) -- (39.17,65.3) ;
%Straight Lines [id:da03295740583737872] 
\draw    (38.22,60.72) -- (35.38,62.49) ;
%Straight Lines [id:da2062866110522279] 
\draw    (54.81,55.68) -- (55.28,66.36) ;
%Straight Lines [id:da24758422549603276] 
\draw    (54.81,82.38) -- (54.97,89.96) ;
%Straight Lines [id:da5455442071075951] 
\draw    (81.8,89.64) -- (85.61,97) ;
%Straight Lines [id:da23268527507115055] 
\draw    (81.8,89.64) -- (78.35,97) ;
%Straight Lines [id:da834142136248408] 
\draw    (66.66,55.44) -- (63.18,62.49) ;
%Straight Lines [id:da0972276883995491] 
\draw    (63.18,62.49) -- (60.34,63.89) ;
%Straight Lines [id:da9463433321404289] 
\draw    (63.18,62.49) -- (62.55,66.71) ;
%Straight Lines [id:da8757019092119187] 
\draw    (66.66,55.44) -- (65.71,68.82) ;
%Straight Lines [id:da5700737850818056] 
\draw    (65.71,68.82) -- (67.29,73.05) ;
%Straight Lines [id:da2660150778391688] 
\draw    (65.71,68.82) -- (62.87,71.64) ;
%Straight Lines [id:da8264254361733911] 
\draw    (91.82,55.44) -- (93.83,66.36) ;
%Straight Lines [id:da25024412177795496] 
\draw    (91.82,55.44) -- (96.35,66.36) ;
%Straight Lines [id:da017845939405825906] 
\draw    (91.82,55.44) -- (98.25,65.3) ;
%Straight Lines [id:da6536720859755649] 
\draw    (91.82,55.44) -- (107.41,55.79) ;
%Shape: Arc [id:dp6447639496938191] 
\draw  [draw opacity=0] (107.85,57.31) .. controls (110.05,46.75) and (120.06,38.77) .. (132.08,38.77) .. controls (132.34,38.77) and (132.6,38.77) .. (132.85,38.78) -- (132.08,61.67) -- cycle ; \draw   (107.85,57.31) .. controls (110.05,46.75) and (120.06,38.77) .. (132.08,38.77) .. controls (132.34,38.77) and (132.6,38.77) .. (132.85,38.78) ;  
%Shape: Arc [id:dp6040207859938957] 
\draw  [draw opacity=0] (157.96,49.57) .. controls (157.9,49.57) and (157.83,49.57) .. (157.76,49.57) .. controls (143.94,49.57) and (132.74,44.03) .. (132.74,37.19) .. controls (132.74,30.35) and (143.94,24.8) .. (157.76,24.8) .. controls (157.84,24.8) and (157.91,24.8) .. (157.98,24.8) -- (157.76,37.19) -- cycle ; \draw   (157.96,49.57) .. controls (157.9,49.57) and (157.83,49.57) .. (157.76,49.57) .. controls (143.94,49.57) and (132.74,44.03) .. (132.74,37.19) .. controls (132.74,30.35) and (143.94,24.8) .. (157.76,24.8) .. controls (157.84,24.8) and (157.91,24.8) .. (157.98,24.8) ;  
%Shape: Arc [id:dp24674332166039492] 
\draw  [draw opacity=0] (158.17,74.28) .. controls (158.05,74.28) and (157.93,74.28) .. (157.82,74.28) .. controls (130.34,74.28) and (108.07,66.25) .. (108.07,56.36) -- (157.82,56.36) -- cycle ; \draw   (158.17,74.28) .. controls (158.05,74.28) and (157.93,74.28) .. (157.82,74.28) .. controls (130.34,74.28) and (108.07,66.25) .. (108.07,56.36) ;  
%Straight Lines [id:da7276071458175988] 
\draw    (107.41,55.79) -- (105.52,66.01) ;
%Straight Lines [id:da8573414525382936] 
\draw    (107.96,56.83) -- (108.04,66.36) ;
%Straight Lines [id:da44560719429441087] 
\draw    (107.41,55.79) -- (102.36,65.65) ;
%Straight Lines [id:da9866624278881104] 
\draw    (132.77,38.78) -- (132.68,48.05) ;
%Straight Lines [id:da5357248818686171] 
\draw    (132.77,38.78) -- (129.21,46.99) ;
%Straight Lines [id:da4925768429694861] 
\draw    (132.21,71.29) -- (132.37,79.74) ;
%Straight Lines [id:da5970728918427941] 
\draw    (176.44,47.83) -- (181.57,54.65) ;
%Straight Lines [id:da24022327165487112] 
\draw    (181.57,54.65) -- (176.44,60.15) ;
%Shape: Ellipse [id:dp043790779343999775] 
\draw   (181.57,54.65) .. controls (181.57,51.21) and (185.02,48.43) .. (189.28,48.43) .. controls (193.53,48.43) and (196.98,51.21) .. (196.98,54.65) .. controls (196.98,58.08) and (193.53,60.87) .. (189.28,60.87) .. controls (185.02,60.87) and (181.57,58.08) .. (181.57,54.65) -- cycle ;
%Straight Lines [id:da9683868594633103] 
\draw    (196.98,54.65) -- (196.58,64.55) ;
%Straight Lines [id:da4838414820853494] 
\draw    (196.98,54.65) -- (207.64,54.87) ;
%Straight Lines [id:da621487984049357] 
\draw    (181.57,67.42) -- (217.51,67.64) ;
%Shape: Arc [id:dp12237536701889407] 
\draw  [draw opacity=0] (214.96,74.68) .. controls (210.53,70.29) and (207.64,63.13) .. (207.64,55.05) .. controls (207.64,55) and (207.64,54.94) .. (207.64,54.89) -- (225.21,55.05) -- cycle ; \draw   (214.96,74.68) .. controls (210.53,70.29) and (207.64,63.13) .. (207.64,55.05) .. controls (207.64,55) and (207.64,54.94) .. (207.64,54.89) ;  
%Straight Lines [id:da8084193834783477] 
\draw    (217.51,67.64) -- (214.47,74.17) ;
%Straight Lines [id:da5428294368645739] 
\draw    (214.47,74.17) -- (216.72,79.39) ;
%Straight Lines [id:da5344061613081519] 
\draw    (214.47,74.17) -- (212.3,79.39) ;
%Straight Lines [id:da01576936533364015] 
\draw    (207.64,54.87) -- (222.25,55.31) ;
%Shape: Arc [id:dp18971177765175562] 
\draw  [draw opacity=0] (222.25,55.69) .. controls (222.25,55.72) and (222.25,55.74) .. (222.25,55.77) .. controls (222.25,62.32) and (219.7,67.64) .. (216.56,67.64) .. controls (216.54,67.64) and (216.51,67.64) .. (216.49,67.64) -- (216.56,55.77) -- cycle ; \draw   (222.25,55.69) .. controls (222.25,55.72) and (222.25,55.74) .. (222.25,55.77) .. controls (222.25,62.32) and (219.7,67.64) .. (216.56,67.64) .. controls (216.54,67.64) and (216.51,67.64) .. (216.49,67.64) ;  
%Straight Lines [id:da3302520960914559] 
\draw    (196.19,67.42) -- (196.19,74.46) ;
%Straight Lines [id:da41671074121798113] 
\draw    (181.57,67.42) -- (176.91,63.19) ;
%Straight Lines [id:da5081121605859711] 
\draw    (181.57,67.42) -- (178.18,73.05) ;
%Straight Lines [id:da5597967393415488] 
\draw    (222.25,55.68) -- (224.3,64.6) ;
%Straight Lines [id:da11032844399425623] 
\draw    (222.25,55.31) -- (234.1,55.44) ;
%Shape: Arc [id:dp8354945511420897] 
\draw  [draw opacity=0] (249.19,89.87) .. controls (240.42,82.7) and (234.47,69.93) .. (234.09,55.27) -- (265.52,53.77) -- cycle ; \draw   (249.19,89.87) .. controls (240.42,82.7) and (234.47,69.93) .. (234.09,55.27) ;  
%Straight Lines [id:da5215334055825942] 
\draw    (181.65,82.56) -- (252.1,81.86) ;
%Straight Lines [id:da1384361326079988] 
\draw    (252.1,81.86) -- (248.92,89.64) ;
%Shape: Arc [id:dp12035032745312768] 
\draw  [draw opacity=0] (259.27,55.44) .. controls (259.27,55.44) and (259.27,55.44) .. (259.27,55.44) .. controls (259.27,69.89) and (256.08,81.62) .. (252.12,81.86) -- (252,55.44) -- cycle ; \draw   (259.27,55.44) .. controls (259.27,55.44) and (259.27,55.44) .. (259.27,55.44) .. controls (259.27,69.89) and (256.08,81.62) .. (252.12,81.86) ;  
%Straight Lines [id:da6058987180377413] 
\draw    (234.1,55.44) -- (259.27,55.44) ;
%Straight Lines [id:da6637412103707814] 
\draw    (181.65,82.56) -- (176.91,79.04) ;
%Straight Lines [id:da9509335465384428] 
\draw    (181.65,82.56) -- (178.49,88.2) ;
%Straight Lines [id:da6918624544184162] 
\draw    (195.71,82.43) -- (195.55,89.96) ;
%Straight Lines [id:da26581132709102384] 
\draw    (212.14,82.74) -- (211.98,89.25) ;
%Straight Lines [id:da592707918334991] 
\draw    (211.98,89.25) -- (214.83,94.53) ;
%Straight Lines [id:da590398701176509] 
\draw    (211.98,89.25) -- (209.77,94.53) ;
%Straight Lines [id:da18045046118989538] 
\draw    (207.64,54.87) -- (205.66,60.72) ;
%Straight Lines [id:da9151349455647373] 
\draw    (205.66,60.72) -- (206.61,65.3) ;
%Straight Lines [id:da0975149704656193] 
\draw    (205.66,60.72) -- (202.82,62.49) ;
%Straight Lines [id:da9145025129771116] 
\draw    (222.25,55.68) -- (222.72,66.36) ;
%Straight Lines [id:da5666802395060557] 
\draw    (222.25,82.38) -- (222.41,89.96) ;
%Straight Lines [id:da16217855482244614] 
\draw    (249.24,89.64) -- (253.05,97) ;
%Straight Lines [id:da6010289347180473] 
\draw    (249.24,89.64) -- (245.79,97) ;
%Straight Lines [id:da16035063254348247] 
\draw    (234.1,55.44) -- (230.62,62.49) ;
%Straight Lines [id:da39356921057536964] 
\draw    (230.62,62.49) -- (227.78,63.89) ;
%Straight Lines [id:da2757694773986006] 
\draw    (230.62,62.49) -- (229.99,66.71) ;
%Straight Lines [id:da12762344021001937] 
\draw    (234.1,55.44) -- (233.15,68.82) ;
%Straight Lines [id:da13258841995111603] 
\draw    (233.15,68.82) -- (234.73,73.05) ;
%Straight Lines [id:da45239441960189297] 
\draw    (233.15,68.82) -- (230.31,71.64) ;
%Straight Lines [id:da46208597925240125] 
\draw    (259.27,55.44) -- (261.27,66.36) ;
%Straight Lines [id:da19628026692262823] 
\draw    (259.27,55.44) -- (263.79,66.36) ;
%Straight Lines [id:da21311503042442537] 
\draw    (259.27,55.44) -- (265.69,65.3) ;
%Straight Lines [id:da6573439449828946] 
\draw    (259.27,55.44) -- (274.85,55.79) ;
%Shape: Arc [id:dp12049227956208552] 
\draw  [draw opacity=0] (275.29,57.31) .. controls (277.49,46.75) and (287.5,38.77) .. (299.52,38.77) .. controls (299.78,38.77) and (300.04,38.77) .. (300.29,38.78) -- (299.52,61.67) -- cycle ; \draw   (275.29,57.31) .. controls (277.49,46.75) and (287.5,38.77) .. (299.52,38.77) .. controls (299.78,38.77) and (300.04,38.77) .. (300.29,38.78) ;  
%Shape: Arc [id:dp4255121771441468] 
\draw  [draw opacity=0] (325.4,49.57) .. controls (325.34,49.57) and (325.27,49.57) .. (325.2,49.57) .. controls (311.38,49.57) and (300.18,44.03) .. (300.18,37.19) .. controls (300.18,30.35) and (311.38,24.8) .. (325.2,24.8) .. controls (325.28,24.8) and (325.35,24.8) .. (325.42,24.8) -- (325.2,37.19) -- cycle ; \draw   (325.4,49.57) .. controls (325.34,49.57) and (325.27,49.57) .. (325.2,49.57) .. controls (311.38,49.57) and (300.18,44.03) .. (300.18,37.19) .. controls (300.18,30.35) and (311.38,24.8) .. (325.2,24.8) .. controls (325.28,24.8) and (325.35,24.8) .. (325.42,24.8) ;  
%Shape: Arc [id:dp28409448012209104] 
\draw  [draw opacity=0] (325.61,74.28) .. controls (325.49,74.28) and (325.37,74.28) .. (325.26,74.28) .. controls (297.78,74.28) and (275.51,66.25) .. (275.51,56.36) -- (325.26,56.36) -- cycle ; \draw   (325.61,74.28) .. controls (325.49,74.28) and (325.37,74.28) .. (325.26,74.28) .. controls (297.78,74.28) and (275.51,66.25) .. (275.51,56.36) ;  
%Straight Lines [id:da9584226389689146] 
\draw    (274.85,55.79) -- (272.96,66.01) ;
%Straight Lines [id:da35942326573822103] 
\draw    (275.4,56.83) -- (275.48,66.36) ;
%Straight Lines [id:da2774616397799363] 
\draw    (274.85,55.79) -- (269.8,65.65) ;
%Straight Lines [id:da19354726864695126] 
\draw    (300.21,38.78) -- (300.13,48.05) ;
%Straight Lines [id:da4711197680164563] 
\draw    (300.21,38.78) -- (296.65,46.99) ;
%Straight Lines [id:da8320840131860896] 
\draw    (299.65,71.29) -- (299.81,79.74) ;
%Straight Lines [id:da13679356063319936] 
\draw    (335,47.83) -- (340.13,54.65) ;
%Straight Lines [id:da27417727569913297] 
\draw    (340.13,54.65) -- (335,60.15) ;
%Shape: Ellipse [id:dp2454913090553692] 
\draw   (340.13,54.65) .. controls (340.13,51.21) and (343.58,48.43) .. (347.83,48.43) .. controls (352.09,48.43) and (355.54,51.21) .. (355.54,54.65) .. controls (355.54,58.08) and (352.09,60.87) .. (347.83,60.87) .. controls (343.58,60.87) and (340.13,58.08) .. (340.13,54.65) -- cycle ;
%Straight Lines [id:da43058396448398284] 
\draw    (355.54,54.65) -- (355.14,64.55) ;
%Straight Lines [id:da822294295946548] 
\draw    (355.54,54.65) -- (366.2,54.87) ;
%Straight Lines [id:da22537786003001004] 
\draw    (340.13,67.42) -- (376.07,67.64) ;
%Shape: Arc [id:dp014317263196988117] 
\draw  [draw opacity=0] (373.82,74.97) .. controls (369.22,70.61) and (366.2,63.32) .. (366.2,55.05) .. controls (366.2,55) and (366.2,54.94) .. (366.2,54.89) -- (383.77,55.05) -- cycle ; \draw   (373.82,74.97) .. controls (369.22,70.61) and (366.2,63.32) .. (366.2,55.05) .. controls (366.2,55) and (366.2,54.94) .. (366.2,54.89) ;  
%Straight Lines [id:da5787863350476281] 
\draw    (376.07,67.64) -- (373.03,74.17) ;
%Straight Lines [id:da16122016253380922] 
\draw    (373.03,74.17) -- (375.28,79.39) ;
%Straight Lines [id:da7164202975289025] 
\draw    (373.03,74.17) -- (370.86,79.39) ;
%Straight Lines [id:da4729590300438786] 
\draw    (366.2,54.87) -- (380.81,55.31) ;
%Shape: Arc [id:dp5503992152263526] 
\draw  [draw opacity=0] (380.81,55.69) .. controls (380.81,55.72) and (380.81,55.74) .. (380.81,55.77) .. controls (380.81,62.32) and (378.26,67.64) .. (375.12,67.64) .. controls (375.1,67.64) and (375.07,67.64) .. (375.05,67.64) -- (375.12,55.77) -- cycle ; \draw   (380.81,55.69) .. controls (380.81,55.72) and (380.81,55.74) .. (380.81,55.77) .. controls (380.81,62.32) and (378.26,67.64) .. (375.12,67.64) .. controls (375.1,67.64) and (375.07,67.64) .. (375.05,67.64) ;  
%Straight Lines [id:da9943965726517767] 
\draw    (354.75,67.42) -- (354.75,74.46) ;
%Straight Lines [id:da8085478230113161] 
\draw    (340.13,67.42) -- (335.47,63.19) ;
%Straight Lines [id:da6638116359311848] 
\draw    (340.13,67.42) -- (336.74,73.05) ;
%Straight Lines [id:da009362387221380608] 
\draw    (380.81,55.68) -- (382.86,64.6) ;
%Straight Lines [id:da6829572940987574] 
\draw    (380.81,55.31) -- (392.66,55.44) ;
%Shape: Arc [id:dp6055218240671028] 
\draw  [draw opacity=0] (407.58,89.89) .. controls (398.91,82.7) and (393.03,70.01) .. (392.66,55.44) -- (424.08,53.94) -- cycle ; \draw   (407.58,89.89) .. controls (398.91,82.7) and (393.03,70.01) .. (392.66,55.44) ;  
%Straight Lines [id:da5146079912819044] 
\draw    (340.21,82.56) -- (410.66,81.86) ;
%Straight Lines [id:da20858933676245162] 
\draw    (410.66,81.86) -- (407.48,89.64) ;
%Shape: Arc [id:dp8717656628997936] 
\draw  [draw opacity=0] (417.82,55.44) .. controls (417.82,55.44) and (417.82,55.44) .. (417.82,55.44) .. controls (417.82,69.89) and (414.64,81.62) .. (410.68,81.86) -- (410.56,55.44) -- cycle ; \draw   (417.82,55.44) .. controls (417.82,55.44) and (417.82,55.44) .. (417.82,55.44) .. controls (417.82,69.89) and (414.64,81.62) .. (410.68,81.86) ;  
%Straight Lines [id:da18466398354986824] 
\draw    (392.66,55.44) -- (417.82,55.44) ;
%Straight Lines [id:da8161064537817504] 
\draw    (340.21,82.56) -- (335.47,79.04) ;
%Straight Lines [id:da5639923139456964] 
\draw    (340.21,82.56) -- (337.05,88.2) ;
%Straight Lines [id:da5686828871703635] 
\draw    (354.27,82.43) -- (354.11,89.96) ;
%Straight Lines [id:da2827300175922658] 
\draw    (370.7,82.74) -- (370.54,89.25) ;
%Straight Lines [id:da8180282156098271] 
\draw    (370.54,89.25) -- (373.38,94.53) ;
%Straight Lines [id:da35924288769758794] 
\draw    (370.54,89.25) -- (368.33,94.53) ;
%Straight Lines [id:da2240755202953839] 
\draw    (366.2,54.87) -- (364.22,60.72) ;
%Straight Lines [id:da6464252210398214] 
\draw    (364.22,60.72) -- (365.17,65.3) ;
%Straight Lines [id:da975105452121739] 
\draw    (364.22,60.72) -- (361.38,62.49) ;
%Straight Lines [id:da8111500034393375] 
\draw    (380.81,55.68) -- (381.28,66.36) ;
%Straight Lines [id:da727100404168401] 
\draw    (380.81,82.38) -- (380.97,89.96) ;
%Straight Lines [id:da9090128676942693] 
\draw    (407.8,89.64) -- (411.61,97) ;
%Straight Lines [id:da7602712587529075] 
\draw    (407.8,89.64) -- (404.35,97) ;
%Straight Lines [id:da6569479118217751] 
\draw    (392.66,55.44) -- (389.18,62.49) ;
%Straight Lines [id:da9571542290589465] 
\draw    (389.18,62.49) -- (386.34,63.89) ;
%Straight Lines [id:da3268932171829031] 
\draw    (389.18,62.49) -- (388.55,66.71) ;
%Straight Lines [id:da14789325160983946] 
\draw    (392.66,55.44) -- (391.71,68.82) ;
%Straight Lines [id:da6511038322306997] 
\draw    (391.71,68.82) -- (393.29,73.05) ;
%Straight Lines [id:da2518869354553366] 
\draw    (391.71,68.82) -- (388.87,71.64) ;
%Straight Lines [id:da9266099985165346] 
\draw    (417.82,55.44) -- (419.83,66.36) ;
%Straight Lines [id:da3687754809611683] 
\draw    (417.82,55.44) -- (422.35,66.36) ;
%Straight Lines [id:da47929010257367] 
\draw    (417.82,55.44) -- (424.25,65.3) ;
%Straight Lines [id:da42683008761104135] 
\draw    (417.82,55.44) -- (433.41,55.79) ;
%Shape: Arc [id:dp09644687887118386] 
\draw  [draw opacity=0] (433.85,57.31) .. controls (436.05,46.75) and (446.06,38.77) .. (458.08,38.77) .. controls (458.34,38.77) and (458.6,38.77) .. (458.85,38.78) -- (458.08,61.67) -- cycle ; \draw   (433.85,57.31) .. controls (436.05,46.75) and (446.06,38.77) .. (458.08,38.77) .. controls (458.34,38.77) and (458.6,38.77) .. (458.85,38.78) ;  
%Shape: Arc [id:dp6611865594600046] 
\draw  [draw opacity=0] (483.96,49.57) .. controls (483.9,49.57) and (483.83,49.57) .. (483.76,49.57) .. controls (469.94,49.57) and (458.74,44.03) .. (458.74,37.19) .. controls (458.74,30.35) and (469.94,24.8) .. (483.76,24.8) .. controls (483.84,24.8) and (483.91,24.8) .. (483.98,24.8) -- (483.76,37.19) -- cycle ; \draw   (483.96,49.57) .. controls (483.9,49.57) and (483.83,49.57) .. (483.76,49.57) .. controls (469.94,49.57) and (458.74,44.03) .. (458.74,37.19) .. controls (458.74,30.35) and (469.94,24.8) .. (483.76,24.8) .. controls (483.84,24.8) and (483.91,24.8) .. (483.98,24.8) ;  
%Shape: Arc [id:dp29449820266626503] 
\draw  [draw opacity=0] (484.17,74.28) .. controls (484.05,74.28) and (483.93,74.28) .. (483.82,74.28) .. controls (456.34,74.28) and (434.07,66.25) .. (434.07,56.36) -- (483.82,56.36) -- cycle ; \draw   (484.17,74.28) .. controls (484.05,74.28) and (483.93,74.28) .. (483.82,74.28) .. controls (456.34,74.28) and (434.07,66.25) .. (434.07,56.36) ;  
%Straight Lines [id:da9405440179992965] 
\draw    (433.41,55.79) -- (431.52,66.01) ;
%Straight Lines [id:da10104091581667851] 
\draw    (433.96,56.83) -- (434.04,66.36) ;
%Straight Lines [id:da26563855125681846] 
\draw    (433.41,55.79) -- (428.36,65.65) ;
%Straight Lines [id:da831879202820502] 
\draw    (458.77,38.78) -- (458.68,48.05) ;
%Straight Lines [id:da38498019542144757] 
\draw    (458.77,38.78) -- (455.21,46.99) ;
%Straight Lines [id:da9241648143766765] 
\draw    (458.21,71.29) -- (458.37,79.74) ;
%Straight Lines [id:da18893262663501598] 
\draw    (500.44,47.83) -- (505.57,54.65) ;
%Straight Lines [id:da07862088499656883] 
\draw    (505.57,54.65) -- (500.44,60.15) ;
%Shape: Ellipse [id:dp9440105957167153] 
\draw   (505.57,54.65) .. controls (505.57,51.21) and (509.02,48.43) .. (513.28,48.43) .. controls (517.53,48.43) and (520.98,51.21) .. (520.98,54.65) .. controls (520.98,58.08) and (517.53,60.87) .. (513.28,60.87) .. controls (509.02,60.87) and (505.57,58.08) .. (505.57,54.65) -- cycle ;
%Straight Lines [id:da5655940125004986] 
\draw    (520.98,54.65) -- (520.58,64.55) ;
%Straight Lines [id:da7859756538344591] 
\draw    (520.98,54.65) -- (531.64,54.87) ;
%Straight Lines [id:da46980656763916206] 
\draw    (505.57,67.42) -- (541.51,67.64) ;
%Shape: Arc [id:dp8890161900313065] 
\draw  [draw opacity=0] (538.81,74.51) .. controls (534.46,70.11) and (531.64,63.02) .. (531.64,55.03) .. controls (531.64,54.98) and (531.64,54.92) .. (531.64,54.87) -- (549.21,55.03) -- cycle ; \draw   (538.81,74.51) .. controls (534.46,70.11) and (531.64,63.02) .. (531.64,55.03) .. controls (531.64,54.98) and (531.64,54.92) .. (531.64,54.87) ;  
%Straight Lines [id:da9286706999096157] 
\draw    (541.51,67.64) -- (538.47,74.17) ;
%Straight Lines [id:da89753746051935] 
\draw    (538.47,74.17) -- (540.72,79.39) ;
%Straight Lines [id:da8289530111034686] 
\draw    (538.47,74.17) -- (536.3,79.39) ;
%Straight Lines [id:da23739481587597822] 
\draw    (531.64,54.87) -- (546.25,55.31) ;
%Shape: Arc [id:dp09809111893923861] 
\draw  [draw opacity=0] (546.25,55.69) .. controls (546.25,55.72) and (546.25,55.74) .. (546.25,55.77) .. controls (546.25,62.32) and (543.7,67.64) .. (540.56,67.64) .. controls (540.54,67.64) and (540.51,67.64) .. (540.49,67.64) -- (540.56,55.77) -- cycle ; \draw   (546.25,55.69) .. controls (546.25,55.72) and (546.25,55.74) .. (546.25,55.77) .. controls (546.25,62.32) and (543.7,67.64) .. (540.56,67.64) .. controls (540.54,67.64) and (540.51,67.64) .. (540.49,67.64) ;  
%Straight Lines [id:da4520205661794685] 
\draw    (520.19,67.42) -- (520.19,74.46) ;
%Straight Lines [id:da5311831148870414] 
\draw    (505.57,67.42) -- (500.91,63.19) ;
%Straight Lines [id:da5908434852280897] 
\draw    (505.57,67.42) -- (502.18,73.05) ;
%Straight Lines [id:da3402946328999257] 
\draw    (546.25,55.68) -- (548.3,64.6) ;
%Straight Lines [id:da2941420725847861] 
\draw    (546.25,55.31) -- (558.1,55.44) ;
%Shape: Arc [id:dp7293703141211048] 
\draw  [draw opacity=0] (572.9,89.62) .. controls (564.29,82.41) and (558.47,69.77) .. (558.09,55.27) -- (589.52,53.77) -- cycle ; \draw   (572.9,89.62) .. controls (564.29,82.41) and (558.47,69.77) .. (558.09,55.27) ;  
%Straight Lines [id:da6479351912485791] 
\draw    (505.65,82.56) -- (576.1,81.86) ;
%Straight Lines [id:da8802077761835356] 
\draw    (576.1,81.86) -- (572.92,89.64) ;
%Shape: Arc [id:dp5888829018430963] 
\draw  [draw opacity=0] (583.27,55.44) .. controls (583.27,55.44) and (583.27,55.44) .. (583.27,55.44) .. controls (583.27,69.89) and (580.08,81.62) .. (576.12,81.86) -- (576,55.44) -- cycle ; \draw   (583.27,55.44) .. controls (583.27,55.44) and (583.27,55.44) .. (583.27,55.44) .. controls (583.27,69.89) and (580.08,81.62) .. (576.12,81.86) ;  
%Straight Lines [id:da742963050329565] 
\draw    (558.1,55.44) -- (583.27,55.44) ;
%Straight Lines [id:da2618196513310287] 
\draw    (505.65,82.56) -- (500.91,79.04) ;
%Straight Lines [id:da3187166064223601] 
\draw    (505.65,82.56) -- (502.49,88.2) ;
%Straight Lines [id:da7201519807751815] 
\draw    (519.71,82.43) -- (519.55,89.96) ;
%Straight Lines [id:da506949711611981] 
\draw    (536.14,82.74) -- (535.98,89.25) ;
%Straight Lines [id:da49233869071282665] 
\draw    (535.98,89.25) -- (538.83,94.53) ;
%Straight Lines [id:da6447276299627238] 
\draw    (535.98,89.25) -- (533.77,94.53) ;
%Straight Lines [id:da6703906583641372] 
\draw    (531.64,54.87) -- (529.66,60.72) ;
%Straight Lines [id:da7763160207228212] 
\draw    (529.66,60.72) -- (530.61,65.3) ;
%Straight Lines [id:da05263023094999442] 
\draw    (529.66,60.72) -- (526.82,62.49) ;
%Straight Lines [id:da6726402528434681] 
\draw    (546.25,55.68) -- (546.72,66.36) ;
%Straight Lines [id:da022074895412357742] 
\draw    (546.25,82.38) -- (546.41,89.96) ;
%Straight Lines [id:da27920006910681083] 
\draw    (573.24,89.64) -- (577.05,97) ;
%Straight Lines [id:da1833832767679353] 
\draw    (573.24,89.64) -- (569.79,97) ;
%Straight Lines [id:da42750859492403315] 
\draw    (558.1,55.44) -- (554.62,62.49) ;
%Straight Lines [id:da5735258838716863] 
\draw    (554.62,62.49) -- (551.78,63.89) ;
%Straight Lines [id:da8710134184682381] 
\draw    (554.62,62.49) -- (553.99,66.71) ;
%Straight Lines [id:da27473426353561914] 
\draw    (558.1,55.44) -- (557.15,68.82) ;
%Straight Lines [id:da6854251883160776] 
\draw    (557.15,68.82) -- (558.73,73.05) ;
%Straight Lines [id:da8796465434644092] 
\draw    (557.15,68.82) -- (554.31,71.64) ;
%Straight Lines [id:da22561403579837336] 
\draw    (583.27,55.44) -- (585.27,66.36) ;
%Straight Lines [id:da3702142497363943] 
\draw    (583.27,55.44) -- (587.79,66.36) ;
%Straight Lines [id:da6121592501618762] 
\draw    (583.27,55.44) -- (589.69,65.3) ;
%Straight Lines [id:da5072278099430889] 
\draw    (583.27,55.44) -- (606.62,56.36) ;
%Shape: Arc [id:dp2570257618274876] 
\draw  [draw opacity=0] (606.36,57.61) .. controls (608.28,46.9) and (617.64,38.77) .. (628.91,38.77) .. controls (629.17,38.77) and (629.43,38.77) .. (629.69,38.78) -- (628.91,61.67) -- cycle ; \draw   (606.36,57.61) .. controls (608.28,46.9) and (617.64,38.77) .. (628.91,38.77) .. controls (629.17,38.77) and (629.43,38.77) .. (629.69,38.78) ;  
%Shape: Arc [id:dp8816753782462312] 
\draw  [draw opacity=0] (652.96,49.57) .. controls (652.89,49.57) and (652.83,49.57) .. (652.76,49.57) .. controls (639.93,49.57) and (629.53,44.03) .. (629.53,37.19) .. controls (629.53,30.35) and (639.93,24.8) .. (652.76,24.8) .. controls (652.83,24.8) and (652.91,24.8) .. (652.98,24.8) -- (652.76,37.19) -- cycle ; \draw   (652.96,49.57) .. controls (652.89,49.57) and (652.83,49.57) .. (652.76,49.57) .. controls (639.93,49.57) and (629.53,44.03) .. (629.53,37.19) .. controls (629.53,30.35) and (639.93,24.8) .. (652.76,24.8) .. controls (652.83,24.8) and (652.91,24.8) .. (652.98,24.8) ;  
%Shape: Arc [id:dp24797303928508363] 
\draw  [draw opacity=0] (653.16,74.28) .. controls (653.05,74.28) and (652.93,74.28) .. (652.81,74.28) .. controls (627.3,74.28) and (606.62,66.25) .. (606.62,56.36) -- (652.81,56.36) -- cycle ; \draw   (653.16,74.28) .. controls (653.05,74.28) and (652.93,74.28) .. (652.81,74.28) .. controls (627.3,74.28) and (606.62,66.25) .. (606.62,56.36) ;  
%Straight Lines [id:da14362978657817305] 
\draw    (605.65,55.39) -- (603.76,65.61) ;
%Straight Lines [id:da6359244256532179] 
\draw    (606.2,56.43) -- (606.28,65.96) ;
%Straight Lines [id:da7439062858465906] 
\draw    (605.65,55.39) -- (600.6,65.25) ;
%Straight Lines [id:da23822881294435083] 
\draw    (629.56,38.78) -- (629.47,48.05) ;
%Straight Lines [id:da3763742311102385] 
\draw    (629.56,38.78) -- (626.25,46.99) ;
%Straight Lines [id:da2981330235284354] 
\draw    (629.03,71.29) -- (629.18,79.74) ;
%Straight Lines [id:da19740106095659216] 
\draw    (16,135.25) -- (160,134.75) ;
%Straight Lines [id:da4412635630797821] 
\draw    (16,135.25) -- (9,128.25) ;
%Straight Lines [id:da7496025551146557] 
\draw    (16,135.25) -- (11,143.25) ;
%Straight Lines [id:da2416002688891128] 
\draw    (29,135) -- (29.5,143.75) ;
%Straight Lines [id:da4254708210202609] 
\draw    (45,135.75) -- (45,142.25) ;
%Straight Lines [id:da5401640960376215] 
\draw    (45,142.25) -- (41,148.75) ;
%Straight Lines [id:da6011208888392892] 
\draw    (45,142.25) -- (50,148.75) ;
%Straight Lines [id:da650057758090226] 
\draw    (58,135) -- (58,143.75) ;
%Straight Lines [id:da9323630114784709] 
\draw    (72.5,134.75) -- (72.5,141.25) ;
%Straight Lines [id:da401441714729563] 
\draw    (72.5,141.25) -- (68.5,147.75) ;
%Straight Lines [id:da5591782365477218] 
\draw    (72.5,141.25) -- (77.5,147.75) ;
%Straight Lines [id:da7754698020433526] 
\draw    (88,135) -- (88,143.75) ;
%Straight Lines [id:da618210297020348] 
\draw    (110,135.25) -- (109.5,144.75) ;
%Straight Lines [id:da6641867099355658] 
\draw    (134.5,135) -- (134.5,143.25) ;
%Straight Lines [id:da1533974497837134] 
\draw    (100,96.25) -- (100.44,110.75) ;
\draw [shift={(100.5,112.75)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36101684772974907] 
\draw    (186,137.25) -- (330,136.75) ;
%Straight Lines [id:da21171728387287625] 
\draw    (186,137.25) -- (179,130.25) ;
%Straight Lines [id:da8252612022277461] 
\draw    (186,137.25) -- (181,145.25) ;
%Straight Lines [id:da3234403988967929] 
\draw    (199,137) -- (199.5,145.75) ;
%Straight Lines [id:da19155713194242918] 
\draw    (215,137.75) -- (215,144.25) ;
%Straight Lines [id:da3901081085697333] 
\draw    (215,144.25) -- (211,150.75) ;
%Straight Lines [id:da23071925797467507] 
\draw    (215,144.25) -- (220,150.75) ;
%Straight Lines [id:da44356216921583] 
\draw    (228,137) -- (228,145.75) ;
%Straight Lines [id:da4370987589803803] 
\draw    (242.5,136.75) -- (242.5,143.25) ;
%Straight Lines [id:da5275549410819593] 
\draw    (242.5,143.25) -- (238.5,149.75) ;
%Straight Lines [id:da4896002513094544] 
\draw    (242.5,143.25) -- (247.5,149.75) ;
%Straight Lines [id:da11480139532117217] 
\draw    (258,137) -- (258,145.75) ;
%Straight Lines [id:da5236273883959881] 
\draw    (280,137.25) -- (279.5,146.75) ;
%Straight Lines [id:da18547650616665812] 
\draw    (304.5,137) -- (304.5,145.25) ;
%Straight Lines [id:da9584923219672892] 
\draw    (270,98.25) -- (270.44,112.75) ;
\draw [shift={(270.5,114.75)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43363663048877443] 
\draw    (344,136.25) -- (488,135.75) ;
%Straight Lines [id:da42344891569955956] 
\draw    (344,136.25) -- (337,129.25) ;
%Straight Lines [id:da49946039762524075] 
\draw    (344,136.25) -- (339,144.25) ;
%Straight Lines [id:da8735848423544843] 
\draw    (357,136) -- (357.5,144.75) ;
%Straight Lines [id:da43689391746003237] 
\draw    (373,136.75) -- (373,143.25) ;
%Straight Lines [id:da13061363300354145] 
\draw    (373,143.25) -- (369,149.75) ;
%Straight Lines [id:da8066566587486428] 
\draw    (373,143.25) -- (378,149.75) ;
%Straight Lines [id:da9337341789644986] 
\draw    (386,136) -- (386,144.75) ;
%Straight Lines [id:da8312237212725937] 
\draw    (400.5,135.75) -- (400.5,142.25) ;
%Straight Lines [id:da06172218362778148] 
\draw    (400.5,142.25) -- (396.5,148.75) ;
%Straight Lines [id:da8418062983671895] 
\draw    (400.5,142.25) -- (405.5,148.75) ;
%Straight Lines [id:da4374488255440456] 
\draw    (416,136) -- (416,144.75) ;
%Straight Lines [id:da7197046281125332] 
\draw    (438,136.25) -- (437.5,145.75) ;
%Straight Lines [id:da6893350368957016] 
\draw    (462.5,136) -- (462.5,144.25) ;
%Straight Lines [id:da7897609185512469] 
\draw    (425.6,98.65) -- (426.04,113.15) ;
\draw [shift={(426.1,115.15)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8773589855102513] 
\draw    (508,136.25) -- (652,135.75) ;
%Straight Lines [id:da09695615730987361] 
\draw    (508,136.25) -- (501,129.25) ;
%Straight Lines [id:da671952286876915] 
\draw    (508,136.25) -- (503,144.25) ;
%Straight Lines [id:da3190904732195836] 
\draw    (521,136) -- (521.5,144.75) ;
%Straight Lines [id:da5867083573685039] 
\draw    (537,136.75) -- (537,143.25) ;
%Straight Lines [id:da1948755935269666] 
\draw    (537,143.25) -- (533,149.75) ;
%Straight Lines [id:da46368038083020746] 
\draw    (537,143.25) -- (542,149.75) ;
%Straight Lines [id:da6881714699948505] 
\draw    (550,136) -- (550,144.75) ;
%Straight Lines [id:da18362687975883452] 
\draw    (564.5,135.75) -- (564.5,142.25) ;
%Straight Lines [id:da4915909631936508] 
\draw    (564.5,142.25) -- (560.5,148.75) ;
%Straight Lines [id:da4078280007189439] 
\draw    (564.5,142.25) -- (569.5,148.75) ;
%Straight Lines [id:da3703953378967375] 
\draw    (580,136) -- (580,144.75) ;
%Straight Lines [id:da9051602860233603] 
\draw    (610,136.25) -- (609.5,145.75) ;
%Straight Lines [id:da7582080939084739] 
\draw    (630.1,136) -- (630.1,144.25) ;
%Straight Lines [id:da03274121030848609] 
\draw    (589,98.25) -- (589.44,112.75) ;
\draw [shift={(589.5,114.75)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da602709688339226] 
\draw    (177.24,195.13) -- (182.37,201.95) ;
%Straight Lines [id:da9431194529654123] 
\draw    (182.37,201.95) -- (177.24,207.45) ;
%Shape: Ellipse [id:dp11780374733506815] 
\draw   (182.37,201.95) .. controls (182.37,198.51) and (185.82,195.73) .. (190.08,195.73) .. controls (194.33,195.73) and (197.78,198.51) .. (197.78,201.95) .. controls (197.78,205.38) and (194.33,208.17) .. (190.08,208.17) .. controls (185.82,208.17) and (182.37,205.38) .. (182.37,201.95) -- cycle ;
%Straight Lines [id:da9595428830885573] 
\draw    (197.78,201.95) -- (197.38,211.85) ;
%Straight Lines [id:da04405795074840224] 
\draw    (197.78,201.95) -- (208.44,202.17) ;
%Straight Lines [id:da8951633105951422] 
\draw    (182.37,214.72) -- (218.31,214.94) ;
%Shape: Arc [id:dp45824701857389827] 
\draw  [draw opacity=0] (214.54,220.66) .. controls (210.8,216.23) and (208.44,209.67) .. (208.44,202.35) .. controls (208.44,202.3) and (208.44,202.24) .. (208.44,202.19) -- (226.01,202.35) -- cycle ; \draw   (214.54,220.66) .. controls (210.8,216.23) and (208.44,209.67) .. (208.44,202.35) .. controls (208.44,202.3) and (208.44,202.24) .. (208.44,202.19) ;  
%Straight Lines [id:da5768589991121271] 
\draw    (218.31,214.94) -- (215.27,221.47) ;
%Straight Lines [id:da6761813517531361] 
\draw    (215.27,221.47) -- (217.52,226.69) ;
%Straight Lines [id:da7367934594682373] 
\draw    (215.27,221.47) -- (213.1,226.69) ;
%Straight Lines [id:da5053005893117752] 
\draw    (208.44,202.17) -- (223.05,202.61) ;
%Shape: Arc [id:dp9021785087828342] 
\draw  [draw opacity=0] (223.05,202.99) .. controls (223.05,203.02) and (223.05,203.04) .. (223.05,203.07) .. controls (223.05,209.62) and (220.5,214.94) .. (217.36,214.94) .. controls (217.34,214.94) and (217.31,214.94) .. (217.29,214.94) -- (217.36,203.07) -- cycle ; \draw   (223.05,202.99) .. controls (223.05,203.02) and (223.05,203.04) .. (223.05,203.07) .. controls (223.05,209.62) and (220.5,214.94) .. (217.36,214.94) .. controls (217.34,214.94) and (217.31,214.94) .. (217.29,214.94) ;  
%Straight Lines [id:da7997364602451722] 
\draw    (196.99,214.72) -- (196.99,221.76) ;
%Straight Lines [id:da6135540862439413] 
\draw    (182.37,214.72) -- (177.71,210.49) ;
%Straight Lines [id:da14857714978899228] 
\draw    (182.37,214.72) -- (178.98,220.35) ;
%Straight Lines [id:da056790317207439545] 
\draw    (223.05,202.98) -- (225.1,211.9) ;
%Straight Lines [id:da43605473969675246] 
\draw    (223.05,202.61) -- (234.9,202.74) ;
%Straight Lines [id:da08432608318767265] 
\draw    (182.85,184.26) -- (251.34,183.64) ;
%Straight Lines [id:da8403037400734386] 
\draw    (182.85,184.26) -- (178.11,180.74) ;
%Straight Lines [id:da47367784184976136] 
\draw    (182.85,184.26) -- (179.69,189.9) ;
%Straight Lines [id:da3995322920877593] 
\draw    (196.91,184.13) -- (196.75,191.66) ;
%Straight Lines [id:da33777657593195376] 
\draw    (213.34,184.44) -- (213.18,190.95) ;
%Straight Lines [id:da4565358482662525] 
\draw    (213.18,190.95) -- (216.03,196.23) ;
%Straight Lines [id:da5277914580552199] 
\draw    (213.18,190.95) -- (210.97,196.23) ;
%Straight Lines [id:da05343520568439408] 
\draw    (208.44,202.17) -- (206.46,208.02) ;
%Straight Lines [id:da7694050438135878] 
\draw    (206.46,208.02) -- (207.41,212.6) ;
%Straight Lines [id:da3410485526924756] 
\draw    (206.46,208.02) -- (203.62,209.79) ;
%Straight Lines [id:da07139974925353987] 
\draw    (223.05,202.98) -- (223.52,213.66) ;
%Straight Lines [id:da18034844619028267] 
\draw    (222.65,183.68) -- (222.81,191.26) ;
%Straight Lines [id:da25962251336489617] 
\draw    (234.9,202.74) -- (235,210.7) ;
%Shape: Arc [id:dp7083126125180685] 
\draw  [draw opacity=0] (234.89,203.31) .. controls (236.55,198.62) and (244.27,196.39) .. (252.57,198.32) .. controls (252.6,198.33) and (252.62,198.33) .. (252.65,198.34) -- (250.34,207.49) -- cycle ; \draw   (234.89,203.31) .. controls (236.55,198.62) and (244.27,196.39) .. (252.57,198.32) .. controls (252.6,198.33) and (252.62,198.33) .. (252.65,198.34) ;  
%Straight Lines [id:da4514130971707855] 
\draw    (234.89,203.32) -- (247.11,207.73) ;
%Straight Lines [id:da8038718752047334] 
\draw    (247.11,207.73) -- (250.3,217.07) ;
%Shape: Arc [id:dp7322695279491995] 
\draw  [draw opacity=0] (251.35,198.31) .. controls (254.45,198.65) and (256.86,202.63) .. (256.8,207.46) .. controls (256.73,212.48) and (254.02,216.52) .. (250.75,216.48) .. controls (250.48,216.48) and (250.22,216.45) .. (249.97,216.4) -- (250.86,207.39) -- cycle ; \draw   (251.35,198.31) .. controls (254.45,198.65) and (256.86,202.63) .. (256.8,207.46) .. controls (256.73,212.48) and (254.02,216.52) .. (250.75,216.48) .. controls (250.48,216.48) and (250.22,216.45) .. (249.97,216.4) ;  
%Straight Lines [id:da9538026464012603] 
\draw    (249.95,216.39) -- (246.05,222.78) ;
%Straight Lines [id:da29298222267727114] 
\draw    (250.3,217.07) -- (254.02,222.26) ;
%Straight Lines [id:da46858045413498894] 
\draw    (251.34,183.64) -- (251.18,190.15) ;
%Straight Lines [id:da7104593822271823] 
\draw    (251.18,190.15) -- (254.03,195.43) ;
%Straight Lines [id:da20643412638484326] 
\draw    (251.18,190.15) -- (248.97,195.43) ;
%Straight Lines [id:da2689871423759296] 
\draw    (252.74,198.43) -- (252.19,203.77) ;
%Straight Lines [id:da8069157562114693] 
\draw    (252.19,203.77) -- (250.4,205.79) ;
%Straight Lines [id:da6851985627567516] 
\draw    (252.19,203.77) -- (252.99,206.33) ;

%Straight Lines [id:da018230127442957045] 
\draw    (234.65,184.08) -- (234.81,191.66) ;
%Shape: Arc [id:dp611370430209101] 
\draw  [draw opacity=0] (251.13,183.62) .. controls (264.8,185.68) and (275.97,191.22) .. (280.98,197.86) -- (245.55,202.59) -- cycle ; \draw   (251.13,183.62) .. controls (264.8,185.68) and (275.97,191.22) .. (280.98,197.86) ;  
%Straight Lines [id:da26212905123759733] 
\draw    (252.74,198.43) -- (280.98,197.86) ;
%Straight Lines [id:da12682041059203342] 
\draw    (280.98,197.86) -- (281.87,204.53) ;
%Straight Lines [id:da8553078379864327] 
\draw    (280.98,197.86) -- (328.8,198.4) ;
%Straight Lines [id:da15519128610476662] 
\draw    (280,224.8) -- (328.4,229.2) ;
%Straight Lines [id:da8534540092425411] 
\draw    (280.77,224.71) -- (281.17,231.51) ;
%Straight Lines [id:da6524943865808852] 
\draw    (265.87,219.3) -- (265.53,225.3) ;
%Straight Lines [id:da47011876347030745] 
\draw    (266.86,198.14) -- (265.6,204.8) ;
%Straight Lines [id:da31481146310866137] 
\draw    (185.4,276.55) -- (329.4,276.05) ;
%Straight Lines [id:da9966821917831292] 
\draw    (185.4,276.55) -- (178.4,269.55) ;
%Straight Lines [id:da9048862968659455] 
\draw    (185.4,276.55) -- (180.4,284.55) ;
%Straight Lines [id:da46535211039267255] 
\draw    (198.4,276.3) -- (198.9,285.05) ;
%Straight Lines [id:da5821234013450458] 
\draw    (214.4,277.05) -- (214.4,283.55) ;
%Straight Lines [id:da7580421120658771] 
\draw    (214.4,283.55) -- (210.4,290.05) ;
%Straight Lines [id:da49201049422353305] 
\draw    (214.4,283.55) -- (219.4,290.05) ;
%Straight Lines [id:da7992234767350301] 
\draw    (227.4,276.3) -- (227.4,285.05) ;
%Straight Lines [id:da6549558745589799] 
\draw    (255.1,276.85) -- (255.1,283.35) ;
%Straight Lines [id:da17180529273448975] 
\draw    (255.1,283.35) -- (251.1,289.85) ;
%Straight Lines [id:da05532378073561639] 
\draw    (255.1,283.35) -- (260.1,289.85) ;
%Straight Lines [id:da42099443733700026] 
\draw    (240.6,276.3) -- (240.6,285.05) ;
%Straight Lines [id:da952532838198709] 
\draw    (269,276.55) -- (269,284.9) ;
%Straight Lines [id:da9819421039423535] 
\draw    (286.3,276.7) -- (286.3,284.95) ;
%Straight Lines [id:da7355200894866192] 
\draw    (259.6,235.55) -- (260.04,250.05) ;
\draw [shift={(260.1,252.05)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5720412532590282] 
\draw    (338.04,195.53) -- (343.17,202.35) ;
%Straight Lines [id:da6017778758910777] 
\draw    (343.17,202.35) -- (338.04,207.85) ;
%Shape: Ellipse [id:dp3555641563017564] 
\draw   (343.17,202.35) .. controls (343.17,198.91) and (346.62,196.13) .. (350.88,196.13) .. controls (355.13,196.13) and (358.58,198.91) .. (358.58,202.35) .. controls (358.58,205.78) and (355.13,208.57) .. (350.88,208.57) .. controls (346.62,208.57) and (343.17,205.78) .. (343.17,202.35) -- cycle ;
%Straight Lines [id:da6023136802123752] 
\draw    (358.58,202.35) -- (358.18,212.25) ;
%Straight Lines [id:da2780725388308385] 
\draw    (358.58,202.35) -- (369.24,202.57) ;
%Straight Lines [id:da7578768875003952] 
\draw    (343.17,215.12) -- (379.11,215.34) ;
%Shape: Arc [id:dp4839237922748538] 
\draw  [draw opacity=0] (375.34,221.06) .. controls (371.6,216.63) and (369.24,210.07) .. (369.24,202.75) .. controls (369.24,202.7) and (369.24,202.64) .. (369.24,202.59) -- (386.81,202.75) -- cycle ; \draw   (375.34,221.06) .. controls (371.6,216.63) and (369.24,210.07) .. (369.24,202.75) .. controls (369.24,202.7) and (369.24,202.64) .. (369.24,202.59) ;  
%Straight Lines [id:da5090821067374047] 
\draw    (379.11,215.34) -- (376.07,221.87) ;
%Straight Lines [id:da7566179297874882] 
\draw    (376.07,221.87) -- (378.32,227.09) ;
%Straight Lines [id:da12873141611300554] 
\draw    (376.07,221.87) -- (373.9,227.09) ;
%Straight Lines [id:da8318729650653469] 
\draw    (369.24,202.57) -- (383.85,203.01) ;
%Shape: Arc [id:dp11755799227301567] 
\draw  [draw opacity=0] (383.85,203.39) .. controls (383.85,203.42) and (383.85,203.44) .. (383.85,203.47) .. controls (383.85,210.02) and (381.3,215.34) .. (378.16,215.34) .. controls (378.14,215.34) and (378.11,215.34) .. (378.09,215.34) -- (378.16,203.47) -- cycle ; \draw   (383.85,203.39) .. controls (383.85,203.42) and (383.85,203.44) .. (383.85,203.47) .. controls (383.85,210.02) and (381.3,215.34) .. (378.16,215.34) .. controls (378.14,215.34) and (378.11,215.34) .. (378.09,215.34) ;  
%Straight Lines [id:da5611917103083233] 
\draw    (357.79,215.12) -- (357.79,222.16) ;
%Straight Lines [id:da37950491187341306] 
\draw    (343.17,215.12) -- (338.51,210.89) ;
%Straight Lines [id:da9052325529926017] 
\draw    (343.17,215.12) -- (339.78,220.75) ;
%Straight Lines [id:da1377608356385862] 
\draw    (383.85,203.38) -- (385.9,212.3) ;
%Straight Lines [id:da6446345308791017] 
\draw    (383.85,203.01) -- (395.7,203.14) ;
%Straight Lines [id:da5933710418865319] 
\draw    (343.65,184.66) -- (412.14,184.04) ;
%Straight Lines [id:da35318605999703845] 
\draw    (343.65,184.66) -- (338.91,181.14) ;
%Straight Lines [id:da0942092936369614] 
\draw    (343.65,184.66) -- (340.49,190.3) ;
%Straight Lines [id:da305125123080759] 
\draw    (357.71,184.53) -- (357.55,192.06) ;
%Straight Lines [id:da16824167830690118] 
\draw    (374.14,184.84) -- (373.98,191.35) ;
%Straight Lines [id:da6818136924524223] 
\draw    (373.98,191.35) -- (376.83,196.63) ;
%Straight Lines [id:da5865502449212248] 
\draw    (373.98,191.35) -- (371.77,196.63) ;
%Straight Lines [id:da9695988598191594] 
\draw    (369.24,202.57) -- (367.26,208.42) ;
%Straight Lines [id:da23009792946695184] 
\draw    (367.26,208.42) -- (368.21,213) ;
%Straight Lines [id:da22564089069041215] 
\draw    (367.26,208.42) -- (364.42,210.19) ;
%Straight Lines [id:da28464213571422414] 
\draw    (383.85,203.38) -- (384.32,214.06) ;
%Straight Lines [id:da19765225216674387] 
\draw    (383.45,184.08) -- (383.61,191.66) ;
%Straight Lines [id:da8899439096357471] 
\draw    (395.7,203.14) -- (395.8,211.1) ;
%Shape: Arc [id:dp06810399896699448] 
\draw  [draw opacity=0] (395.69,203.71) .. controls (397.35,199.02) and (405.07,196.79) .. (413.37,198.72) .. controls (413.4,198.73) and (413.42,198.73) .. (413.45,198.74) -- (411.14,207.89) -- cycle ; \draw   (395.69,203.71) .. controls (397.35,199.02) and (405.07,196.79) .. (413.37,198.72) .. controls (413.4,198.73) and (413.42,198.73) .. (413.45,198.74) ;  
%Straight Lines [id:da3038433489651493] 
\draw    (395.69,203.72) -- (407.91,208.13) ;
%Straight Lines [id:da051808395373087235] 
\draw    (407.91,208.13) -- (411.1,217.47) ;
%Shape: Arc [id:dp6938521792973693] 
\draw  [draw opacity=0] (412.15,198.71) .. controls (415.25,199.05) and (417.66,203.03) .. (417.6,207.86) .. controls (417.53,212.88) and (414.82,216.92) .. (411.55,216.88) .. controls (411.28,216.88) and (411.02,216.85) .. (410.77,216.8) -- (411.66,207.79) -- cycle ; \draw   (412.15,198.71) .. controls (415.25,199.05) and (417.66,203.03) .. (417.6,207.86) .. controls (417.53,212.88) and (414.82,216.92) .. (411.55,216.88) .. controls (411.28,216.88) and (411.02,216.85) .. (410.77,216.8) ;  
%Straight Lines [id:da2046936194047364] 
\draw    (410.75,216.79) -- (406.85,223.18) ;
%Straight Lines [id:da7695086306052914] 
\draw    (411.1,217.47) -- (414.82,222.66) ;
%Straight Lines [id:da8009921599112002] 
\draw    (407.91,208.13) -- (441.33,214.93) ;
%Straight Lines [id:da7682499649805952] 
\draw    (412.14,184.04) -- (411.98,190.55) ;
%Straight Lines [id:da8935646924100442] 
\draw    (411.98,190.55) -- (414.83,195.83) ;
%Straight Lines [id:da12912488048258042] 
\draw    (411.98,190.55) -- (409.77,195.83) ;
%Straight Lines [id:da05152817993949421] 
\draw    (413.54,198.83) -- (412.99,204.17) ;
%Straight Lines [id:da796270051982737] 
\draw    (412.99,204.17) -- (411.2,206.19) ;
%Straight Lines [id:da5911106251802221] 
\draw    (412.99,204.17) -- (413.79,206.73) ;

%Straight Lines [id:da4359272369276621] 
\draw    (395.45,184.48) -- (395.61,192.06) ;
%Shape: Arc [id:dp1413954670793658] 
\draw  [draw opacity=0] (411.93,184.02) .. controls (425.6,186.08) and (436.77,191.62) .. (441.78,198.26) -- (406.35,202.99) -- cycle ; \draw   (411.93,184.02) .. controls (425.6,186.08) and (436.77,191.62) .. (441.78,198.26) ;  
%Straight Lines [id:da8978129245763826] 
\draw    (413.54,198.83) -- (441.78,198.26) ;
%Straight Lines [id:da38036675785173624] 
\draw    (441.78,198.26) -- (439,203.93) ;
%Straight Lines [id:da4818323849789985] 
\draw    (441.78,198.26) -- (442.67,204.93) ;
%Straight Lines [id:da9198554686686453] 
\draw    (441.78,198.26) -- (452.33,198.27) ;
%Straight Lines [id:da9424277997464041] 
\draw    (441.33,214.93) -- (489.33,224.6) ;
%Shape: Arc [id:dp45425825493861427] 
\draw  [draw opacity=0] (488.42,208.27) .. controls (488.37,208.27) and (488.31,208.27) .. (488.26,208.27) .. controls (468.52,208.27) and (452.52,203.71) .. (452.52,198.08) .. controls (452.52,192.46) and (468.52,187.9) .. (488.26,187.9) .. controls (488.32,187.9) and (488.38,187.9) .. (488.44,187.9) -- (488.26,198.08) -- cycle ; \draw   (488.42,208.27) .. controls (488.37,208.27) and (488.31,208.27) .. (488.26,208.27) .. controls (468.52,208.27) and (452.52,203.71) .. (452.52,198.08) .. controls (452.52,192.46) and (468.52,187.9) .. (488.26,187.9) .. controls (488.32,187.9) and (488.38,187.9) .. (488.44,187.9) ;  
%Straight Lines [id:da40368909026191413] 
\draw    (441.33,214.93) -- (440.67,222.27) ;
%Straight Lines [id:da6371173141196522] 
\draw    (454.33,217.93) -- (454,223.93) ;
%Straight Lines [id:da188949221797303] 
\draw    (452.33,198.27) -- (452.33,203.93) ;
%Straight Lines [id:da8402176221646727] 
\draw    (452.33,198.27) -- (450.9,201.66) -- (449.67,204.6) ;
%Straight Lines [id:da2621407082145717] 
\draw    (344.2,276.55) -- (488.2,276.05) ;
%Straight Lines [id:da9829129500490341] 
\draw    (344.2,276.55) -- (337.2,269.55) ;
%Straight Lines [id:da40899298341553214] 
\draw    (344.2,276.55) -- (339.2,284.55) ;
%Straight Lines [id:da9030525033555676] 
\draw    (357.2,276.3) -- (357.7,285.05) ;
%Straight Lines [id:da24123903473834107] 
\draw    (373.2,277.05) -- (373.2,283.55) ;
%Straight Lines [id:da7028193962836449] 
\draw    (373.2,283.55) -- (369.2,290.05) ;
%Straight Lines [id:da3348487445960957] 
\draw    (373.2,283.55) -- (378.2,290.05) ;
%Straight Lines [id:da14194592927697047] 
\draw    (386.2,276.3) -- (386.2,285.05) ;
%Straight Lines [id:da8528842533570724] 
\draw    (413.9,276.85) -- (413.9,283.35) ;
%Straight Lines [id:da3777575039799135] 
\draw    (413.9,283.35) -- (409.9,289.85) ;
%Straight Lines [id:da5319055555310355] 
\draw    (413.9,283.35) -- (418.9,289.85) ;
%Straight Lines [id:da46177120444296826] 
\draw    (399.4,276.3) -- (399.4,285.05) ;
%Straight Lines [id:da2046276081788665] 
\draw    (438.2,276.55) -- (438.2,284.9) ;
%Straight Lines [id:da18328588304422988] 
\draw    (456.3,276.3) -- (456.3,284.55) ;
%Straight Lines [id:da18363418688204836] 
\draw    (422.4,238.15) -- (422.84,252.65) ;
\draw [shift={(422.9,254.65)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4870468961424783] 
\draw    (200.44,359.91) -- (200.4,369.8) ;
%Straight Lines [id:da18945019125086726] 
\draw    (200.44,359.91) -- (212.49,359.82) ;
%Straight Lines [id:da19525009261834203] 
\draw    (212.49,359.82) -- (212.49,370.98) ;
%Shape: Arc [id:dp10322798598099858] 
\draw  [draw opacity=0] (212.49,359.82) .. controls (214.15,355.13) and (221.86,352.9) .. (230.17,354.83) .. controls (230.19,354.84) and (230.22,354.84) .. (230.24,354.85) -- (227.94,364) -- cycle ; \draw   (212.49,359.82) .. controls (214.15,355.13) and (221.86,352.9) .. (230.17,354.83) .. controls (230.19,354.84) and (230.22,354.84) .. (230.24,354.85) ;  
%Straight Lines [id:da9576400363316588] 
\draw    (212.49,359.82) -- (224.71,364.23) ;
%Straight Lines [id:da8323089156047443] 
\draw    (224.71,364.23) -- (227.9,373.57) ;
%Shape: Arc [id:dp3408814032769032] 
\draw  [draw opacity=0] (228.95,354.81) .. controls (232.05,355.15) and (234.46,359.13) .. (234.4,363.96) .. controls (234.33,368.98) and (231.62,373.02) .. (228.35,372.98) .. controls (228.08,372.98) and (227.82,372.95) .. (227.57,372.9) -- (228.46,363.89) -- cycle ; \draw   (228.95,354.81) .. controls (232.05,355.15) and (234.46,359.13) .. (234.4,363.96) .. controls (234.33,368.98) and (231.62,373.02) .. (228.35,372.98) .. controls (228.08,372.98) and (227.82,372.95) .. (227.57,372.9) ;  
%Straight Lines [id:da4958169445083651] 
\draw    (227.55,372.89) -- (223.65,379.28) ;
%Straight Lines [id:da29686240960816046] 
\draw    (227.9,373.57) -- (231.62,378.76) ;
%Straight Lines [id:da6005866136587446] 
\draw    (180.24,354.13) -- (185.37,360.95) ;
%Straight Lines [id:da21601969272093302] 
\draw    (185.37,360.95) -- (180.24,366.45) ;
%Shape: Ellipse [id:dp4824864664287154] 
\draw   (185.37,360.95) .. controls (185.37,357.51) and (188.82,354.73) .. (193.08,354.73) .. controls (197.33,354.73) and (200.78,357.51) .. (200.78,360.95) .. controls (200.78,364.38) and (197.33,367.17) .. (193.08,367.17) .. controls (188.82,367.17) and (185.37,364.38) .. (185.37,360.95) -- cycle ;
%Straight Lines [id:da3239923856311213] 
\draw    (183.85,341.26) -- (230.34,340.64) ;
%Straight Lines [id:da21743382460541483] 
\draw    (183.85,341.26) -- (179.11,337.74) ;
%Straight Lines [id:da16223744154696518] 
\draw    (183.85,341.26) -- (180.69,346.9) ;
%Straight Lines [id:da769272786941386] 
\draw    (197.91,341.13) -- (197.75,348.66) ;
%Straight Lines [id:da03590105676234412] 
\draw    (230.34,340.64) -- (230.18,347.15) ;
%Straight Lines [id:da3524639121691686] 
\draw    (230.18,347.15) -- (233.03,352.43) ;
%Straight Lines [id:da7071751235100174] 
\draw    (230.18,347.15) -- (227.97,352.43) ;
%Straight Lines [id:da9174134758824646] 
\draw    (213.25,341.08) -- (213.41,348.66) ;
%Straight Lines [id:da9011519818509113] 
\draw    (184.25,326.46) -- (230.74,325.84) ;
%Straight Lines [id:da2973432841041581] 
\draw    (184.25,326.46) -- (179.51,322.94) ;
%Straight Lines [id:da39509675630335406] 
\draw    (184.25,326.46) -- (181.09,332.1) ;
%Straight Lines [id:da12185933722054143] 
\draw    (198.31,326.33) -- (198.15,333.86) ;
%Straight Lines [id:da26782110268131376] 
\draw    (230.74,325.84) -- (230.58,332.35) ;
%Straight Lines [id:da09145084620967658] 
\draw    (230.58,332.35) -- (233.43,337.63) ;
%Straight Lines [id:da3155167117422697] 
\draw    (230.58,332.35) -- (228.37,337.63) ;
%Straight Lines [id:da21486621381653292] 
\draw    (213.65,326.28) -- (213.81,333.86) ;
%Shape: Arc [id:dp17786482456076835] 
\draw  [draw opacity=0] (249.96,363.39) .. controls (245.53,359) and (242.64,351.85) .. (242.64,343.76) .. controls (242.64,343.71) and (242.64,343.65) .. (242.64,343.6) -- (260.21,343.76) -- cycle ; \draw   (249.96,363.39) .. controls (245.53,359) and (242.64,351.85) .. (242.64,343.76) .. controls (242.64,343.71) and (242.64,343.65) .. (242.64,343.6) ;  
%Straight Lines [id:da08258677258994229] 
\draw    (252.51,356.35) -- (249.47,362.89) ;
%Straight Lines [id:da5914669855384993] 
\draw    (249.47,362.89) -- (251.72,368.1) ;
%Straight Lines [id:da6349046382953532] 
\draw    (249.47,362.89) -- (247.3,368.1) ;
%Shape: Arc [id:dp1967120206552393] 
\draw  [draw opacity=0] (257.25,344.4) .. controls (257.25,344.43) and (257.25,344.46) .. (257.25,344.48) .. controls (257.25,351.04) and (254.7,356.35) .. (251.56,356.35) .. controls (251.54,356.35) and (251.51,356.35) .. (251.49,356.35) -- (251.56,344.48) -- cycle ; \draw   (257.25,344.4) .. controls (257.25,344.43) and (257.25,344.46) .. (257.25,344.48) .. controls (257.25,351.04) and (254.7,356.35) .. (251.56,356.35) .. controls (251.54,356.35) and (251.51,356.35) .. (251.49,356.35) ;  
%Straight Lines [id:da4167416882711439] 
\draw    (230.25,354.84) -- (252.51,356.35) ;
%Straight Lines [id:da5828592123963887] 
\draw    (230.34,340.64) -- (242.64,343.6) ;
%Straight Lines [id:da7338314374315531] 
\draw    (242.64,343.6) -- (257.25,344.4) ;
%Straight Lines [id:da3786757356043726] 
\draw    (224.71,364.23) -- (249.94,373.44) ;
%Shape: Arc [id:dp7477461566461678] 
\draw  [draw opacity=0] (255.33,329.42) .. controls (269,331.48) and (280.17,337.02) .. (285.18,343.66) -- (249.75,348.39) -- cycle ; \draw   (255.33,329.42) .. controls (269,331.48) and (280.17,337.02) .. (285.18,343.66) ;  
%Straight Lines [id:da45828004684351864] 
\draw    (257.25,344.4) -- (285.18,343.66) ;
%Straight Lines [id:da3996744724541834] 
\draw    (285.18,343.66) -- (286.07,350.33) ;
%Straight Lines [id:da951704260075676] 
\draw    (285.18,343.66) -- (327,343.4) ;
%Straight Lines [id:da8655784726164413] 
\draw    (230.74,325.84) -- (255.33,329.42) ;
%Straight Lines [id:da00665895346845935] 
\draw    (241.94,327.84) -- (241.78,334.35) ;
%Straight Lines [id:da342758124513201] 
\draw    (241.78,334.35) -- (244.63,339.63) ;
%Straight Lines [id:da7544409740543869] 
\draw    (241.78,334.35) -- (239.57,339.63) ;
%Straight Lines [id:da9374702542039848] 
\draw    (249.94,373.44) -- (249.78,379.95) ;
%Straight Lines [id:da557223871574321] 
\draw    (249.78,379.95) -- (252.63,385.23) ;
%Straight Lines [id:da9015173351250652] 
\draw    (249.78,379.95) -- (247.57,385.23) ;
%Straight Lines [id:da9564635291263917] 
\draw    (257.25,344.4) -- (258.4,353) ;
%Straight Lines [id:da857014630670808] 
\draw    (255.33,329.42) -- (255.49,337.87) ;
%Straight Lines [id:da8180257076559394] 
\draw    (249.94,373.44) -- (257.6,373.8) ;
%Straight Lines [id:da22285940638217894] 
\draw    (257.6,373.8) -- (257.76,382.25) ;
%Straight Lines [id:da19595811995766654] 
\draw    (257.6,373.8) -- (329.2,374.2) ;
%Straight Lines [id:da5148929657272647] 
\draw    (286,374.2) -- (286.16,382.65) ;
%Straight Lines [id:da5531868934215933] 
\draw    (268.4,374.2) -- (268.56,382.65) ;
%Straight Lines [id:da2610662340168437] 
\draw    (183.8,426.8) -- (327.8,426.3) ;
%Straight Lines [id:da5756738614720718] 
\draw    (183.8,426.8) -- (176.8,419.8) ;
%Straight Lines [id:da1528459743910926] 
\draw    (183.8,426.8) -- (178.8,434.8) ;
%Straight Lines [id:da3140666354907229] 
\draw    (196.8,426.55) -- (197.3,435.3) ;
%Straight Lines [id:da538432001399687] 
\draw    (246.4,427.3) -- (246.4,433.8) ;
%Straight Lines [id:da9130265936482165] 
\draw    (246.4,433.8) -- (242.4,440.3) ;
%Straight Lines [id:da3033030246438513] 
\draw    (246.4,433.8) -- (251.4,440.3) ;
%Straight Lines [id:da802991439373407] 
\draw    (259.4,426.55) -- (259.4,435.3) ;
%Straight Lines [id:da8836398581113682] 
\draw    (228.3,427.1) -- (228.3,433.6) ;
%Straight Lines [id:da5348010842250139] 
\draw    (228.3,433.6) -- (224.3,440.1) ;
%Straight Lines [id:da03549914238246288] 
\draw    (228.3,433.6) -- (233.3,440.1) ;
%Straight Lines [id:da43575393336334867] 
\draw    (213.8,426.55) -- (213.8,435.3) ;
%Straight Lines [id:da6507019698906176] 
\draw    (287,426) -- (287,434.35) ;
%Straight Lines [id:da30348664739153675] 
\draw    (270.3,426.15) -- (270.3,434.4) ;
%Straight Lines [id:da2248041353748711] 
\draw    (358.84,360.31) -- (358.8,370.2) ;
%Straight Lines [id:da43667672889405984] 
\draw    (358.84,360.31) -- (370.89,360.22) ;
%Straight Lines [id:da6493378805423802] 
\draw    (370.89,360.22) -- (370.89,371.38) ;
%Shape: Arc [id:dp3270917657303569] 
\draw  [draw opacity=0] (370.89,360.21) .. controls (372.55,355.52) and (380.27,353.29) .. (388.57,355.22) .. controls (388.6,355.23) and (388.62,355.23) .. (388.65,355.24) -- (386.34,364.39) -- cycle ; \draw   (370.89,360.21) .. controls (372.55,355.52) and (380.27,353.29) .. (388.57,355.22) .. controls (388.6,355.23) and (388.62,355.23) .. (388.65,355.24) ;  
%Straight Lines [id:da6860121908126522] 
\draw    (370.89,360.22) -- (383.11,364.63) ;
%Straight Lines [id:da2220995151324856] 
\draw    (383.11,364.63) -- (386.3,373.97) ;
%Shape: Arc [id:dp5020582786588841] 
\draw  [draw opacity=0] (387.35,355.21) .. controls (390.45,355.55) and (392.86,359.53) .. (392.8,364.36) .. controls (392.73,369.38) and (390.02,373.42) .. (386.75,373.38) .. controls (386.48,373.38) and (386.22,373.35) .. (385.97,373.3) -- (386.86,364.29) -- cycle ; \draw   (387.35,355.21) .. controls (390.45,355.55) and (392.86,359.53) .. (392.8,364.36) .. controls (392.73,369.38) and (390.02,373.42) .. (386.75,373.38) .. controls (386.48,373.38) and (386.22,373.35) .. (385.97,373.3) ;  
%Straight Lines [id:da44316611121472405] 
\draw    (385.95,373.29) -- (382.05,379.68) ;
%Straight Lines [id:da168926817734252] 
\draw    (386.3,373.97) -- (390.02,379.16) ;
%Straight Lines [id:da5582508643899968] 
\draw    (338.64,354.53) -- (343.77,361.35) ;
%Straight Lines [id:da6144751274681177] 
\draw    (343.77,361.35) -- (338.64,366.85) ;
%Shape: Ellipse [id:dp3503635274662411] 
\draw   (343.77,361.35) .. controls (343.77,357.91) and (347.22,355.13) .. (351.48,355.13) .. controls (355.73,355.13) and (359.18,357.91) .. (359.18,361.35) .. controls (359.18,364.78) and (355.73,367.57) .. (351.48,367.57) .. controls (347.22,367.57) and (343.77,364.78) .. (343.77,361.35) -- cycle ;
%Straight Lines [id:da70054870455371] 
\draw    (342.25,341.66) -- (388.74,341.04) ;
%Straight Lines [id:da4512458561856083] 
\draw    (342.25,341.66) -- (337.51,338.14) ;
%Straight Lines [id:da4141971668491562] 
\draw    (342.25,341.66) -- (339.09,347.3) ;
%Straight Lines [id:da4798293576352426] 
\draw    (356.31,341.53) -- (356.15,349.06) ;
%Straight Lines [id:da46535329893168265] 
\draw    (388.74,341.04) -- (388.58,347.55) ;
%Straight Lines [id:da4743016309160879] 
\draw    (388.58,347.55) -- (391.43,352.83) ;
%Straight Lines [id:da887706986181831] 
\draw    (388.58,347.55) -- (386.37,352.83) ;
%Straight Lines [id:da009176206051088487] 
\draw    (371.65,341.48) -- (371.81,349.06) ;
%Straight Lines [id:da0311994435710663] 
\draw    (342.65,326.86) -- (389.14,326.24) ;
%Straight Lines [id:da4122988489281805] 
\draw    (342.65,326.86) -- (337.91,323.34) ;
%Straight Lines [id:da5266443382185733] 
\draw    (342.65,326.86) -- (339.49,332.5) ;
%Straight Lines [id:da30763740913135784] 
\draw    (356.71,326.73) -- (356.55,334.26) ;
%Straight Lines [id:da6315867201132359] 
\draw    (389.14,326.24) -- (388.98,332.75) ;
%Straight Lines [id:da8074045135193002] 
\draw    (388.98,332.75) -- (391.83,338.03) ;
%Straight Lines [id:da3995223057135733] 
\draw    (388.98,332.75) -- (386.77,338.03) ;
%Straight Lines [id:da6380289847158849] 
\draw    (372.05,326.68) -- (372.21,334.26) ;
%Shape: Arc [id:dp13517521672556732] 
\draw  [draw opacity=0] (408.36,363.79) .. controls (403.93,359.4) and (401.04,352.25) .. (401.04,344.16) .. controls (401.04,344.11) and (401.04,344.05) .. (401.04,344) -- (418.61,344.16) -- cycle ; \draw   (408.36,363.79) .. controls (403.93,359.4) and (401.04,352.25) .. (401.04,344.16) .. controls (401.04,344.11) and (401.04,344.05) .. (401.04,344) ;  
%Straight Lines [id:da9848738303116547] 
\draw    (410.91,356.75) -- (407.87,363.29) ;
%Straight Lines [id:da4772721103300419] 
\draw    (407.87,363.29) -- (410.12,368.5) ;
%Straight Lines [id:da7736735641975241] 
\draw    (407.87,363.29) -- (405.7,368.5) ;
%Shape: Arc [id:dp33275901202812164] 
\draw  [draw opacity=0] (415.65,344.8) .. controls (415.65,344.83) and (415.65,344.86) .. (415.65,344.88) .. controls (415.65,351.44) and (413.1,356.75) .. (409.96,356.75) .. controls (409.94,356.75) and (409.91,356.75) .. (409.89,356.75) -- (409.96,344.88) -- cycle ; \draw   (415.65,344.8) .. controls (415.65,344.83) and (415.65,344.86) .. (415.65,344.88) .. controls (415.65,351.44) and (413.1,356.75) .. (409.96,356.75) .. controls (409.94,356.75) and (409.91,356.75) .. (409.89,356.75) ;  
%Straight Lines [id:da6534477480654306] 
\draw    (388.65,355.24) -- (410.91,356.75) ;
%Straight Lines [id:da31580554664227645] 
\draw    (388.74,341.04) -- (401.04,344) ;
%Straight Lines [id:da6105348374049044] 
\draw    (401.04,344) -- (415.65,344.8) ;
%Straight Lines [id:da018706653436658893] 
\draw    (383.11,364.63) -- (408.34,373.84) ;
%Shape: Arc [id:dp8105348758300412] 
\draw  [draw opacity=0] (413.73,329.82) .. controls (427.4,331.88) and (438.57,337.42) .. (443.58,344.06) -- (408.15,348.79) -- cycle ; \draw   (413.73,329.82) .. controls (427.4,331.88) and (438.57,337.42) .. (443.58,344.06) ;  
%Straight Lines [id:da6141744062991739] 
\draw    (415.65,344.8) -- (443.58,344.06) ;
%Straight Lines [id:da3703291474529571] 
\draw    (443.58,344.06) -- (440.8,349.73) ;
%Straight Lines [id:da6074978525065824] 
\draw    (443.58,344.06) -- (444.47,350.73) ;
%Straight Lines [id:da4600590097526356] 
\draw    (443.58,344.06) -- (454.13,344.07) ;
%Shape: Arc [id:dp6274023423312687] 
\draw  [draw opacity=0] (487.12,354.07) .. controls (487.07,354.07) and (487.01,354.07) .. (486.96,354.07) .. controls (468.93,354.07) and (454.32,349.51) .. (454.32,343.88) .. controls (454.32,338.26) and (468.93,333.7) .. (486.96,333.7) .. controls (487.02,333.7) and (487.08,333.7) .. (487.14,333.7) -- (486.96,343.88) -- cycle ; \draw   (487.12,354.07) .. controls (487.07,354.07) and (487.01,354.07) .. (486.96,354.07) .. controls (468.93,354.07) and (454.32,349.51) .. (454.32,343.88) .. controls (454.32,338.26) and (468.93,333.7) .. (486.96,333.7) .. controls (487.02,333.7) and (487.08,333.7) .. (487.14,333.7) ;  
%Straight Lines [id:da8548969102593089] 
\draw    (454.13,344.07) -- (454.13,349.73) ;
%Straight Lines [id:da65053747445623] 
\draw    (454.13,344.07) -- (452.7,347.46) -- (451.47,350.4) ;
%Straight Lines [id:da1460700450552328] 
\draw    (389.14,326.24) -- (413.73,329.82) ;
%Straight Lines [id:da4165809048719007] 
\draw    (400.34,328.24) -- (400.18,334.75) ;
%Straight Lines [id:da9497033045012548] 
\draw    (400.18,334.75) -- (403.03,340.03) ;
%Straight Lines [id:da6121418499675588] 
\draw    (400.18,334.75) -- (397.97,340.03) ;
%Straight Lines [id:da5226449865852865] 
\draw    (408.34,373.84) -- (408.18,380.35) ;
%Straight Lines [id:da680327977666239] 
\draw    (408.18,380.35) -- (411.03,385.63) ;
%Straight Lines [id:da8208279580651703] 
\draw    (408.18,380.35) -- (405.97,385.63) ;
%Straight Lines [id:da7474990800621495] 
\draw    (415.65,344.8) -- (416.8,353.4) ;
%Straight Lines [id:da8544377944227188] 
\draw    (413.73,329.82) -- (413.89,338.27) ;
%Straight Lines [id:da12612703706253559] 
\draw    (408.34,373.84) -- (416,374.2) ;
%Straight Lines [id:da16516969387385805] 
\draw    (416,374.2) -- (416.16,382.65) ;
%Straight Lines [id:da17132319596294376] 
\draw    (416,374.2) -- (487.6,374.6) ;
%Straight Lines [id:da38625563895307335] 
\draw    (444.4,374.6) -- (444.56,383.05) ;
%Straight Lines [id:da9236144885425468] 
\draw    (456.4,373.8) -- (456.56,382.25) ;
%Straight Lines [id:da037629309667053246] 
\draw    (342.2,426.4) -- (486.2,425.9) ;
%Straight Lines [id:da24314389933206515] 
\draw    (342.2,426.4) -- (335.2,419.4) ;
%Straight Lines [id:da4358492307646158] 
\draw    (342.2,426.4) -- (337.2,434.4) ;
%Straight Lines [id:da7528550108369167] 
\draw    (355.2,426.15) -- (355.7,434.9) ;
%Straight Lines [id:da3597952067849932] 
\draw    (404.8,426.9) -- (404.8,433.4) ;
%Straight Lines [id:da7318777032133623] 
\draw    (404.8,433.4) -- (400.8,439.9) ;
%Straight Lines [id:da5479727289646017] 
\draw    (404.8,433.4) -- (409.8,439.9) ;
%Straight Lines [id:da3441672842034642] 
\draw    (417.8,426.15) -- (417.8,434.9) ;
%Straight Lines [id:da75214935318239] 
\draw    (386.7,426.7) -- (386.7,433.2) ;
%Straight Lines [id:da4085471555613609] 
\draw    (386.7,433.2) -- (382.7,439.7) ;
%Straight Lines [id:da5755458154253266] 
\draw    (386.7,433.2) -- (391.7,439.7) ;
%Straight Lines [id:da49432736881899575] 
\draw    (372.2,426.15) -- (372.2,434.9) ;
%Straight Lines [id:da36332508215932724] 
\draw    (443,426.4) -- (443,434.75) ;
%Straight Lines [id:da6949859347158351] 
\draw    (454.3,426.15) -- (454.3,434.4) ;
%Straight Lines [id:da9187642372491074] 
\draw    (422.6,390.4) -- (423.04,404.9) ;
\draw [shift={(423.1,406.9)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5760161709815685] 
\draw    (149.23,74.25) -- (149.23,69.28) ;
%Straight Lines [id:da07999997786540725] 
\draw    (149.23,69.28) -- (140.09,62.59) ;
%Straight Lines [id:da6103356011183001] 
\draw    (149.23,69.28) -- (153.47,65.24) ;
%Straight Lines [id:da058316174271793475] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (134.73,62.59) -- (140.09,62.59) ;
%Straight Lines [id:da9592493061248788] 
\draw    (140.09,62.59) -- (139.19,58) ;
%Straight Lines [id:da6715491193286516] 
\draw    (142.76,64.18) -- (144.55,60.55) ;
%Straight Lines [id:da5005069814413812] 
\draw    (145.98,66.57) -- (147.76,62.94) ;
%Straight Lines [id:da7674177809366611] 
\draw    (153.47,65.24) -- (152.85,60.82) ;
%Straight Lines [id:da34582973870449685] 
\draw    (153.47,65.24) -- (158.2,64.53) ;
%Straight Lines [id:da8707877125138719] 
\draw    (148.96,48.25) -- (148.96,44.13) ;
%Straight Lines [id:da8396101334117037] 
\draw    (148.96,44.13) -- (141.16,38.6) ;
%Straight Lines [id:da6046713082195652] 
\draw    (148.96,44.13) -- (152.57,40.79) ;
%Straight Lines [id:da011266387463259253] 
\draw    (136.6,38.6) -- (141.16,38.6) ;
%Straight Lines [id:da8857843256180995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (141.16,38.6) -- (140.4,34.8) ;
%Straight Lines [id:da8682551674520498] 
\draw    (143.44,39.91) -- (144.97,36.91) ;
%Straight Lines [id:da831468451935913] 
\draw    (146.18,41.89) -- (147.7,38.89) ;
%Straight Lines [id:da9490718806205161] 
\draw    (152.57,40.79) -- (152.04,37.13) ;
%Straight Lines [id:da08686246726176283] 
\draw    (152.57,40.79) -- (156.6,40.21) ;
%Straight Lines [id:da21580480491861698] 
\draw    (150.42,25.23) -- (152.71,21.8) ;
%Straight Lines [id:da9115604259284313] 
\draw    (152.21,22.72) -- (151.78,13.17) ;
%Straight Lines [id:da12481638862190492] 
\draw    (152.71,21.8) -- (157.57,21.03) ;
%Straight Lines [id:da14498994671434207] 
\draw    (148.98,9.57) -- (151.78,13.17) ;
%Straight Lines [id:da01719394258400886] 
\draw    (151.78,13.17) -- (154.31,10.24) ;
%Straight Lines [id:da4139097074752409] 
\draw    (152.15,15.78) -- (155.45,15.14) ;
%Straight Lines [id:da17445269284501363] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (152.27,19.16) -- (155.57,18.51) ;
%Straight Lines [id:da5318150285024157] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (157.57,21.03) -- (159.16,17.69) ;
%Straight Lines [id:da13168365006957883] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (157.57,21.03) -- (161.25,22.79) ;
%Straight Lines [id:da17242902636463975] 
\draw    (149.72,25.22) -- (146.9,22.21) ;
%Straight Lines [id:da4966057084355564] 
\draw    (146.9,22.21) -- (137.43,23.51) ;
%Straight Lines [id:da5106408380610219] 
\draw    (146.99,22.16) -- (146.26,17.29) ;
%Straight Lines [id:da36188538430028805] 
\draw    (134.1,26.63) -- (137.43,23.51) ;
%Straight Lines [id:da94943632794448] 
\draw    (137.43,23.51) -- (134.28,21.26) ;
%Straight Lines [id:da5063511347592187] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,22.91) -- (139.05,19.68) ;
%Straight Lines [id:da7777330529493305] 
\draw    (143.35,22.48) -- (142.4,19.25) ;
%Straight Lines [id:da2848866052660117] 
\draw    (146.26,17.29) -- (142.94,15.67) ;
%Straight Lines [id:da4110289694774658] 
\draw    (146.26,17.29) -- (148.05,13.63) ;
%Straight Lines [id:da6300013988878335] 
\draw    (150.09,134.85) -- (150.09,129.32) ;
%Straight Lines [id:da6373438850102262] 
\draw    (150.09,129.32) -- (140.19,121.9) ;
%Straight Lines [id:da047366625773097804] 
\draw    (150.09,129.32) -- (154.68,124.84) ;
%Straight Lines [id:da05417092276674995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (134.4,121.9) -- (140.19,121.9) ;
%Straight Lines [id:da026584986219601037] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140.19,121.9) -- (139.23,116.8) ;
%Straight Lines [id:da980224126017796] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (143.09,123.66) -- (145.02,119.64) ;
%Straight Lines [id:da37015600636962986] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (146.57,126.32) -- (148.5,122.29) ;
%Straight Lines [id:da45285819087380497] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (154.68,124.84) -- (154.01,119.93) ;
%Straight Lines [id:da9625358410496703] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (154.68,124.84) -- (159.8,124.06) ;
%Straight Lines [id:da6571572905690155] 
\draw    (308.4,125.2) -- (308.8,136.8) ;
%Straight Lines [id:da5318990131215162] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (302.8,131.2) -- (308.25,130.8) ;
%Straight Lines [id:da6366705466280984] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (304,120.4) -- (308.4,125.2) ;
%Straight Lines [id:da7033870022432598] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.4,125.2) -- (313.2,120.4) ;
%Straight Lines [id:da6465715163747283] 
\draw    (324.4,130.4) -- (324.4,136.8) ;
%Straight Lines [id:da6942250350227375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,125.6) -- (324.4,130.4) ;
%Straight Lines [id:da10986841801002689] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (324.4,130.4) -- (329.2,125.6) ;
%Straight Lines [id:da5406551412472835] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (316,130.8) -- (316.4,136.4) ;
%Straight Lines [id:da27348486320091525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.67,63.38) -- (307,73) ;
%Straight Lines [id:da1923063178748312] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (302,68.36) -- (306.54,68.02) ;
%Straight Lines [id:da9956081555463976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (303,59.4) -- (306.67,63.38) ;
%Straight Lines [id:da5723656850681837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.67,63.38) -- (310.67,59.4) ;
%Straight Lines [id:da716528160048185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,68.89) -- (320,74.2) ;
%Straight Lines [id:da23909045423709951] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (316.33,64.91) -- (320,68.89) ;
%Straight Lines [id:da015036050932918155] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,68.89) -- (324,64.91) ;
%Straight Lines [id:da7603182775351887] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313,69.22) -- (313.33,73.87) ;
%Straight Lines [id:da7082097457192997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.27,36.98) -- (308.6,46.6) ;
%Straight Lines [id:da013443237216370196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.6,41.96) -- (308.14,41.62) ;
%Straight Lines [id:da7658616836195478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (304.6,33) -- (308.27,36.98) ;
%Straight Lines [id:da4886743698282743] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.27,36.98) -- (312.27,33) ;
%Straight Lines [id:da5718672477887119] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (319.6,44.49) -- (319.6,49.8) ;
%Straight Lines [id:da30949576212024943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (315.93,40.51) -- (319.6,44.49) ;
%Straight Lines [id:da8306795405114664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (319.6,44.49) -- (323.6,40.51) ;
%Straight Lines [id:da27830205701132416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.4,43.22) -- (313.73,47.87) ;
%Straight Lines [id:da7323778854867369] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (297.85,23.91) -- (304.66,30.71) ;
%Straight Lines [id:da39626603844640607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (297.84,30.73) -- (300.93,27.39) ;
%Straight Lines [id:da2490829088767994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.46,23.51) -- (297.85,23.91) ;
%Straight Lines [id:da5174825036879422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (297.85,23.91) -- (298.06,18.27) ;
%Straight Lines [id:da5182333286228695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (325.43,21.08) -- (321.59,24.74) ;
%Straight Lines [id:da7271389639764505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (325.78,15.68) -- (325.43,21.08) ;
%Straight Lines [id:da640613033174527] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (325.43,21.08) -- (331.07,21.22) ;
%Straight Lines [id:da6790415887068653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.8,20.82) -- (314.13,25.47) ;
%Straight Lines [id:da5771176401605262] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (305.58,20.76) -- (304.09,30.27) ;
%Straight Lines [id:da3898034810642168] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.46,23.96) -- (304.98,24.49) ;
%Straight Lines [id:da4735183163135537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.73,16.16) -- (305.58,20.76) ;
%Straight Lines [id:da9650348341071904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (305.58,20.76) -- (310.26,17.6) ;
%Straight Lines [id:da038774505599369125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (321.12,19.32) -- (321.76,24.59) ;
%Straight Lines [id:da823398360930935] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (317.01,15.8) -- (321.12,19.32) ;
%Straight Lines [id:da46735032485449746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (321.12,19.32) -- (324.62,14.89) ;
%Straight Lines [id:da7546781563405653] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (311.2,21.8) -- (314.13,25.47) ;
%Straight Lines [id:da1018225270566735] 
\draw    (277,264.4) -- (277.4,276) ;
%Straight Lines [id:da4605975352957361] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (271.4,270.4) -- (276.85,270) ;
%Straight Lines [id:da09766023930711643] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (272.6,259.6) -- (277,264.4) ;
%Straight Lines [id:da8108311460735929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (277,264.4) -- (281.8,259.6) ;
%Straight Lines [id:da7175676082843698] 
\draw    (313.8,269.2) -- (313.8,275.6) ;
%Straight Lines [id:da4233478402031321] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (309.4,264.4) -- (313.8,269.2) ;
%Straight Lines [id:da912176870897422] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (313.8,269.2) -- (318.6,264.4) ;
%Straight Lines [id:da9546638063628761] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.2,269.6) -- (300.6,275.2) ;
%Straight Lines [id:da908305816626038] 
\draw    (263.4,389.75) -- (263.84,404.25) ;
\draw [shift={(263.9,406.25)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2833981724828947] 
\draw    (278.2,415.4) -- (278.6,427) ;
%Straight Lines [id:da4334883461473651] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (272.6,421.4) -- (278.05,421) ;
%Straight Lines [id:da1377576613774274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (273.8,410.6) -- (278.2,415.4) ;
%Straight Lines [id:da3575035437106451] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278.2,415.4) -- (283,410.6) ;
%Straight Lines [id:da23278668678285053] 
\draw    (315.8,419.8) -- (315.8,426.2) ;
%Straight Lines [id:da7978583184648467] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (311.4,415) -- (315.8,419.8) ;
%Straight Lines [id:da6779407683541527] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (315.8,419.8) -- (320.6,415) ;
%Straight Lines [id:da045736839282994435] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (303.4,420.6) -- (303.8,426.2) ;
%Straight Lines [id:da8883914717794859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (316.01,194.25) -- (312.77,198.45) ;
%Straight Lines [id:da9683905915302016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (315.53,188.86) -- (316.01,194.25) ;
%Straight Lines [id:da9024349392859543] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (316.01,194.25) -- (321.6,193.54) ;
%Straight Lines [id:da17815652371457658] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.48,193.17) -- (312.91,198.28) ;
%Straight Lines [id:da8441888180149488] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (306.88,190.32) -- (311.48,193.17) ;
%Straight Lines [id:da2854498310847462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.48,193.17) -- (314.26,188.26) ;
%Shape: Arc [id:dp4653255970524288] 
\draw  [draw opacity=0] (328.21,363.76) .. controls (326.9,363.79) and (325.58,363.8) .. (324.26,363.8) .. controls (291.97,363.8) and (265.8,355.18) .. (265.8,344.55) .. controls (265.8,344.29) and (265.82,344.03) .. (265.85,343.78) -- (324.26,344.55) -- cycle ; \draw   (328.21,363.76) .. controls (326.9,363.79) and (325.58,363.8) .. (324.26,363.8) .. controls (291.97,363.8) and (265.8,355.18) .. (265.8,344.55) .. controls (265.8,344.29) and (265.82,344.03) .. (265.85,343.78) ;  
%Straight Lines [id:da9574203368489722] 
\draw    (265.85,343.78) -- (263.8,353) ;
%Straight Lines [id:da5258667601774365] 
\draw    (267.05,331.78) -- (266.47,339.12) ;
%Shape: Arc [id:dp8928494388094543] 
\draw  [draw opacity=0] (329.22,218.13) .. controls (327.92,218.15) and (326.6,218.17) .. (325.27,218.17) .. controls (292.99,218.17) and (266.81,209.55) .. (266.81,198.92) .. controls (266.81,198.66) and (266.83,198.4) .. (266.86,198.14) -- (325.27,198.92) -- cycle ; \draw   (329.22,218.13) .. controls (327.92,218.15) and (326.6,218.17) .. (325.27,218.17) .. controls (292.99,218.17) and (266.81,209.55) .. (266.81,198.92) .. controls (266.81,198.66) and (266.83,198.4) .. (266.86,198.14) ;  
%Shape: Arc [id:dp7211047421164005] 
\draw  [draw opacity=0] (280.77,224.71) .. controls (266.54,220.71) and (254.55,215.11) .. (248.29,208.9) .. controls (247.85,208.46) and (247.44,208.02) .. (247.06,207.59) -- (302.61,208.9) -- cycle ; \draw   (280.77,224.71) .. controls (266.54,220.71) and (254.55,215.11) .. (248.29,208.9) .. controls (247.85,208.46) and (247.44,208.02) .. (247.06,207.59) ;  
%Straight Lines [id:da5964632330802078] 
\draw    (281.47,211.7) -- (281.13,217.7) ;
%Straight Lines [id:da9340128540164963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (274.01,215.29) -- (273.51,222.07) ;
%Straight Lines [id:da2073384502047897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (268.77,218.18) -- (273.48,218.53) ;
%Straight Lines [id:da8022911657714054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270.58,212.03) -- (274.01,215.29) ;
%Straight Lines [id:da6471682031887653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (274.01,215.29) -- (278.47,213.02) ;
%Straight Lines [id:da002934146698592821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.82,224.03) -- (312.36,227.75) ;
%Straight Lines [id:da41124091119102424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.4,220.77) -- (312.82,224.03) ;
%Straight Lines [id:da4156557339865796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.82,224.03) -- (317.29,221.76) ;
%Straight Lines [id:da5878436068661956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (298.8,222) -- (298.67,226.9) ;
%Straight Lines [id:da5097180678784283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.2,210.8) -- (299.07,215.7) ;
%Straight Lines [id:da37045407613849335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.43,212.97) -- (313.43,218) ;
%Straight Lines [id:da9432055910156152] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.6,209.2) -- (313.43,212.97) ;
%Straight Lines [id:da48813937014548725] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.43,212.97) -- (317.6,209.2) ;
%Straight Lines [id:da5325540213478808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (298.8,193.2) -- (298.67,198.1) ;
%Straight Lines [id:da9756890320390217] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (298.67,198.1) -- (295.2,193.6) ;
%Straight Lines [id:da8698412410289207] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.25,203.59) -- (273.11,207.72) ;
%Straight Lines [id:da3520736841006278] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.48,204.1) -- (274.06,205.48) ;
%Straight Lines [id:da1919117819871401] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (274.19,200.69) -- (275.25,203.59) ;
%Straight Lines [id:da3162464182625133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.25,203.59) -- (278.62,202.14) ;
%Straight Lines [id:da8758863612369843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270.44,193.97) -- (270.13,198.07) ;
%Straight Lines [id:da08684808637584229] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269.6,196.12) -- (272.51,196.33) ;
%Straight Lines [id:da10965441636573825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (268.32,192) -- (270.44,193.97) ;
%Straight Lines [id:da32978038409347743] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270.44,193.97) -- (273.2,192.6) ;
%Straight Lines [id:da9942122682128476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.85,183.93) -- (271.31,190.3) ;
%Straight Lines [id:da36936355038801194] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (268.64,185.45) -- (271.91,186.9) ;
%Straight Lines [id:da5309680886129775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271,180) -- (272.85,183.93) ;
%Straight Lines [id:da3836909212894264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.85,183.93) -- (276.4,182.81) ;
%Straight Lines [id:da8586946656271524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.99,365.71) -- (276.35,374.2) ;
%Straight Lines [id:da49831996244926047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271,370.1) -- (275.86,369.81) ;
%Straight Lines [id:da06687840323899552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.07,362.2) -- (275.99,365.71) ;
%Straight Lines [id:da5396976343595004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.99,365.71) -- (280.27,362.2) ;
%Straight Lines [id:da10952788928470669] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (316.32,369.33) -- (316.32,374.01) ;
%Straight Lines [id:da23850246294329125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.4,365.82) -- (316.32,369.33) ;
%Straight Lines [id:da3662086113976255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (316.32,369.33) -- (320.6,365.82) ;
%Straight Lines [id:da3582501686321362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (298.46,369.52) -- (298.82,373.61) ;
%Straight Lines [id:da6543932642865442] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.4,357) -- (299.27,361.9) ;
%Straight Lines [id:da49007648839254614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.8,355.4) -- (313.63,359.17) ;
%Straight Lines [id:da2680632613706875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.63,359.17) -- (317.8,355.4) ;
%Straight Lines [id:da44500284205422513] 
\draw    (313.63,359.17) -- (314.2,363.4) ;
%Straight Lines [id:da05647684044579493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (277.13,349.55) -- (274.79,354.32) ;
%Straight Lines [id:da09308318898992951] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (273,350.13) -- (275.83,351.74) ;
%Straight Lines [id:da2519976315742163] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (275.97,346.2) -- (277.13,349.55) ;
%Straight Lines [id:da4332350761377748] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (277.13,349.55) -- (280.82,347.87) ;
%Straight Lines [id:da503038274164805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317.01,339.25) -- (313.77,343.45) ;
%Straight Lines [id:da0033350062784736068] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (316.53,333.86) -- (317.01,339.25) ;
%Straight Lines [id:da4818507410952588] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (317.01,339.25) -- (322.6,338.54) ;
%Straight Lines [id:da4301422935058248] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.48,338.17) -- (313.91,343.28) ;
%Straight Lines [id:da9362313723751083] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (307.88,335.32) -- (312.48,338.17) ;
%Straight Lines [id:da3261030701872343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.48,338.17) -- (315.26,333.26) ;
%Straight Lines [id:da5984760699252716] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.8,338.2) -- (299.67,343.1) ;
%Straight Lines [id:da5566866718248091] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (299.67,343.1) -- (296.2,338.6) ;
%Straight Lines [id:da7587779254116207] 
\draw    (286.47,359.5) -- (286.13,365.5) ;
%Straight Lines [id:da8174493239866267] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (274.64,339.77) -- (274.33,343.87) ;
%Straight Lines [id:da31621348855421294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.52,337.8) -- (274.64,339.77) ;
%Straight Lines [id:da4048942679983054] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (274.64,339.77) -- (277.4,338.4) ;
%Straight Lines [id:da3145432709975218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (276.25,328.93) -- (274.71,335.3) ;
%Straight Lines [id:da7495862726045543] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (272.04,330.45) -- (275.31,331.9) ;
%Straight Lines [id:da38192636456472084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (274.4,325) -- (276.25,328.93) ;
%Straight Lines [id:da584877406996201] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (276.25,328.93) -- (279.8,327.81) ;
%Straight Lines [id:da7816193096746682] 
\draw    (477.4,414.6) -- (477.8,426.2) ;
%Straight Lines [id:da09382309783525056] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (471.8,420.6) -- (477.25,420.2) ;
%Straight Lines [id:da5646516385342228] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (473,409.8) -- (477.4,414.6) ;
%Straight Lines [id:da9713396356095982] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (477.4,414.6) -- (482.2,409.8) ;
%Straight Lines [id:da13872569495544096] 
\draw    (431.4,419.8) -- (431.4,426.2) ;
%Straight Lines [id:da602393586995174] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (427,415) -- (431.4,419.8) ;
%Straight Lines [id:da024130672028605638] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (431.4,419.8) -- (436.2,415) ;
%Straight Lines [id:da51867397219165] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (448.2,419.8) -- (448.6,425.4) ;
%Straight Lines [id:da6324066948562075] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (476.79,364.13) -- (477.18,374.6) ;
%Straight Lines [id:da7312162151742336] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.42,369.55) -- (476.65,369.18) ;
%Straight Lines [id:da48083476804170533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (472.57,359.8) -- (476.79,364.13) ;
%Straight Lines [id:da7211289968045687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (476.79,364.13) -- (481.4,359.8) ;
%Straight Lines [id:da9912469677186211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (429.62,368.46) -- (429.62,374.24) ;
%Straight Lines [id:da732967137814156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (425.4,364.13) -- (429.62,368.46) ;
%Straight Lines [id:da47145560328605196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (429.62,368.46) -- (434.23,364.13) ;
%Straight Lines [id:da6578310036367636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (448.76,368.82) -- (449.14,373.88) ;
%Straight Lines [id:da9145935771020928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (426.46,340.27) -- (426.46,344.64) ;
%Straight Lines [id:da03319983614816957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (423.4,337) -- (426.46,340.27) ;
%Straight Lines [id:da312117061453274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (426.46,340.27) -- (429.8,337) ;
%Straight Lines [id:da6513306778951908] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (427.45,326.13) -- (425.91,332.5) ;
%Straight Lines [id:da3171408268816036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (425.6,322.2) -- (427.45,326.13) ;
%Straight Lines [id:da0625649268891455] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (427.45,326.13) -- (431,325.01) ;
%Straight Lines [id:da07144096469297123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (447.16,338.82) -- (447.54,343.88) ;
%Straight Lines [id:da5065961484586159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (447.54,343.88) -- (450.6,338.6) ;
%Straight Lines [id:da45959935101939386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (475.46,344.06) -- (475.72,353.4) ;
%Straight Lines [id:da6281558549224013] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (471,348.6) -- (475.37,348.57) ;
%Straight Lines [id:da2717858035852341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (472.58,340.2) -- (475.46,344.06) ;
%Straight Lines [id:da0848040510478969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (475.46,344.06) -- (478.6,340.2) ;
%Straight Lines [id:da6287594135916859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.85,327.76) -- (475.66,334.56) ;
%Straight Lines [id:da616895537200665] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (463.46,327.35) -- (468.85,327.76) ;
%Straight Lines [id:da1802415937399029] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.85,327.76) -- (469.06,322.12) ;
%Straight Lines [id:da5136807189705905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (476.58,324.6) -- (475.09,334.11) ;
%Straight Lines [id:da5804270772247033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.46,327.81) -- (475.98,328.33) ;
%Straight Lines [id:da8177562683380883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (473.73,320) -- (476.58,324.6) ;
%Straight Lines [id:da5521806220443801] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (476.58,324.6) -- (481.26,321.45) ;
%Straight Lines [id:da6112509533770927] 
\draw    (472.2,330.2) -- (469,333.4) ;
%Straight Lines [id:da6907360700230991] 
\draw    (477,264.8) -- (477.4,276.4) ;
%Straight Lines [id:da5142824527476462] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (471.4,270.8) -- (476.85,270.4) ;
%Straight Lines [id:da6124814374918173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (472.6,260) -- (477,264.8) ;
%Straight Lines [id:da7487283501817519] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (477,264.8) -- (481.8,260) ;
%Straight Lines [id:da6098167595844115] 
\draw    (431,270) -- (431,276.4) ;
%Straight Lines [id:da6351630097092364] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (426.6,265.2) -- (431,270) ;
%Straight Lines [id:da9567335594521928] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (431,270) -- (435.8,265.2) ;
%Straight Lines [id:da45756794667512546] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (447.8,270) -- (448.2,275.6) ;
%Straight Lines [id:da0005175866276825314] 
\draw    (484.4,124) -- (484.8,135.6) ;
%Straight Lines [id:da9800770566012418] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (478.8,130) -- (484.25,129.6) ;
%Straight Lines [id:da7925250754436697] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (480,119.2) -- (484.4,124) ;
%Straight Lines [id:da005624555728419134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (484.4,124) -- (489.2,119.2) ;
%Straight Lines [id:da7720931834591327] 
\draw    (447.2,130) -- (447.2,136.4) ;
%Straight Lines [id:da9602376450879593] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (442.8,125.2) -- (447.2,130) ;
%Straight Lines [id:da8640985401586052] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (447.2,130) -- (452,125.2) ;
%Straight Lines [id:da35400574760506553] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (457.6,130.4) -- (458,136) ;
%Straight Lines [id:da9184669925458293] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (477.08,214.19) -- (475.6,222) ;
%Straight Lines [id:da40093057185423286] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.58,216.59) -- (476.56,217.43) ;
%Straight Lines [id:da9309411513707728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (474.14,209.43) -- (477.08,214.19) ;
%Straight Lines [id:da6109845734180395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (477.08,214.19) -- (482.4,211.38) ;
%Straight Lines [id:da04605763868496471] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (431.96,207.57) -- (430.6,212.68) ;
%Straight Lines [id:da43701791403008605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (429.02,202.8) -- (431.96,207.57) ;
%Straight Lines [id:da7605863393399819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (431.96,207.57) -- (437.28,204.76) ;
%Straight Lines [id:da5457613649250306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449.76,212.13) -- (448.94,216.68) ;
%Straight Lines [id:da20718842877247345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (429.16,183.17) -- (427.8,188.28) ;
%Straight Lines [id:da8227130747789957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (426.22,178.4) -- (429.16,183.17) ;
%Straight Lines [id:da5273755046463917] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (429.16,183.17) -- (434.48,180.36) ;
%Straight Lines [id:da8322675869619978] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428.62,194.15) -- (428.62,197.96) ;
%Straight Lines [id:da8588493900347836] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (425.9,191.36) -- (428.62,194.15) ;
%Straight Lines [id:da09447229979129079] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428.62,194.15) -- (431.6,191.2) ;
%Straight Lines [id:da004116708307808192] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (448.16,193.33) -- (447.34,197.88) ;
%Straight Lines [id:da6882702354722292] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (445.6,192.4) -- (447.34,197.88) ;
%Straight Lines [id:da8588993424296918] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (443.6,194.4) -- (447.34,197.88) ;
%Straight Lines [id:da1279986346060209] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (477.34,200.19) -- (476.54,208.09) ;
%Straight Lines [id:da3018082632360908] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (472.07,203.05) -- (477.11,203.46) ;
%Straight Lines [id:da28231121867873044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (474.01,195.69) -- (477.34,200.19) ;
%Straight Lines [id:da8971304747621462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (477.34,200.19) -- (482.41,196.93) ;
%Straight Lines [id:da8692558506902399] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470.65,181.6) -- (477.46,188.4) ;
%Straight Lines [id:da26126477769039513] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (465.26,181.19) -- (470.65,181.6) ;
%Straight Lines [id:da8178817392423385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470.65,181.6) -- (470.86,175.96) ;
%Straight Lines [id:da9675533046017095] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (478.38,178.44) -- (476.89,187.95) ;
%Straight Lines [id:da4380698608955218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (473.26,181.65) -- (477.78,182.18) ;
%Straight Lines [id:da4058487268361719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (475.53,173.84) -- (478.38,178.44) ;
%Straight Lines [id:da1136456778458701] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (478.38,178.44) -- (483.06,175.29) ;
%Straight Lines [id:da06559388815491096] 
\draw    (474,184.04) -- (470.8,187.24) ;
%Straight Lines [id:da1389451657700811] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (472.92,65.2) -- (473.27,74.37) ;
%Straight Lines [id:da011263286022340502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (467.92,69.94) -- (472.79,69.62) ;
%Straight Lines [id:da5463625987426073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.99,61.4) -- (472.92,65.2) ;
%Straight Lines [id:da8715084000271376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (472.92,65.2) -- (477.2,61.4) ;
%Straight Lines [id:da09015575229045081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (443.93,62.34) -- (443.93,67.4) ;
%Straight Lines [id:da7489970287742747] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (440,58.54) -- (443.93,62.34) ;
%Straight Lines [id:da3518190322114232] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (443.93,62.34) -- (448.21,58.54) ;
%Straight Lines [id:da10642635755397256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (453.2,65.4) -- (453.46,70.37) ;
%Straight Lines [id:da8982747237015465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (473.72,40) -- (474.07,49.17) ;
%Straight Lines [id:da5609379437735131] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (468.72,44.74) -- (473.59,44.42) ;
%Straight Lines [id:da8346886335692036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (469.79,36.2) -- (473.72,40) ;
%Straight Lines [id:da8281746572846078] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (473.72,40) -- (478,36.2) ;
%Straight Lines [id:da25222984014411054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (447.09,39.14) -- (444.4,42.6) ;
%Straight Lines [id:da6618949463024515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (445.74,33.85) -- (447.09,39.14) ;
%Straight Lines [id:da276589236770018] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (447.09,39.14) -- (450.8,36.2) ;
%Straight Lines [id:da35369976852070906] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (453.91,34.34) -- (454.26,38.77) ;
%Straight Lines [id:da019978726704359406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.29,16.77) -- (473.76,26.08) ;
%Straight Lines [id:da8348655531681624] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (466.82,13.71) -- (471.29,16.77) ;
%Straight Lines [id:da5665219135754584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.29,16.77) -- (474.3,12) ;
%Straight Lines [id:da022472173671685747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (479.55,17.92) -- (473.49,25.4) ;
%Straight Lines [id:da9753842863531952] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (473.51,18.13) -- (477.16,20.85) ;
%Straight Lines [id:da0452516041251676] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (479.4,12.51) -- (479.55,17.92) ;
%Straight Lines [id:da31593962142916165] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (479.55,17.92) -- (485.18,17.55) ;
%Straight Lines [id:da5282841754551322] 
\draw    (472.95,20.57) -- (468.58,21.73) ;
%Straight Lines [id:da66568010108693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (443.58,34.76) -- (444.4,42.6) ;
%Straight Lines [id:da37040948429536713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (440.73,30.16) -- (443.58,34.76) ;
%Straight Lines [id:da5944721012311736] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (443.58,34.76) -- (446.4,30.6) ;
%Straight Lines [id:da6159424550029515] 
\draw    (444.4,42.6) -- (438.4,38.2) ;
%Straight Lines [id:da9459481177983602] 
\draw    (438.4,38.2) -- (433.6,39.8) ;
%Straight Lines [id:da05959131945944307] 
\draw    (438.4,38.2) -- (436.4,34.2) ;
%Straight Lines [id:da7189918637321338] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (454.26,38.77) -- (456.8,33.8) ;
%Straight Lines [id:da04528830117921956] 
\draw    (454.26,38.77) -- (450.8,33.8) ;
%Straight Lines [id:da7603276603638078] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (592,130) -- (592.2,135.8) ;
%Straight Lines [id:da7918829471602724] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (601.2,129.6) -- (601.4,135.4) ;
%Straight Lines [id:da6152893190203943] 
\draw    (643.75,121.52) -- (644.11,135.2) ;
%Straight Lines [id:da7199872034337127] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (638.8,126.92) -- (643.62,126.56) ;
%Straight Lines [id:da6857228923346865] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (639.86,117.2) -- (643.75,121.52) ;
%Straight Lines [id:da5142186379403253] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (643.75,121.52) -- (648,117.2) ;
%Straight Lines [id:da6321034513183492] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (639.15,131.96) -- (643.98,131.6) ;
%Straight Lines [id:da34012385715840265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (640.95,60.52) -- (641.31,74.2) ;
%Straight Lines [id:da6023717761540874] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (636,65.92) -- (640.82,65.56) ;
%Straight Lines [id:da9961421723202821] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (637.06,56.2) -- (640.95,60.52) ;
%Straight Lines [id:da8051378331939882] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (640.95,60.52) -- (645.2,56.2) ;
%Straight Lines [id:da0513100904574908] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (636.35,70.96) -- (641.18,70.6) ;
%Straight Lines [id:da8735418810977866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (642.95,34.92) -- (643.31,48.6) ;
%Straight Lines [id:da00711817926591074] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (638,40.32) -- (642.82,39.96) ;
%Straight Lines [id:da9506935436870418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (639.06,30.6) -- (642.95,34.92) ;
%Straight Lines [id:da1775302736791604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (642.95,34.92) -- (647.2,30.6) ;
%Straight Lines [id:da6626712641273451] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (638.35,45.36) -- (643.18,45) ;
%Straight Lines [id:da13336003356736703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (649.45,15.04) -- (644.03,25.4) ;
%Straight Lines [id:da6120369619806727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (643.52,17.01) -- (647.26,18.75) ;
%Straight Lines [id:da4285625010880707] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (648.34,10.2) -- (649.45,15.04) ;
%Straight Lines [id:da15834305880959776] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (649.45,15.04) -- (654.4,13.59) ;
%Straight Lines [id:da554396126804328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (641.69,20.92) -- (645.43,22.66) ;
%Straight Lines [id:da6756575845623196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (635.68,15.2) -- (644.03,25.4) ;
%Straight Lines [id:da6781860878384876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (635.16,21.77) -- (638.22,18.86) ;
%Straight Lines [id:da41258196949734605] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (630.8,14.27) -- (635.68,15.2) ;
%Straight Lines [id:da8882426206853251] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (635.68,15.2) -- (636.3,9.8) ;
%Straight Lines [id:da31746624210805696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (638.03,25.15) -- (641.09,22.24) ;
%Straight Lines [id:da36060914367192143] 
\draw    (590.12,55.97) -- (591.21,47.58) ;
%Straight Lines [id:da04065799945796189] 
\draw    (590.12,55.97) -- (589.33,47) ;
%Straight Lines [id:da35971522805282397] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (590.12,55.97) -- (587.67,47.33) ;
%Straight Lines [id:da34536820343972074] 
\draw    (590.12,55.97) -- (586.4,49.82) ;
%Straight Lines [id:da24128078848253143] 
\draw    (599.31,56.27) -- (600.4,47.89) ;
%Straight Lines [id:da869609994619527] 
\draw    (599.31,56.27) -- (598.52,47.3) ;
%Straight Lines [id:da9990840091374547] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (599.31,56.27) -- (596.86,47.64) ;
%Straight Lines [id:da48982958319597447] 
\draw    (599.31,56.27) -- (595.59,50.12) ;

% Text Node
\draw (108.75,97.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{1}$};
% Text Node
\draw (282.75,99.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{2}$};
% Text Node
\draw (434.75,99.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{3}$};
% Text Node
\draw (598.75,99.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{1}{}_{,}{}_{4}$};
% Text Node
\draw (269.75,237.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{2}{}_{,}{}_{2}$};
% Text Node
\draw (431.75,239.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{2}{}_{,}{}_{3}$};
% Text Node
\draw (430.75,393.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{3}{}_{,}{}_{3}$};
% Text Node
\draw (271.75,392.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$\phi _{3}{}_{,}{}_{2}$};


\end{tikzpicture}

==> Figures/genusdeggraph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp579754920198102] 
\draw  (48,249.67) -- (517,249.67)(100.33,29) -- (100.33,275) (510,244.67) -- (517,249.67) -- (510,254.67) (95.33,36) -- (100.33,29) -- (105.33,36)  ;
%Shape: Circle [id:dp3002147609026673] 
\draw   (100,161) .. controls (100,161) and (100,161) .. (100,161) .. controls (100,161) and (100,161) .. (100,161) .. controls (100,161) and (100,161) .. (100,161) .. controls (100,161) and (100,161) .. (100,161) -- cycle ;
%Shape: Circle [id:dp8200773302883511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.95,130.4) .. controls (97.95,128.88) and (99.18,127.65) .. (100.7,127.65) .. controls (102.22,127.65) and (103.45,128.88) .. (103.45,130.4) .. controls (103.45,131.92) and (102.22,133.15) .. (100.7,133.15) .. controls (99.18,133.15) and (97.95,131.92) .. (97.95,130.4) -- cycle ;
%Shape: Circle [id:dp15202434983809487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.95,210.4) .. controls (97.95,208.88) and (99.18,207.65) .. (100.7,207.65) .. controls (102.22,207.65) and (103.45,208.88) .. (103.45,210.4) .. controls (103.45,211.92) and (102.22,213.15) .. (100.7,213.15) .. controls (99.18,213.15) and (97.95,211.92) .. (97.95,210.4) -- cycle ;
%Shape: Circle [id:dp6043525689621587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.95,170.4) .. controls (137.95,168.88) and (139.18,167.65) .. (140.7,167.65) .. controls (142.22,167.65) and (143.45,168.88) .. (143.45,170.4) .. controls (143.45,171.92) and (142.22,173.15) .. (140.7,173.15) .. controls (139.18,173.15) and (137.95,171.92) .. (137.95,170.4) -- cycle ;
%Shape: Circle [id:dp3290424743962963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.95,210.4) .. controls (177.95,208.88) and (179.18,207.65) .. (180.7,207.65) .. controls (182.22,207.65) and (183.45,208.88) .. (183.45,210.4) .. controls (183.45,211.92) and (182.22,213.15) .. (180.7,213.15) .. controls (179.18,213.15) and (177.95,211.92) .. (177.95,210.4) -- cycle ;
%Shape: Circle [id:dp505245929046801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.95,130.4) .. controls (177.95,128.88) and (179.18,127.65) .. (180.7,127.65) .. controls (182.22,127.65) and (183.45,128.88) .. (183.45,130.4) .. controls (183.45,131.92) and (182.22,133.15) .. (180.7,133.15) .. controls (179.18,133.15) and (177.95,131.92) .. (177.95,130.4) -- cycle ;
%Shape: Circle [id:dp202126164122707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.95,170.4) .. controls (217.95,168.88) and (219.18,167.65) .. (220.7,167.65) .. controls (222.22,167.65) and (223.45,168.88) .. (223.45,170.4) .. controls (223.45,171.92) and (222.22,173.15) .. (220.7,173.15) .. controls (219.18,173.15) and (217.95,171.92) .. (217.95,170.4) -- cycle ;
%Shape: Circle [id:dp9276307226781271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.95,90.4) .. controls (137.95,88.88) and (139.18,87.65) .. (140.7,87.65) .. controls (142.22,87.65) and (143.45,88.88) .. (143.45,90.4) .. controls (143.45,91.92) and (142.22,93.15) .. (140.7,93.15) .. controls (139.18,93.15) and (137.95,91.92) .. (137.95,90.4) -- cycle ;
%Shape: Circle [id:dp20891556473239703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.95,90.4) .. controls (217.95,88.88) and (219.18,87.65) .. (220.7,87.65) .. controls (222.22,87.65) and (223.45,88.88) .. (223.45,90.4) .. controls (223.45,91.92) and (222.22,93.15) .. (220.7,93.15) .. controls (219.18,93.15) and (217.95,91.92) .. (217.95,90.4) -- cycle ;
%Shape: Circle [id:dp5185724029344378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.95,50.4) .. controls (97.95,48.88) and (99.18,47.65) .. (100.7,47.65) .. controls (102.22,47.65) and (103.45,48.88) .. (103.45,50.4) .. controls (103.45,51.92) and (102.22,53.15) .. (100.7,53.15) .. controls (99.18,53.15) and (97.95,51.92) .. (97.95,50.4) -- cycle ;
%Shape: Circle [id:dp8992651875858444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.95,50.4) .. controls (177.95,48.88) and (179.18,47.65) .. (180.7,47.65) .. controls (182.22,47.65) and (183.45,48.88) .. (183.45,50.4) .. controls (183.45,51.92) and (182.22,53.15) .. (180.7,53.15) .. controls (179.18,53.15) and (177.95,51.92) .. (177.95,50.4) -- cycle ;
%Shape: Circle [id:dp21110173388495368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.95,50.4) .. controls (257.95,48.88) and (259.18,47.65) .. (260.7,47.65) .. controls (262.22,47.65) and (263.45,48.88) .. (263.45,50.4) .. controls (263.45,51.92) and (262.22,53.15) .. (260.7,53.15) .. controls (259.18,53.15) and (257.95,51.92) .. (257.95,50.4) -- cycle ;
%Shape: Circle [id:dp793171042503825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.95,130.4) .. controls (257.95,128.88) and (259.18,127.65) .. (260.7,127.65) .. controls (262.22,127.65) and (263.45,128.88) .. (263.45,130.4) .. controls (263.45,131.92) and (262.22,133.15) .. (260.7,133.15) .. controls (259.18,133.15) and (257.95,131.92) .. (257.95,130.4) -- cycle ;
%Shape: Circle [id:dp3975620034755365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.95,210.4) .. controls (257.95,208.88) and (259.18,207.65) .. (260.7,207.65) .. controls (262.22,207.65) and (263.45,208.88) .. (263.45,210.4) .. controls (263.45,211.92) and (262.22,213.15) .. (260.7,213.15) .. controls (259.18,213.15) and (257.95,211.92) .. (257.95,210.4) -- cycle ;
%Shape: Circle [id:dp13494730642125252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.95,170.4) .. controls (297.95,168.88) and (299.18,167.65) .. (300.7,167.65) .. controls (302.22,167.65) and (303.45,168.88) .. (303.45,170.4) .. controls (303.45,171.92) and (302.22,173.15) .. (300.7,173.15) .. controls (299.18,173.15) and (297.95,171.92) .. (297.95,170.4) -- cycle ;
%Shape: Circle [id:dp6816017832397161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.95,210.4) .. controls (337.95,208.88) and (339.18,207.65) .. (340.7,207.65) .. controls (342.22,207.65) and (343.45,208.88) .. (343.45,210.4) .. controls (343.45,211.92) and (342.22,213.15) .. (340.7,213.15) .. controls (339.18,213.15) and (337.95,211.92) .. (337.95,210.4) -- cycle ;
%Shape: Circle [id:dp2567776573389009] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.95,130.4) .. controls (337.95,128.88) and (339.18,127.65) .. (340.7,127.65) .. controls (342.22,127.65) and (343.45,128.88) .. (343.45,130.4) .. controls (343.45,131.92) and (342.22,133.15) .. (340.7,133.15) .. controls (339.18,133.15) and (337.95,131.92) .. (337.95,130.4) -- cycle ;
%Shape: Circle [id:dp28990833814150285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.95,210.4) .. controls (417.95,208.88) and (419.18,207.65) .. (420.7,207.65) .. controls (422.22,207.65) and (423.45,208.88) .. (423.45,210.4) .. controls (423.45,211.92) and (422.22,213.15) .. (420.7,213.15) .. controls (419.18,213.15) and (417.95,211.92) .. (417.95,210.4) -- cycle ;
%Shape: Circle [id:dp5958008437668154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.95,130.4) .. controls (417.95,128.88) and (419.18,127.65) .. (420.7,127.65) .. controls (422.22,127.65) and (423.45,128.88) .. (423.45,130.4) .. controls (423.45,131.92) and (422.22,133.15) .. (420.7,133.15) .. controls (419.18,133.15) and (417.95,131.92) .. (417.95,130.4) -- cycle ;
%Shape: Circle [id:dp8403355755580724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.95,170.4) .. controls (457.95,168.88) and (459.18,167.65) .. (460.7,167.65) .. controls (462.22,167.65) and (463.45,168.88) .. (463.45,170.4) .. controls (463.45,171.92) and (462.22,173.15) .. (460.7,173.15) .. controls (459.18,173.15) and (457.95,171.92) .. (457.95,170.4) -- cycle ;
%Shape: Circle [id:dp3558532307872666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.95,210.4) .. controls (497.95,208.88) and (499.18,207.65) .. (500.7,207.65) .. controls (502.22,207.65) and (503.45,208.88) .. (503.45,210.4) .. controls (503.45,211.92) and (502.22,213.15) .. (500.7,213.15) .. controls (499.18,213.15) and (497.95,211.92) .. (497.95,210.4) -- cycle ;
%Shape: Circle [id:dp8043815851239959] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.95,130.4) .. controls (497.95,128.88) and (499.18,127.65) .. (500.7,127.65) .. controls (502.22,127.65) and (503.45,128.88) .. (503.45,130.4) .. controls (503.45,131.92) and (502.22,133.15) .. (500.7,133.15) .. controls (499.18,133.15) and (497.95,131.92) .. (497.95,130.4) -- cycle ;
%Shape: Circle [id:dp8165542949754567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.95,90.4) .. controls (297.95,88.88) and (299.18,87.65) .. (300.7,87.65) .. controls (302.22,87.65) and (303.45,88.88) .. (303.45,90.4) .. controls (303.45,91.92) and (302.22,93.15) .. (300.7,93.15) .. controls (299.18,93.15) and (297.95,91.92) .. (297.95,90.4) -- cycle ;
%Shape: Circle [id:dp570300837565247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.95,50.4) .. controls (337.95,48.88) and (339.18,47.65) .. (340.7,47.65) .. controls (342.22,47.65) and (343.45,48.88) .. (343.45,50.4) .. controls (343.45,51.92) and (342.22,53.15) .. (340.7,53.15) .. controls (339.18,53.15) and (337.95,51.92) .. (337.95,50.4) -- cycle ;
%Shape: Circle [id:dp4670759146198682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.95,50.4) .. controls (417.95,48.88) and (419.18,47.65) .. (420.7,47.65) .. controls (422.22,47.65) and (423.45,48.88) .. (423.45,50.4) .. controls (423.45,51.92) and (422.22,53.15) .. (420.7,53.15) .. controls (419.18,53.15) and (417.95,51.92) .. (417.95,50.4) -- cycle ;
%Shape: Circle [id:dp8968403635455846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.95,90.4) .. controls (457.95,88.88) and (459.18,87.65) .. (460.7,87.65) .. controls (462.22,87.65) and (463.45,88.88) .. (463.45,90.4) .. controls (463.45,91.92) and (462.22,93.15) .. (460.7,93.15) .. controls (459.18,93.15) and (457.95,91.92) .. (457.95,90.4) -- cycle ;
%Shape: Circle [id:dp24824077638340136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.95,50.4) .. controls (497.95,48.88) and (499.18,47.65) .. (500.7,47.65) .. controls (502.22,47.65) and (503.45,48.88) .. (503.45,50.4) .. controls (503.45,51.92) and (502.22,53.15) .. (500.7,53.15) .. controls (499.18,53.15) and (497.95,51.92) .. (497.95,50.4) -- cycle ;
%Straight Lines [id:da8626690010420661] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (100.7,210.4) -- (520.33,211) ;
%Straight Lines [id:da41420418386833435] 
\draw [color={rgb, 255:red, 97; green, 174; blue, 8 }  ,draw opacity=1 ][line width=1.5]    (140.7,170.4) -- (178.58,132.52) ;
\draw [shift={(180.7,130.4)}, rotate = 135] [color={rgb, 255:red, 97; green, 174; blue, 8 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da24285141453254266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 223 }  ,draw opacity=1 ][line width=1.5]    (140.7,170.4) -- (178.58,208.28) ;
\draw [shift={(180.7,210.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 223 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da18013980627913995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180.7,210.4) -- (219.29,171.81) ;
\draw [shift={(220.7,170.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6845197555812035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (220.7,170.4) -- (259.29,131.81) ;
\draw [shift={(260.7,130.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09664640596449581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180.7,130.4) -- (219.29,91.81) ;
\draw [shift={(220.7,90.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7968497450428644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (220.7,90.4) -- (259.29,51.81) ;
\draw [shift={(260.7,50.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21249249933104464] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.7,210.4) -- (299.29,171.81) ;
\draw [shift={(300.7,170.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3776082059003778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.7,130.4) -- (299.29,91.81) ;
\draw [shift={(300.7,90.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4310633037481495] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (300.7,170.4) -- (339.29,131.81) ;
\draw [shift={(340.7,130.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12653143942027456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (300.7,90.4) -- (339.29,51.81) ;
\draw [shift={(340.7,50.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3966163199589048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (180.7,130.4) -- (219.29,168.99) ;
\draw [shift={(220.7,170.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da340007096974257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (220.7,90.4) -- (259.29,128.99) ;
\draw [shift={(260.7,130.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47672296478322984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (220.7,170.4) -- (259.29,208.99) ;
\draw [shift={(260.7,210.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14455188975982014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.7,130.4) -- (299.29,168.99) ;
\draw [shift={(300.7,170.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9459184943249981] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (300.7,90.4) -- (339.29,128.99) ;
\draw [shift={(340.7,130.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29654277729371237] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (260.7,50.4) -- (299.29,88.99) ;
\draw [shift={(300.7,90.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9101748246036772] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (300.7,170.4) -- (339.29,208.99) ;
\draw [shift={(340.7,210.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5030716191049218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.7,50.4) -- (459.29,88.99) ;
\draw [shift={(460.7,90.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18978409569576482] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.7,130.4) -- (459.29,168.99) ;
\draw [shift={(460.7,170.4)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5118027077214982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.7,130.4) -- (459.29,91.81) ;
\draw [shift={(460.7,90.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6187800936753642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (420.7,210.4) -- (459.29,171.81) ;
\draw [shift={(460.7,170.4)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp22566086866182267] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (476,40) -- (476,111) -- (452,111) ;
%Shape: Right Angle [id:dp17197549078810104] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (445,40) -- (445,111) -- (452,111) ;

%Shape: Right Angle [id:dp5078205488615384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 223 }  ,draw opacity=1 ][line width=1.5]  (437,40) -- (437,79) -- (413,79) ;
%Shape: Right Angle [id:dp0710612818036076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 223 }  ,draw opacity=1 ][line width=1.5]  (406,40) -- (406,79) -- (413,79) ;

%Shape: Right Angle [id:dp4650715236380405] 
\draw  [color={rgb, 255:red, 97; green, 174; blue, 8 }  ,draw opacity=1 ][line width=1.5]  (441,40) -- (441,145) -- (410.03,145) ;
%Shape: Right Angle [id:dp16560515703314493] 
\draw  [color={rgb, 255:red, 97; green, 174; blue, 8 }  ,draw opacity=1 ][line width=1.5]  (401,40) -- (401,145) -- (410.03,145) ;


% Text Node
\draw (524.67,203.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$y=1$};
% Text Node
\draw (28.67,27.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Degree of \\active edge};
% Text Node
\draw (137.33,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (177.33,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (217.33,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (84.98,204.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (85.68,164.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (85.68,124.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (144,135.07) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 97; green, 174; blue, 8 }  ,opacity=1 ]  {$U$};
% Text Node
\draw (142.67,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 223 }  ,opacity=1 ]  {$D$};
% Text Node
\draw (363.33,119.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\cdots $};
% Text Node
\draw (364,259.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\cdots $};
% Text Node
\draw (497.33,259.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {genus};
% Text Node
\draw (446.67,254.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g\ \text{odd}$};
% Text Node
\draw (408.67,255.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g-1$};
% Text Node
\draw (256.67,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (87.33,86.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (297.33,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (336,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};


\end{tikzpicture}

==> Figures/genusonesourceandtarget.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,326); %set diagram left start at 0, and has height of 326

%Shape: Ellipse [id:dp5782861933967296] 
\draw  [line width=1.5]  (62,135) .. controls (62,129.34) and (66.92,124.75) .. (73,124.75) .. controls (79.08,124.75) and (84,129.34) .. (84,135) .. controls (84,140.66) and (79.08,145.25) .. (73,145.25) .. controls (66.92,145.25) and (62,140.66) .. (62,135) -- cycle ;
%Straight Lines [id:da80840137390775] 
\draw [line width=1.5]    (84,135) -- (288,135) ;
%Straight Lines [id:da2831388374720125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (288,135) -- (325,171) ;
%Straight Lines [id:da4810994696213846] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (326,107) -- (288,135) ;
%Straight Lines [id:da8260018667404243] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (193,134) -- (192,95) ;
%Straight Lines [id:da1062873097758088] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (126,135) -- (125,96) ;
%Straight Lines [id:da26931716603834666] 
\draw [line width=1.5]    (474,139) -- (905,139) ;
%Straight Lines [id:da4987499108342093] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (905,139) -- (942,175) ;
%Straight Lines [id:da7167496141684073] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (942,106) -- (905,139) ;
%Straight Lines [id:da4734209853230378] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (438,103) -- (451.68,116.31) -- (475,139) ;
%Straight Lines [id:da23233761345959647] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (475,139) -- (437,167) ;

% Text Node
\draw (333,171.4) node [anchor=north west][inner sep=0.75pt] [font = \Large]   {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (953,173.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (334,94.4) node [anchor=north west][inner sep=0.75pt] [font = \Large]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (951,89.4) node [anchor=north west][inner sep=0.75pt] [font = \Large]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (188,68.4) node [anchor=north west][inner sep=0.75pt] [font = \Large]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (422,171.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (120,69.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$\textcolor[rgb]{0.82,0.01,0.11}{4}$};
% Text Node
\draw (419,93.4) node [anchor=north west][inner sep=0.75pt] [font = \Large]    {$\textcolor[rgb]{0.82,0.01,0.11}{4}$};
% Text Node
\draw (64,99.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$x_1$};
% Text Node
\draw (96,111.4) node [anchor=north west][inner sep=0.75pt] [font = \Large]    {$x_2$};
% Text Node
\draw (154,112.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$x_3$};
% Text Node
\draw (232,110.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$x_4$};
% Text Node
\draw (686,116.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]   {$L_1$};
% Text Node
\draw (166,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\overline{\Gamma}$};
% Text Node
\draw (673,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\overline{T}$};


\end{tikzpicture}

==> Figures/i0sol.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,880); %set diagram left start at 0, and has height of 880

%Straight Lines [id:da08935613620521554] 
\draw [line width=1.5]    (40,219.86) -- (647,220.57) ;
%Shape: Arc [id:dp27007321250385874] 
\draw  [draw opacity=0][line width=1.5]  (207.35,420.23) .. controls (207.33,420.23) and (207.3,420.23) .. (207.28,420.23) .. controls (192.52,420.23) and (180.56,334.61) .. (180.56,228.99) .. controls (180.56,226.19) and (180.57,223.41) .. (180.59,220.64) -- (207.28,228.99) -- cycle ; \draw  [line width=1.5]  (207.35,420.23) .. controls (207.33,420.23) and (207.3,420.23) .. (207.28,420.23) .. controls (192.52,420.23) and (180.56,334.61) .. (180.56,228.99) .. controls (180.56,226.19) and (180.57,223.41) .. (180.59,220.64) ;  
%Shape: Arc [id:dp5169756372428971] 
\draw  [draw opacity=0][line width=1.5]  (175.63,508.66) .. controls (143.13,502.05) and (117.22,376.51) .. (117.22,222.62) .. controls (117.22,222.13) and (117.22,221.65) .. (117.22,221.17) -- (178.33,222.62) -- cycle ; \draw  [line width=1.5]  (175.63,508.66) .. controls (143.13,502.05) and (117.22,376.51) .. (117.22,222.62) .. controls (117.22,222.13) and (117.22,221.65) .. (117.22,221.17) ;  
%Shape: Arc [id:dp24089011363991908] 
\draw  [draw opacity=0][line width=1.5]  (538.3,269.95) .. controls (537.87,269.98) and (537.44,270) .. (537,270) .. controls (520.48,270) and (507.08,247.72) .. (507,220.18) -- (537,219.93) -- cycle ; \draw  [line width=1.5]  (538.3,269.95) .. controls (537.87,269.98) and (537.44,270) .. (537,270) .. controls (520.48,270) and (507.08,247.72) .. (507,220.18) ;  
%Shape: Arc [id:dp09959053841886822] 
\draw  [draw opacity=0][line width=1.5]  (512.78,350.06) .. controls (483.03,348.52) and (459.1,291.21) .. (459,220.64) -- (514,220.18) -- cycle ; \draw  [line width=1.5]  (512.78,350.06) .. controls (483.03,348.52) and (459.1,291.21) .. (459,220.64) ;  
%Straight Lines [id:da8529267381230932] 
\draw [line width=1.5]    (175.63,508.66) -- (654.14,508.43) ;
%Straight Lines [id:da7123536775654398] 
\draw [line width=1.5]    (206.13,420.23) -- (649.14,420.43) ;
%Straight Lines [id:da6060499460349695] 
\draw [line width=1.5]    (512.78,350.06) -- (648.14,349.57) ;
%Straight Lines [id:da009943565972100998] 
\draw [line width=1.5]    (538.3,269.95) -- (646,269.86) ;
%Shape: Circle [id:dp8812799267982327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252,219.93) .. controls (252,218) and (253.57,216.43) .. (255.5,216.43) .. controls (257.43,216.43) and (259,218) .. (259,219.93) .. controls (259,221.86) and (257.43,223.43) .. (255.5,223.43) .. controls (253.57,223.43) and (252,221.86) .. (252,219.93) -- cycle ;
%Shape: Circle [id:dp04038558713375462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,220.93) .. controls (390,219) and (391.57,217.43) .. (393.5,217.43) .. controls (395.43,217.43) and (397,219) .. (397,220.93) .. controls (397,222.86) and (395.43,224.43) .. (393.5,224.43) .. controls (391.57,224.43) and (390,222.86) .. (390,220.93) -- cycle ;
%Shape: Circle [id:dp8579403601549753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (592,220.93) .. controls (592,219) and (593.57,217.43) .. (595.5,217.43) .. controls (597.43,217.43) and (599,219) .. (599,220.93) .. controls (599,222.86) and (597.43,224.43) .. (595.5,224.43) .. controls (593.57,224.43) and (592,222.86) .. (592,220.93) -- cycle ;
%Shape: Ellipse [id:dp65117009049721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549,447.67) .. controls (549,445.88) and (550.34,444.43) .. (552,444.43) .. controls (553.66,444.43) and (555,445.88) .. (555,447.67) .. controls (555,449.46) and (553.66,450.92) .. (552,450.92) .. controls (550.34,450.92) and (549,449.46) .. (549,447.67) -- cycle ;
%Shape: Ellipse [id:dp14870107031387825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549,465.29) .. controls (549,463.49) and (550.34,462.04) .. (552,462.04) .. controls (553.66,462.04) and (555,463.49) .. (555,465.29) .. controls (555,467.08) and (553.66,468.53) .. (552,468.53) .. controls (550.34,468.53) and (549,467.08) .. (549,465.29) -- cycle ;
%Shape: Ellipse [id:dp22981876457112915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549,482.9) .. controls (549,481.11) and (550.34,479.65) .. (552,479.65) .. controls (553.66,479.65) and (555,481.11) .. (555,482.9) .. controls (555,484.69) and (553.66,486.14) .. (552,486.14) .. controls (550.34,486.14) and (549,484.69) .. (549,482.9) -- cycle ;
%Shape: Arc [id:dp11520946827734235] 
\draw  [draw opacity=0][line width=1.5]  (24.89,195.95) .. controls (33.85,201.08) and (39.92,210.71) .. (40,221.77) .. controls (40.08,232.12) and (34.9,241.29) .. (26.97,246.74) -- (10,222) -- cycle ; \draw  [line width=1.5]  (24.89,195.95) .. controls (33.85,201.08) and (39.92,210.71) .. (40,221.77) .. controls (40.08,232.12) and (34.9,241.29) .. (26.97,246.74) ;  
%Straight Lines [id:da425255131363959] 
\draw [line width=1.5]    (266.71,834) -- (267.33,685.67) ;
%Straight Lines [id:da986255272586054] 
\draw [line width=1.5]    (385.71,835) -- (387.33,685.27) ;
%Straight Lines [id:da42902386069628373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (326.93,797.87) -- (326.93,833.07) ;
%Straight Lines [id:da44042347421128114] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (298.53,653.27) -- (267.33,685.67) ;
%Straight Lines [id:da17471864159100603] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (418.53,652.87) -- (387.33,685.27) ;
%Straight Lines [id:da5945992191305018] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (236.93,655.27) -- (267.33,685.67) ;
%Straight Lines [id:da01412495554553228] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (356.93,654.87) -- (387.33,685.27) ;
%Straight Lines [id:da030360413918799845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230.93,729.87) -- (266.53,729.87) ;
%Straight Lines [id:da11211873261311411] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230.13,789.87) -- (265.73,789.87) ;
%Straight Lines [id:da7514229841384505] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (388.13,729.47) -- (423.73,729.47) ;
%Straight Lines [id:da6175628020253559] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (387.33,790.87) -- (422.93,790.87) ;
%Shape: Circle [id:dp2135830414055624] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (244.93,747.27) .. controls (244.93,746.16) and (245.83,745.27) .. (246.93,745.27) .. controls (248.04,745.27) and (248.93,746.16) .. (248.93,747.27) .. controls (248.93,748.37) and (248.04,749.27) .. (246.93,749.27) .. controls (245.83,749.27) and (244.93,748.37) .. (244.93,747.27) -- cycle ;
%Shape: Circle [id:dp11361988896463093] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (244.93,760.07) .. controls (244.93,758.96) and (245.83,758.07) .. (246.93,758.07) .. controls (248.04,758.07) and (248.93,758.96) .. (248.93,760.07) .. controls (248.93,761.17) and (248.04,762.07) .. (246.93,762.07) .. controls (245.83,762.07) and (244.93,761.17) .. (244.93,760.07) -- cycle ;
%Shape: Circle [id:dp7677317779477286] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (244.93,772.07) .. controls (244.93,770.96) and (245.83,770.07) .. (246.93,770.07) .. controls (248.04,770.07) and (248.93,770.96) .. (248.93,772.07) .. controls (248.93,773.17) and (248.04,774.07) .. (246.93,774.07) .. controls (245.83,774.07) and (244.93,773.17) .. (244.93,772.07) -- cycle ;
%Shape: Circle [id:dp8057644478300885] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (402.53,745.07) .. controls (402.53,743.96) and (403.43,743.07) .. (404.53,743.07) .. controls (405.64,743.07) and (406.53,743.96) .. (406.53,745.07) .. controls (406.53,746.17) and (405.64,747.07) .. (404.53,747.07) .. controls (403.43,747.07) and (402.53,746.17) .. (402.53,745.07) -- cycle ;
%Shape: Circle [id:dp4654993405101091] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (402.53,757.87) .. controls (402.53,756.76) and (403.43,755.87) .. (404.53,755.87) .. controls (405.64,755.87) and (406.53,756.76) .. (406.53,757.87) .. controls (406.53,758.97) and (405.64,759.87) .. (404.53,759.87) .. controls (403.43,759.87) and (402.53,758.97) .. (402.53,757.87) -- cycle ;
%Shape: Circle [id:dp006623354213268096] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (402.53,769.87) .. controls (402.53,768.76) and (403.43,767.87) .. (404.53,767.87) .. controls (405.64,767.87) and (406.53,768.76) .. (406.53,769.87) .. controls (406.53,770.97) and (405.64,771.87) .. (404.53,771.87) .. controls (403.43,771.87) and (402.53,770.97) .. (402.53,769.87) -- cycle ;
%Straight Lines [id:da9229275292909969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (254.9,218.43) -- (236.59,190.37) ;
%Straight Lines [id:da6584721958296234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (226.15,194.48) -- (239.02,194.48) ;
%Straight Lines [id:da6092175401640234] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (234.36,207.32) -- (247.23,207.32) ;
%Shape: Ellipse [id:dp20228362114864895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (233.68,198.2) .. controls (233.52,197.96) and (233.72,197.77) .. (234.12,197.77) .. controls (234.52,197.77) and (234.97,197.96) .. (235.12,198.2) .. controls (235.28,198.44) and (235.08,198.63) .. (234.68,198.63) .. controls (234.28,198.63) and (233.83,198.44) .. (233.68,198.2) -- cycle ;
%Shape: Ellipse [id:dp37685534743049054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (235.49,200.94) .. controls (235.33,200.7) and (235.53,200.51) .. (235.93,200.51) .. controls (236.33,200.51) and (236.78,200.7) .. (236.94,200.94) .. controls (237.09,201.18) and (236.9,201.37) .. (236.5,201.37) .. controls (236.1,201.37) and (235.65,201.18) .. (235.49,200.94) -- cycle ;
%Shape: Ellipse [id:dp030437270404710892] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (237.19,203.51) .. controls (237.03,203.27) and (237.23,203.08) .. (237.63,203.08) .. controls (238.03,203.08) and (238.48,203.27) .. (238.64,203.51) .. controls (238.79,203.75) and (238.6,203.94) .. (238.2,203.94) .. controls (237.8,203.94) and (237.35,203.75) .. (237.19,203.51) -- cycle ;
%Straight Lines [id:da4973559271685064] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (253.57,419) -- (253.58,383.37) ;
%Straight Lines [id:da09118694083019285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (264.86,376.43) -- (253.58,383.37) ;
%Straight Lines [id:da39696431792606846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (242.59,376.86) -- (253.58,383.37) ;
%Straight Lines [id:da9271318463721154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (240.42,387.48) -- (253.29,387.48) ;
%Straight Lines [id:da36090121634281624] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (240.13,400.32) -- (253,400.32) ;
%Shape: Ellipse [id:dp7506851484362824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (246.48,392.2) .. controls (246.48,391.96) and (246.81,391.77) .. (247.21,391.77) .. controls (247.61,391.77) and (247.93,391.96) .. (247.93,392.2) .. controls (247.93,392.44) and (247.61,392.63) .. (247.21,392.63) .. controls (246.81,392.63) and (246.48,392.44) .. (246.48,392.2) -- cycle ;
%Shape: Ellipse [id:dp6831002470990286] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (246.48,394.94) .. controls (246.48,394.7) and (246.81,394.51) .. (247.21,394.51) .. controls (247.61,394.51) and (247.93,394.7) .. (247.93,394.94) .. controls (247.93,395.18) and (247.61,395.37) .. (247.21,395.37) .. controls (246.81,395.37) and (246.48,395.18) .. (246.48,394.94) -- cycle ;
%Shape: Ellipse [id:dp25416972482751654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (246.48,397.51) .. controls (246.48,397.27) and (246.81,397.08) .. (247.21,397.08) .. controls (247.61,397.08) and (247.93,397.27) .. (247.93,397.51) .. controls (247.93,397.75) and (247.61,397.94) .. (247.21,397.94) .. controls (246.81,397.94) and (246.48,397.75) .. (246.48,397.51) -- cycle ;
%Straight Lines [id:da2581599956969902] 
\draw [line width=0.75]    (255.32,508.43) -- (255.58,480.37) ;
%Straight Lines [id:da24040844058587862] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (266.86,473.43) -- (255.58,480.37) ;
%Straight Lines [id:da38072134504072364] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (244.59,473.86) -- (255.58,480.37) ;
%Straight Lines [id:da8003406003675562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (242.42,484.48) -- (255.29,484.48) ;
%Straight Lines [id:da433569879932878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (242.13,497.32) -- (255,497.32) ;
%Shape: Ellipse [id:dp1464149334220044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (248.48,488.2) .. controls (248.48,487.96) and (248.81,487.77) .. (249.21,487.77) .. controls (249.61,487.77) and (249.93,487.96) .. (249.93,488.2) .. controls (249.93,488.44) and (249.61,488.63) .. (249.21,488.63) .. controls (248.81,488.63) and (248.48,488.44) .. (248.48,488.2) -- cycle ;
%Shape: Ellipse [id:dp2791953824808522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (248.48,490.94) .. controls (248.48,490.7) and (248.81,490.51) .. (249.21,490.51) .. controls (249.61,490.51) and (249.93,490.7) .. (249.93,490.94) .. controls (249.93,491.18) and (249.61,491.37) .. (249.21,491.37) .. controls (248.81,491.37) and (248.48,491.18) .. (248.48,490.94) -- cycle ;
%Shape: Ellipse [id:dp3410536299003346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (248.48,493.51) .. controls (248.48,493.27) and (248.81,493.08) .. (249.21,493.08) .. controls (249.61,493.08) and (249.93,493.27) .. (249.93,493.51) .. controls (249.93,493.75) and (249.61,493.94) .. (249.21,493.94) .. controls (248.81,493.94) and (248.48,493.75) .. (248.48,493.51) -- cycle ;
%Straight Lines [id:da5590637566955479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (257.9,218.43) -- (278.08,190.37) ;
%Straight Lines [id:da7411939630448601] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (262,194.48) -- (274.87,194.48) ;
%Straight Lines [id:da20621736591704098] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (252.6,207.32) -- (265.46,207.32) ;
%Shape: Ellipse [id:dp4488792399018935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (264.42,198.2) .. controls (264.59,197.96) and (265.05,197.77) .. (265.45,197.77) .. controls (265.84,197.77) and (266.03,197.96) .. (265.86,198.2) .. controls (265.7,198.44) and (265.24,198.63) .. (264.84,198.63) .. controls (264.44,198.63) and (264.25,198.44) .. (264.42,198.2) -- cycle ;
%Shape: Ellipse [id:dp054722819538064904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (262.47,200.94) .. controls (262.64,200.7) and (263.1,200.51) .. (263.5,200.51) .. controls (263.9,200.51) and (264.09,200.7) .. (263.92,200.94) .. controls (263.75,201.18) and (263.29,201.37) .. (262.89,201.37) .. controls (262.49,201.37) and (262.31,201.18) .. (262.47,200.94) -- cycle ;
%Shape: Ellipse [id:dp8197142692281025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (260.65,203.51) .. controls (260.82,203.27) and (261.28,203.08) .. (261.68,203.08) .. controls (262.08,203.08) and (262.26,203.27) .. (262.1,203.51) .. controls (261.93,203.75) and (261.47,203.94) .. (261.07,203.94) .. controls (260.67,203.94) and (260.48,203.75) .. (260.65,203.51) -- cycle ;
%Straight Lines [id:da8975848129264554] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (375.57,196.14) -- (390.5,219.43) ;
%Straight Lines [id:da09699579449164841] 
\draw    (397,398) -- (396.57,419.14) ;
%Straight Lines [id:da4094617592296488] 
\draw    (396,487) -- (395.57,508.14) ;
%Straight Lines [id:da31983058967755973] 
\draw    (390.57,192.14) -- (393.5,220.93) ;
%Shape: Ellipse [id:dp37298984096690435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.48,194.31) .. controls (411.16,194.3) and (411.71,194.79) .. (411.71,195.39) .. controls (411.72,196) and (411.17,196.49) .. (410.5,196.49) .. controls (409.82,196.5) and (409.27,196.01) .. (409.27,195.41) .. controls (409.27,194.8) and (409.81,194.31) .. (410.48,194.31) -- cycle ;
%Shape: Ellipse [id:dp726854402825158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.85,194.34) .. controls (404.52,194.34) and (405.08,194.83) .. (405.08,195.43) .. controls (405.08,196.04) and (404.54,196.53) .. (403.87,196.53) .. controls (403.19,196.54) and (402.64,196.05) .. (402.64,195.45) .. controls (402.63,194.84) and (403.17,194.35) .. (403.85,194.34) -- cycle ;
%Shape: Ellipse [id:dp46464163978420303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.21,194.38) .. controls (397.89,194.38) and (398.44,194.87) .. (398.44,195.47) .. controls (398.45,196.07) and (397.91,196.57) .. (397.23,196.57) .. controls (396.56,196.58) and (396,196.09) .. (396,195.48) .. controls (396,194.88) and (396.54,194.39) .. (397.21,194.38) -- cycle ;
%Straight Lines [id:da4119311330048896] 
\draw    (418.57,196.14) -- (393.5,220.93) ;
%Straight Lines [id:da8544168467801747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (591.27,269.43) -- (582.08,241.45) ;
%Straight Lines [id:da26423881229252033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (593.66,236) -- (582.08,241.45) ;
%Straight Lines [id:da8076303414395085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (567.09,236.34) -- (582.08,241.45) ;
%Straight Lines [id:da42639647438395145] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (583.58,244.69) -- (599,244.69) ;
%Straight Lines [id:da936063921212267] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (586.45,256.54) -- (601.87,256.54) ;
%Shape: Ellipse [id:dp4391111074372116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (590.93,247.82) .. controls (590.86,247.63) and (591.2,247.48) .. (591.68,247.48) .. controls (592.16,247.48) and (592.6,247.63) .. (592.66,247.82) .. controls (592.73,248) and (592.4,248.16) .. (591.92,248.16) .. controls (591.44,248.16) and (591,248) .. (590.93,247.82) -- cycle ;
%Shape: Ellipse [id:dp7677108474318444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (591.7,249.97) .. controls (591.63,249.79) and (591.97,249.64) .. (592.44,249.64) .. controls (592.92,249.64) and (593.36,249.79) .. (593.43,249.97) .. controls (593.5,250.16) and (593.16,250.31) .. (592.68,250.31) .. controls (592.2,250.31) and (591.76,250.16) .. (591.7,249.97) -- cycle ;
%Shape: Ellipse [id:dp7101861244004728] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (592.42,251.99) .. controls (592.35,251.81) and (592.68,251.66) .. (593.16,251.66) .. controls (593.64,251.66) and (594.08,251.81) .. (594.15,251.99) .. controls (594.21,252.18) and (593.88,252.33) .. (593.4,252.33) .. controls (592.92,252.33) and (592.48,252.18) .. (592.42,251.99) -- cycle ;
%Straight Lines [id:da9145559130072509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (595.03,219.43) -- (567.83,191.45) ;
%Straight Lines [id:da49952769684431364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (575.9,186) -- (567.83,191.45) ;
%Straight Lines [id:da8903933121796406] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (549.54,186.34) -- (567.83,191.45) ;
%Straight Lines [id:da4212955198228707] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (571.41,194.69) -- (586.83,194.69) ;
%Straight Lines [id:da2718471054637672] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (581.91,206.54) -- (597.33,206.54) ;
%Shape: Ellipse [id:dp37884119838130803] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (580.78,197.82) .. controls (580.59,197.63) and (580.83,197.48) .. (581.31,197.48) .. controls (581.79,197.48) and (582.32,197.63) .. (582.51,197.82) .. controls (582.7,198) and (582.46,198.16) .. (581.98,198.16) .. controls (581.5,198.16) and (580.96,198) .. (580.78,197.82) -- cycle ;
%Shape: Ellipse [id:dp6230932152527859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (582.93,199.97) .. controls (582.75,199.79) and (582.98,199.64) .. (583.46,199.64) .. controls (583.94,199.64) and (584.48,199.79) .. (584.66,199.97) .. controls (584.85,200.16) and (584.61,200.31) .. (584.13,200.31) .. controls (583.66,200.31) and (583.12,200.16) .. (582.93,199.97) -- cycle ;
%Shape: Ellipse [id:dp7134665594739209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (584.95,201.99) .. controls (584.77,201.81) and (585,201.66) .. (585.48,201.66) .. controls (585.96,201.66) and (586.5,201.81) .. (586.68,201.99) .. controls (586.87,202.18) and (586.63,202.33) .. (586.15,202.33) .. controls (585.68,202.33) and (585.14,202.18) .. (584.95,201.99) -- cycle ;
%Straight Lines [id:da23278683944815093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (602.27,349.43) -- (593.08,321.45) ;
%Straight Lines [id:da9031193963672366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (604.66,316) -- (593.08,321.45) ;
%Straight Lines [id:da44193347428493035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (578.09,316.34) -- (593.08,321.45) ;
%Straight Lines [id:da05988974555836757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (594.58,324.69) -- (610,324.69) ;
%Straight Lines [id:da6548341334954051] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (597.45,336.54) -- (612.87,336.54) ;
%Shape: Ellipse [id:dp6394200377517816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (601.93,327.82) .. controls (601.86,327.63) and (602.2,327.48) .. (602.68,327.48) .. controls (603.16,327.48) and (603.6,327.63) .. (603.66,327.82) .. controls (603.73,328) and (603.4,328.16) .. (602.92,328.16) .. controls (602.44,328.16) and (602,328) .. (601.93,327.82) -- cycle ;
%Shape: Ellipse [id:dp8054209696750694] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (602.7,329.97) .. controls (602.63,329.79) and (602.97,329.64) .. (603.44,329.64) .. controls (603.92,329.64) and (604.36,329.79) .. (604.43,329.97) .. controls (604.5,330.16) and (604.16,330.31) .. (603.68,330.31) .. controls (603.2,330.31) and (602.76,330.16) .. (602.7,329.97) -- cycle ;
%Shape: Ellipse [id:dp6131797961287941] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (603.42,331.99) .. controls (603.35,331.81) and (603.68,331.66) .. (604.16,331.66) .. controls (604.64,331.66) and (605.08,331.81) .. (605.15,331.99) .. controls (605.21,332.18) and (604.88,332.33) .. (604.4,332.33) .. controls (603.92,332.33) and (603.48,332.18) .. (603.42,331.99) -- cycle ;
%Straight Lines [id:da40001134663685867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (595.86,220.43) -- (617.48,192.45) ;
%Straight Lines [id:da023163708418770357] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (635.07,187) -- (617.48,192.45) ;
%Straight Lines [id:da26557649693456953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (608.13,187.34) -- (617.48,192.45) ;
%Straight Lines [id:da46105124805316455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (614.42,196.69) -- (629.84,196.69) ;
%Straight Lines [id:da248376851170383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (605.23,207.54) -- (620.66,207.54) ;
%Shape: Ellipse [id:dp9341773571010206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (619.32,198.82) .. controls (619.46,198.63) and (619.96,198.48) .. (620.44,198.48) .. controls (620.92,198.48) and (621.19,198.63) .. (621.06,198.82) .. controls (620.92,199) and (620.42,199.16) .. (619.94,199.16) .. controls (619.46,199.16) and (619.18,199) .. (619.32,198.82) -- cycle ;
%Shape: Ellipse [id:dp3630436119921834] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (617.72,200.97) .. controls (617.85,200.79) and (618.35,200.64) .. (618.83,200.64) .. controls (619.31,200.64) and (619.59,200.79) .. (619.45,200.97) .. controls (619.31,201.16) and (618.81,201.31) .. (618.33,201.31) .. controls (617.85,201.31) and (617.58,201.16) .. (617.72,200.97) -- cycle ;
%Shape: Ellipse [id:dp3841701529726296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (616.21,202.99) .. controls (616.35,202.81) and (616.85,202.66) .. (617.33,202.66) .. controls (617.81,202.66) and (618.08,202.81) .. (617.94,202.99) .. controls (617.8,203.18) and (617.3,203.33) .. (616.82,203.33) .. controls (616.35,203.33) and (616.07,203.18) .. (616.21,202.99) -- cycle ;
%Straight Lines [id:da582922813779233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (243.28,183.43) -- (236.59,190.37) ;
%Straight Lines [id:da30158801352054154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (221.29,183.86) -- (236.59,190.37) ;
%Straight Lines [id:da3974481430558128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (294.28,183.43) -- (278.08,190.37) ;
%Straight Lines [id:da5957156985968304] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (271.71,183.86) -- (278.08,190.37) ;
%Shape: Ellipse [id:dp8208543281580722] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.48,187.31) .. controls (262.16,187.3) and (262.71,187.79) .. (262.71,188.39) .. controls (262.72,189) and (262.17,189.49) .. (261.5,189.49) .. controls (260.82,189.5) and (260.27,189.01) .. (260.27,188.41) .. controls (260.27,187.8) and (260.81,187.31) .. (261.48,187.31) -- cycle ;
%Shape: Ellipse [id:dp6205924086893924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.85,187.34) .. controls (255.52,187.34) and (256.08,187.83) .. (256.08,188.43) .. controls (256.08,189.04) and (255.54,189.53) .. (254.87,189.53) .. controls (254.19,189.54) and (253.64,189.05) .. (253.64,188.45) .. controls (253.63,187.84) and (254.17,187.35) .. (254.85,187.34) -- cycle ;
%Shape: Ellipse [id:dp22337113813160658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.21,187.38) .. controls (248.89,187.38) and (249.44,187.87) .. (249.44,188.47) .. controls (249.45,189.07) and (248.91,189.57) .. (248.23,189.57) .. controls (247.56,189.58) and (247,189.09) .. (247,188.48) .. controls (247,187.88) and (247.54,187.39) .. (248.21,187.38) -- cycle ;
%Shape: Ellipse [id:dp7422363348129031] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549,294.67) .. controls (549,292.88) and (550.34,291.43) .. (552,291.43) .. controls (553.66,291.43) and (555,292.88) .. (555,294.67) .. controls (555,296.46) and (553.66,297.92) .. (552,297.92) .. controls (550.34,297.92) and (549,296.46) .. (549,294.67) -- cycle ;
%Shape: Ellipse [id:dp13228905558334692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549,312.29) .. controls (549,310.49) and (550.34,309.04) .. (552,309.04) .. controls (553.66,309.04) and (555,310.49) .. (555,312.29) .. controls (555,314.08) and (553.66,315.53) .. (552,315.53) .. controls (550.34,315.53) and (549,314.08) .. (549,312.29) -- cycle ;
%Shape: Ellipse [id:dp42340397263431306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549,329.9) .. controls (549,328.11) and (550.34,326.65) .. (552,326.65) .. controls (553.66,326.65) and (555,328.11) .. (555,329.9) .. controls (555,331.69) and (553.66,333.14) .. (552,333.14) .. controls (550.34,333.14) and (549,331.69) .. (549,329.9) -- cycle ;
%Straight Lines [id:da6634787983054127] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (240.42,407.48) -- (253.29,407.48) ;
%Straight Lines [id:da8001673826206659] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (609.27,419.43) -- (600.08,391.45) ;
%Straight Lines [id:da4206984636774529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (611.66,386) -- (600.08,391.45) ;
%Straight Lines [id:da20673508361850734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (585.09,386.34) -- (600.08,391.45) ;
%Straight Lines [id:da13701397008302152] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (601.58,394.69) -- (617,394.69) ;
%Straight Lines [id:da3807948187532073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (604.45,406.54) -- (619.87,406.54) ;
%Shape: Ellipse [id:dp5053109839585852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (608.93,397.82) .. controls (608.86,397.63) and (609.2,397.48) .. (609.68,397.48) .. controls (610.16,397.48) and (610.6,397.63) .. (610.66,397.82) .. controls (610.73,398) and (610.4,398.16) .. (609.92,398.16) .. controls (609.44,398.16) and (609,398) .. (608.93,397.82) -- cycle ;
%Shape: Ellipse [id:dp5796450917917304] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (609.7,399.97) .. controls (609.63,399.79) and (609.97,399.64) .. (610.44,399.64) .. controls (610.92,399.64) and (611.36,399.79) .. (611.43,399.97) .. controls (611.5,400.16) and (611.16,400.31) .. (610.68,400.31) .. controls (610.2,400.31) and (609.76,400.16) .. (609.7,399.97) -- cycle ;
%Shape: Ellipse [id:dp06599486146764266] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (610.42,401.99) .. controls (610.35,401.81) and (610.68,401.66) .. (611.16,401.66) .. controls (611.64,401.66) and (612.08,401.81) .. (612.15,401.99) .. controls (612.21,402.18) and (611.88,402.33) .. (611.4,402.33) .. controls (610.92,402.33) and (610.48,402.18) .. (610.42,401.99) -- cycle ;
%Straight Lines [id:da7994230626874823] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (619.27,508.43) -- (610.08,480.45) ;
%Straight Lines [id:da8092304608457188] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (621.66,475) -- (610.08,480.45) ;
%Straight Lines [id:da8734656405071566] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (595.09,475.34) -- (610.08,480.45) ;
%Straight Lines [id:da6392681240500944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (611.58,483.69) -- (627,483.69) ;
%Straight Lines [id:da9146329863456213] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (614.45,495.54) -- (629.87,495.54) ;
%Shape: Ellipse [id:dp6909139125453923] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (618.93,486.82) .. controls (618.86,486.63) and (619.2,486.48) .. (619.68,486.48) .. controls (620.16,486.48) and (620.6,486.63) .. (620.66,486.82) .. controls (620.73,487) and (620.4,487.16) .. (619.92,487.16) .. controls (619.44,487.16) and (619,487) .. (618.93,486.82) -- cycle ;
%Shape: Ellipse [id:dp5990248637449727] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (619.7,488.97) .. controls (619.63,488.79) and (619.97,488.64) .. (620.44,488.64) .. controls (620.92,488.64) and (621.36,488.79) .. (621.43,488.97) .. controls (621.5,489.16) and (621.16,489.31) .. (620.68,489.31) .. controls (620.2,489.31) and (619.76,489.16) .. (619.7,488.97) -- cycle ;
%Shape: Ellipse [id:dp7849068499230705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (620.42,490.99) .. controls (620.35,490.81) and (620.68,490.66) .. (621.16,490.66) .. controls (621.64,490.66) and (622.08,490.81) .. (622.15,490.99) .. controls (622.21,491.18) and (621.88,491.33) .. (621.4,491.33) .. controls (620.92,491.33) and (620.48,491.18) .. (620.42,490.99) -- cycle ;

% Text Node
\draw (247,225.33) node [anchor=north west][inner sep=0.75pt]    {$q^{+}$};
% Text Node
\draw (385,224.33) node [anchor=north west][inner sep=0.75pt]    {$q^{0}$};
% Text Node
\draw (603,219.33) node [anchor=north west][inner sep=0.75pt]    {$q^{-}$};
% Text Node
\draw (73,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3g-1}$};
% Text Node
\draw (10,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\hat{\Gamma }$};
% Text Node
\draw (542,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4g}$};
% Text Node
\draw (662,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Bigr\}$};
% Text Node
\draw (690,311.4) node [anchor=north west][inner sep=0.75pt]    {$j-2$};
% Text Node
\draw (667.57,434.54) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\Bigr\}$};
% Text Node
\draw (405,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4g-( j-2)}$};
% Text Node
\draw (311,223.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4g-( j-1)}$};
% Text Node
\draw (59,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{d}$};
% Text Node
\draw (306,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{j}$};
% Text Node
\draw (422,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{j}$};
% Text Node
\draw (629,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{2}$};
% Text Node
\draw (537,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{2}$};
% Text Node
\draw (192,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{j}$};
% Text Node
\draw (315.33,591.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$F_{j}$};
% Text Node
\draw (421.73,636.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (345.33,638.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (431.33,719.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (223.73,634.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (278.13,638.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{n-1}$};
% Text Node
\draw (187.33,720.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{n-2}$};
% Text Node
\draw (428.13,782.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j}$};
% Text Node
\draw (313.73,777.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j+1}$};
% Text Node
\draw (185.33,781.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j+2}$};
% Text Node
\draw (233.33,462.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (355.73,180.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j+1}$};
% Text Node
\draw (640.71,174.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (539.31,172.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (615.71,331.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j}$};
% Text Node
\draw (390,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Gamma $};
% Text Node
\draw (399,695.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{1}$};
% Text Node
\draw (230,695.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{n-3}$};
% Text Node
\draw (395,815.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{j-1} -jx_{4g-( j-2)}$};
% Text Node
\draw (180,814.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{j} -jx_{4g-( j-1)}$};
% Text Node
\draw (698,454.4) node [anchor=north west][inner sep=0.75pt]    {$n-2-j$};
% Text Node
\draw (204.73,202.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j+2}$};
% Text Node
\draw (211.73,394.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{j+3}$};
% Text Node
\draw (203.57,226.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4g-j}$};
% Text Node
\draw (613.31,238.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};


\end{tikzpicture}

==> Figures/i=0j=1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,880); %set diagram left start at 0, and has height of 880

%Straight Lines [id:da08935613620521554] 
\draw [line width=1.5]    (40,219.86) -- (552,219.14) ;
%Shape: Arc [id:dp27007321250385874] 
\draw  [draw opacity=0][line width=1.5]  (207.35,420.23) .. controls (207.33,420.23) and (207.3,420.23) .. (207.28,420.23) .. controls (192.52,420.23) and (180.56,334.61) .. (180.56,228.99) .. controls (180.56,226.19) and (180.57,223.41) .. (180.59,220.64) -- (207.28,228.99) -- cycle ; \draw  [line width=1.5]  (207.35,420.23) .. controls (207.33,420.23) and (207.3,420.23) .. (207.28,420.23) .. controls (192.52,420.23) and (180.56,334.61) .. (180.56,228.99) .. controls (180.56,226.19) and (180.57,223.41) .. (180.59,220.64) ;  
%Shape: Arc [id:dp5169756372428971] 
\draw  [draw opacity=0][line width=1.5]  (175.63,508.66) .. controls (143.13,502.05) and (117.22,376.51) .. (117.22,222.62) .. controls (117.22,222.13) and (117.22,221.65) .. (117.22,221.17) -- (178.33,222.62) -- cycle ; \draw  [line width=1.5]  (175.63,508.66) .. controls (143.13,502.05) and (117.22,376.51) .. (117.22,222.62) .. controls (117.22,222.13) and (117.22,221.65) .. (117.22,221.17) ;  
%Shape: Arc [id:dp09959053841886822] 
\draw  [draw opacity=0][line width=1.5]  (331.35,349.06) .. controls (301.6,347.52) and (277.68,290.21) .. (277.57,219.64) -- (332.57,219.18) -- cycle ; \draw  [line width=1.5]  (331.35,349.06) .. controls (301.6,347.52) and (277.68,290.21) .. (277.57,219.64) ;  
%Straight Lines [id:da8529267381230932] 
\draw [line width=1.5]    (175.63,508.66) -- (558.71,508.14) ;
%Straight Lines [id:da7123536775654398] 
\draw [line width=1.5]    (206.13,420.23) -- (551.71,422.14) ;
%Straight Lines [id:da6060499460349695] 
\draw [line width=1.5]    (331.35,349.06) -- (549.71,350.14) ;
%Shape: Circle [id:dp8579403601549753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,219.93) .. controls (470,218) and (471.57,216.43) .. (473.5,216.43) .. controls (475.43,216.43) and (477,218) .. (477,219.93) .. controls (477,221.86) and (475.43,223.43) .. (473.5,223.43) .. controls (471.57,223.43) and (470,221.86) .. (470,219.93) -- cycle ;
%Shape: Arc [id:dp11520946827734235] 
\draw  [draw opacity=0][line width=1.5]  (24.89,195.95) .. controls (33.85,201.08) and (39.92,210.71) .. (40,221.77) .. controls (40.08,232.12) and (34.9,241.29) .. (26.97,246.74) -- (10,222) -- cycle ; \draw  [line width=1.5]  (24.89,195.95) .. controls (33.85,201.08) and (39.92,210.71) .. (40,221.77) .. controls (40.08,232.12) and (34.9,241.29) .. (26.97,246.74) ;  
%Shape: Ellipse [id:dp7422363348129031] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.57,364.67) .. controls (368.57,362.88) and (369.91,361.43) .. (371.57,361.43) .. controls (373.23,361.43) and (374.57,362.88) .. (374.57,364.67) .. controls (374.57,366.46) and (373.23,367.92) .. (371.57,367.92) .. controls (369.91,367.92) and (368.57,366.46) .. (368.57,364.67) -- cycle ;
%Shape: Ellipse [id:dp13228905558334692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.57,382.29) .. controls (368.57,380.49) and (369.91,379.04) .. (371.57,379.04) .. controls (373.23,379.04) and (374.57,380.49) .. (374.57,382.29) .. controls (374.57,384.08) and (373.23,385.53) .. (371.57,385.53) .. controls (369.91,385.53) and (368.57,384.08) .. (368.57,382.29) -- cycle ;
%Shape: Ellipse [id:dp42340397263431306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.57,399.9) .. controls (368.57,398.11) and (369.91,396.65) .. (371.57,396.65) .. controls (373.23,396.65) and (374.57,398.11) .. (374.57,399.9) .. controls (374.57,401.69) and (373.23,403.14) .. (371.57,403.14) .. controls (369.91,403.14) and (368.57,401.69) .. (368.57,399.9) -- cycle ;
%Straight Lines [id:da9060374560763138] 
\draw [line width=1.5]    (737.6,437.8) -- (738.4,378.2) ;
%Straight Lines [id:da21611448130457922] 
\draw [line width=1.5]    (738.4,378.2) -- (650.4,305.8) ;
%Straight Lines [id:da5745464878642079] 
\draw [line width=1.5]    (738.4,378.2) -- (771.6,345) ;
%Straight Lines [id:da933214580002252] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (771.6,309.8) -- (771.6,345) ;
%Straight Lines [id:da008724033734084147] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (771.6,345) -- (807.2,345) ;
%Straight Lines [id:da07737815337146947] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (614.8,305.8) -- (650.4,305.8) ;
%Straight Lines [id:da12531446595088247] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (667.6,320.2) -- (690.4,296.6) ;
%Straight Lines [id:da5630610524789901] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (650.4,270.6) -- (650.4,305.8) ;
%Straight Lines [id:da8227178317859352] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (739.6,329.4) -- (713.6,357) ;
%Shape: Circle [id:dp04950693905490633] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (690.4,318.4) .. controls (690.4,317.3) and (691.3,316.4) .. (692.4,316.4) .. controls (693.5,316.4) and (694.4,317.3) .. (694.4,318.4) .. controls (694.4,319.5) and (693.5,320.4) .. (692.4,320.4) .. controls (691.3,320.4) and (690.4,319.5) .. (690.4,318.4) -- cycle ;
%Shape: Circle [id:dp9240255592108122] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (699.6,326.4) .. controls (699.6,325.3) and (700.5,324.4) .. (701.6,324.4) .. controls (702.7,324.4) and (703.6,325.3) .. (703.6,326.4) .. controls (703.6,327.5) and (702.7,328.4) .. (701.6,328.4) .. controls (700.5,328.4) and (699.6,327.5) .. (699.6,326.4) -- cycle ;
%Shape: Circle [id:dp7129733965949787] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (708.8,334.4) .. controls (708.8,333.3) and (709.7,332.4) .. (710.8,332.4) .. controls (711.9,332.4) and (712.8,333.3) .. (712.8,334.4) .. controls (712.8,335.5) and (711.9,336.4) .. (710.8,336.4) .. controls (709.7,336.4) and (708.8,335.5) .. (708.8,334.4) -- cycle ;
%Straight Lines [id:da2575607199830219] 
\draw [line width=0.75]    (472.54,508.29) -- (473.05,485.78) ;
%Straight Lines [id:da40167288116072664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (473.05,485.78) -- (416.66,458.44) ;
%Straight Lines [id:da6423342839323274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (473.05,485.78) -- (494.33,473.24) ;
%Straight Lines [id:da8125151482610342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (494.33,459.95) -- (494.33,473.24) ;
%Straight Lines [id:da443968179561403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (494.33,473.24) -- (517.14,473.24) ;
%Straight Lines [id:da4473529845180426] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (393.85,458.44) -- (416.66,458.44) ;
%Straight Lines [id:da7048601765780609] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (427.68,463.87) -- (442.29,454.96) ;
%Straight Lines [id:da5087683521174502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (416.66,445.14) -- (416.66,458.44) ;
%Straight Lines [id:da14730859732853752] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (473.82,467.35) -- (457.16,477.77) ;
%Shape: Ellipse [id:dp8240079234726461] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (442.29,463.19) .. controls (442.29,462.78) and (442.87,462.44) .. (443.58,462.44) .. controls (444.28,462.44) and (444.86,462.78) .. (444.86,463.19) .. controls (444.86,463.61) and (444.28,463.95) .. (443.58,463.95) .. controls (442.87,463.95) and (442.29,463.61) .. (442.29,463.19) -- cycle ;
%Shape: Ellipse [id:dp38068504174727336] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (448.19,466.22) .. controls (448.19,465.8) and (448.76,465.46) .. (449.47,465.46) .. controls (450.18,465.46) and (450.75,465.8) .. (450.75,466.22) .. controls (450.75,466.63) and (450.18,466.97) .. (449.47,466.97) .. controls (448.76,466.97) and (448.19,466.63) .. (448.19,466.22) -- cycle ;
%Shape: Ellipse [id:dp7803639714894284] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (454.09,469.24) .. controls (454.09,468.82) and (454.66,468.48) .. (455.37,468.48) .. controls (456.07,468.48) and (456.65,468.82) .. (456.65,469.24) .. controls (456.65,469.65) and (456.07,469.99) .. (455.37,469.99) .. controls (454.66,469.99) and (454.09,469.65) .. (454.09,469.24) -- cycle ;
%Straight Lines [id:da7120970503419475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (472.54,422.29) -- (473.05,399.78) ;
%Straight Lines [id:da7406737017394247] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (473.05,399.78) -- (416.66,372.44) ;
%Straight Lines [id:da6952129277311208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (473.05,399.78) -- (494.33,387.24) ;
%Straight Lines [id:da4117938750694565] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (494.33,373.95) -- (494.33,387.24) ;
%Straight Lines [id:da1832081035044979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (494.33,387.24) -- (517.14,387.24) ;
%Straight Lines [id:da3742330187241467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (393.85,372.44) -- (416.66,372.44) ;
%Straight Lines [id:da6905455300232777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (427.68,377.87) -- (442.29,368.96) ;
%Straight Lines [id:da8189119392453277] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (416.66,359.14) -- (416.66,372.44) ;
%Straight Lines [id:da5107694732184365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (473.82,381.35) -- (457.16,391.77) ;
%Shape: Ellipse [id:dp7458090696172941] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (442.29,377.19) .. controls (442.29,376.78) and (442.87,376.44) .. (443.58,376.44) .. controls (444.28,376.44) and (444.86,376.78) .. (444.86,377.19) .. controls (444.86,377.61) and (444.28,377.95) .. (443.58,377.95) .. controls (442.87,377.95) and (442.29,377.61) .. (442.29,377.19) -- cycle ;
%Shape: Ellipse [id:dp25410812959622464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (448.19,380.22) .. controls (448.19,379.8) and (448.76,379.46) .. (449.47,379.46) .. controls (450.18,379.46) and (450.75,379.8) .. (450.75,380.22) .. controls (450.75,380.63) and (450.18,380.97) .. (449.47,380.97) .. controls (448.76,380.97) and (448.19,380.63) .. (448.19,380.22) -- cycle ;
%Shape: Ellipse [id:dp5219268177114329] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (454.09,383.24) .. controls (454.09,382.82) and (454.66,382.48) .. (455.37,382.48) .. controls (456.07,382.48) and (456.65,382.82) .. (456.65,383.24) .. controls (456.65,383.65) and (456.07,383.99) .. (455.37,383.99) .. controls (454.66,383.99) and (454.09,383.65) .. (454.09,383.24) -- cycle ;
%Straight Lines [id:da4485087146656175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (473.54,350.29) -- (474.05,327.78) ;
%Straight Lines [id:da7630821214765038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (474.05,327.78) -- (417.66,300.44) ;
%Straight Lines [id:da6092305381298404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (474.05,327.78) -- (495.33,315.24) ;
%Straight Lines [id:da672654027404749] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (495.33,301.95) -- (495.33,315.24) ;
%Straight Lines [id:da18543125351051692] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (495.33,315.24) -- (518.14,315.24) ;
%Straight Lines [id:da7185088641619053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (394.85,300.44) -- (417.66,300.44) ;
%Straight Lines [id:da7069506852179359] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (423.68,303.87) -- (438.29,294.96) ;
%Straight Lines [id:da29787079212071177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (417.66,287.14) -- (417.66,300.44) ;
%Straight Lines [id:da2110814818641491] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (474.82,309.35) -- (458.16,319.77) ;
%Shape: Ellipse [id:dp8163809379153084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (437.29,301.19) .. controls (437.29,300.78) and (437.87,300.44) .. (438.58,300.44) .. controls (439.28,300.44) and (439.86,300.78) .. (439.86,301.19) .. controls (439.86,301.61) and (439.28,301.95) .. (438.58,301.95) .. controls (437.87,301.95) and (437.29,301.61) .. (437.29,301.19) -- cycle ;
%Shape: Ellipse [id:dp5913247398971562] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (443.19,304.22) .. controls (443.19,303.8) and (443.76,303.46) .. (444.47,303.46) .. controls (445.18,303.46) and (445.75,303.8) .. (445.75,304.22) .. controls (445.75,304.63) and (445.18,304.97) .. (444.47,304.97) .. controls (443.76,304.97) and (443.19,304.63) .. (443.19,304.22) -- cycle ;
%Shape: Ellipse [id:dp43970060288076174] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (449.09,307.24) .. controls (449.09,306.82) and (449.66,306.48) .. (450.37,306.48) .. controls (451.07,306.48) and (451.65,306.82) .. (451.65,307.24) .. controls (451.65,307.65) and (451.07,307.99) .. (450.37,307.99) .. controls (449.66,307.99) and (449.09,307.65) .. (449.09,307.24) -- cycle ;
%Straight Lines [id:da48460989201568827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (470.69,219.29) -- (443.29,196.78) ;
%Straight Lines [id:da9982959703952787] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (443.29,196.78) -- (352.99,169.44) ;
%Straight Lines [id:da46861242708392514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (443.29,196.78) -- (449.02,184.24) ;
%Straight Lines [id:da37453482650641434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (443,170.14) -- (449.02,184.24) ;
%Straight Lines [id:da12282040314724574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (449.02,184.24) -- (471.83,184.24) ;
%Straight Lines [id:da4547065743084735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (330.18,169.44) -- (352.99,169.44) ;
%Straight Lines [id:da002197434905108153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (370.76,174.87) -- (374.32,165.96) ;
%Straight Lines [id:da7925603082742734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (336.51,156.14) -- (352.99,169.44) ;
%Straight Lines [id:da20481967837681725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (421.21,178.35) -- (417.47,188.77) ;
%Shape: Ellipse [id:dp576979568807737] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (384.53,174.19) .. controls (384.01,173.78) and (384.16,173.44) .. (384.87,173.44) .. controls (385.58,173.44) and (386.57,173.78) .. (387.09,174.19) .. controls (387.61,174.61) and (387.45,174.95) .. (386.75,174.95) .. controls (386.04,174.95) and (385.04,174.61) .. (384.53,174.19) -- cycle ;
%Shape: Ellipse [id:dp9564534812262784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (394.17,177.22) .. controls (393.65,176.8) and (393.81,176.46) .. (394.51,176.46) .. controls (395.22,176.46) and (396.22,176.8) .. (396.73,177.22) .. controls (397.25,177.63) and (397.1,177.97) .. (396.39,177.97) .. controls (395.68,177.97) and (394.69,177.63) .. (394.17,177.22) -- cycle ;
%Shape: Ellipse [id:dp864752975318968] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (403.81,180.24) .. controls (403.29,179.82) and (403.45,179.48) .. (404.16,179.48) .. controls (404.86,179.48) and (405.86,179.82) .. (406.38,180.24) .. controls (406.89,180.65) and (406.74,180.99) .. (406.03,180.99) .. controls (405.32,180.99) and (404.33,180.65) .. (403.81,180.24) -- cycle ;
%Straight Lines [id:da30955406960167453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (475,219.29) -- (504.42,196.78) ;
%Straight Lines [id:da5388910989924083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (504.42,196.78) -- (483.13,169.44) ;
%Straight Lines [id:da8020275885281083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (504.42,196.78) -- (541.79,184.24) ;
%Straight Lines [id:da3966713106074764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (546,167.14) -- (541.79,184.24) ;
%Straight Lines [id:da9149067713495826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (541.79,184.24) -- (564.6,184.24) ;
%Straight Lines [id:da14515062169042237] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (460.32,169.44) -- (483.13,169.44) ;
%Straight Lines [id:da20884000994770435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (487.17,174.87) -- (513.23,165.96) ;
%Straight Lines [id:da31729975407614575] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (500.2,156.14) -- (483.13,169.44) ;
%Straight Lines [id:da46196366197447514] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (523.43,179.71) -- (498.8,188.77) ;
%Shape: Ellipse [id:dp8876968343861658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (502.65,174.19) .. controls (503.19,173.78) and (504.2,173.44) .. (504.91,173.44) .. controls (505.61,173.44) and (505.75,173.78) .. (505.22,174.19) .. controls (504.68,174.61) and (503.67,174.95) .. (502.97,174.95) .. controls (502.26,174.95) and (502.12,174.61) .. (502.65,174.19) -- cycle ;
%Shape: Ellipse [id:dp8370116070245186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (504.67,177.22) .. controls (505.21,176.8) and (506.21,176.46) .. (506.92,176.46) .. controls (507.63,176.46) and (507.77,176.8) .. (507.23,177.22) .. controls (506.7,177.63) and (505.69,177.97) .. (504.98,177.97) .. controls (504.27,177.97) and (504.13,177.63) .. (504.67,177.22) -- cycle ;
%Shape: Ellipse [id:dp1409486611725128] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (506.69,180.24) .. controls (507.22,179.82) and (508.23,179.48) .. (508.94,179.48) .. controls (509.65,179.48) and (509.79,179.82) .. (509.25,180.24) .. controls (508.71,180.65) and (507.71,180.99) .. (507,180.99) .. controls (506.29,180.99) and (506.15,180.65) .. (506.69,180.24) -- cycle ;
%Straight Lines [id:da3096319057397363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (434.21,183.35) -- (430.47,193.77) ;
%Straight Lines [id:da19523193529758842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (481.82,313.35) -- (465.16,323.77) ;
%Straight Lines [id:da8373997453768034] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (467.82,306.35) -- (451.16,316.77) ;

% Text Node
\draw (475.5,223.33) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (73,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3g-1}$};
% Text Node
\draw (10,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\hat{\Gamma }$};
% Text Node
\draw (69,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{d}$};
% Text Node
\draw (387,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{2}$};
% Text Node
\draw (546,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.01,0.01,0.82}{2}$};
% Text Node
\draw (421.33,350.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{n-1}$};
% Text Node
\draw (570.71,178.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (543.31,150.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (165,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Gamma $};
% Text Node
\draw (526.31,168.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (766.8,290.2) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{2}$};
% Text Node
\draw (812,336.6) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (600,296.2) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (632.8,250.6) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-1}$};
% Text Node
\draw (674.4,280.2) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{n-2}$};
% Text Node
\draw (744.4,313.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{3}$};
% Text Node
\draw (721.6,226.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$F_{1}$};
% Text Node
\draw (382.21,451.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{n}$};
% Text Node
\draw (417.31,164.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{4}$};
% Text Node
\draw (469.31,292.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{5}$};
% Text Node
\draw (377,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4g-2}$};
% Text Node
\draw (139,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3g}$};
% Text Node
\draw (762,363.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4g}$};
% Text Node
\draw (675,369.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{1} -x_{4g}$};
% Text Node
\draw (630,314.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{n-3}$};
% Text Node
\draw (746,403.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4g-1}$};


\end{tikzpicture}

==> Figures/image.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp2724341284393348] 
\draw   (23,130) .. controls (23,121.72) and (33.52,115) .. (46.5,115) .. controls (59.48,115) and (70,121.72) .. (70,130) .. controls (70,138.28) and (59.48,145) .. (46.5,145) .. controls (33.52,145) and (23,138.28) .. (23,130) -- cycle ;
%Straight Lines [id:da26076748295609564] 
\draw    (70,130) -- (105,130) ;
%Shape: Arc [id:dp453244217025185] 
\draw  [draw opacity=0] (105,130) .. controls (105.94,125.43) and (114.27,121.85) .. (124.41,121.85) .. controls (134.48,121.84) and (142.78,125.36) .. (143.81,129.89) -- (124.41,130.85) -- cycle ; \draw   (105,130) .. controls (105.94,125.43) and (114.27,121.85) .. (124.41,121.85) .. controls (134.48,121.84) and (142.78,125.36) .. (143.81,129.89) ;  
%Shape: Arc [id:dp44300837627793] 
\draw  [draw opacity=0] (143.81,129.89) .. controls (143.36,148.42) and (135.25,163.16) .. (125.12,163.28) .. controls (114.54,163.42) and (105.77,147.59) .. (105.53,127.94) .. controls (105.53,127.65) and (105.52,127.37) .. (105.52,127.09) -- (124.67,127.7) -- cycle ; \draw   (143.81,129.89) .. controls (143.36,148.42) and (135.25,163.16) .. (125.12,163.28) .. controls (114.54,163.42) and (105.77,147.59) .. (105.53,127.94) .. controls (105.53,127.65) and (105.52,127.37) .. (105.52,127.09) ;  
%Straight Lines [id:da2665856784318821] 
\draw    (143.81,129.89) -- (175,130) ;
%Straight Lines [id:da4183568713512752] 
\draw    (221,130) -- (286,130) ;
%Straight Lines [id:da7008280210203625] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (253.67,130.67) -- (253.67,109.67) ;
%Straight Lines [id:da004931382957857222] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (286,130) -- (299,110) ;
%Straight Lines [id:da5421673912203173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (286,130) -- (299,149) ;
%Straight Lines [id:da9002618227723953] 
\draw    (366,131) -- (463,131) ;
%Straight Lines [id:da5386615497177957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (366,131) -- (348,112) ;
%Straight Lines [id:da48197378870070895] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (366,131) -- (347,151) ;
%Straight Lines [id:da15445926855901215] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (414.5,131) -- (414.5,108) ;
%Straight Lines [id:da35722225834876575] 
\draw    (524,131) -- (609,131) ;
%Straight Lines [id:da4605814337400046] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (566.5,131) -- (566,108) ;
%Straight Lines [id:da19839877092631675] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (609,131) -- (627,111) ;
%Straight Lines [id:da3300801582856997] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (609,131) -- (626,151) ;

% Text Node
\draw (38.67,98.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (82,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (118,104.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{3}$};
% Text Node
\draw (118,165.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{4}$};
% Text Node
\draw (299.86,147.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-358.45]  {$1$};
% Text Node
\draw (299.86,96.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.63]  {$2$};
% Text Node
\draw (238.68,94.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.17]  {$3$};
% Text Node
\draw (628,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (630.33,93.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (560,92.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (334.28,150.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.4]  {$n$};
% Text Node
\draw (332.08,93.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.85]  {$n-1$};
% Text Node
\draw (399.67,94.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.08]  {$n-2$};
% Text Node
\draw (381.33,114.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{1}$};
% Text Node
\draw (428,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{2}$};
% Text Node
\draw (574,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{g}$};
% Text Node
\draw (181,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\dotsc $};
% Text Node
\draw (476,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\dotsc $};
% Text Node
\draw (262,111.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{4g}$};


%%%%%%%%
%%Big labels above
%%%%%%

% Text Node
\draw (160,74.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\overline{\Gamma}$};
\draw (460,74.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\overline{T}$};


\end{tikzpicture}

==> Figures/lochur.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,429); %set diagram left start at 0, and has height of 429

%Straight Lines [id:da5777122295599957] 
\draw [line width=1.5]    (154.5,80) -- (175.5,128) ;
%Straight Lines [id:da020226037620063586] 
\draw [line width=1.5]    (175.5,128) -- (173.5,77) ;
%Straight Lines [id:da6732217229634381] 
\draw [line width=1.5]    (175.5,128) -- (193.5,81) ;
%Straight Lines [id:da4942005976164361] 
\draw [line width=1.5]    (130.5,130) -- (218.5,129) ;
%Straight Lines [id:da6651033641014812] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (175.5,128) -- (209.5,87) ;
%Straight Lines [id:da8663100722756878] 
\draw [line width=1.5]    (396.5,130) -- (489.5,132) ;
%Straight Lines [id:da6653340980201286] 
\draw [line width=1.5]    (443.5,88) -- (443,131) ;
%Straight Lines [id:da17850924451081296] 
\draw [line width=1.5]    (261.5,129) -- (341.5,129.96) ;
\draw [shift={(344.5,130)}, rotate = 180.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (140,135.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.04,0.04,0.93}{4}$};
% Text Node
\draw (203,135.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.01,0.01,0.82}{4}$};
% Text Node
\draw (214,64.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1}$};
% Text Node
\draw (294,101.4) node [anchor=north west][inner sep=0.75pt]    {$\phi $};
% Text Node
\draw (170,138.4) node [anchor=north west][inner sep=0.75pt]    {$v$};


\end{tikzpicture}


==> Figures/matricesg2.tex <==
$\begin{array}{ccc}
  M_{1,1}=\left[\begin{array}{cccc|cccccc}
      2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
      0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
      0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
      0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0\\
\hline      0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0\\  
      0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1\\
      0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0\\
  \end{array}\right] &
  M_{1,2}=
  \left[\begin{array}{cccc|cccccc}
      2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
      0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
      0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
      0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0\\ \hline
      0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 1\\
  \end{array}\right] 

 &

  M_{1,3}=
    \left[\begin{array}{cccc|cccccc}
      2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
      0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
      0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
      0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0\\ \hline
      0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 3 & 2 & 1 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1\\
  \end{array}\right] 

  \\
 & & 
 \\

  & 
  M_{2,2}=
  \left[\begin{array}{cccc|cccccc}
      2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
      0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
      0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
      0 & 0 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0\\ \hline
      0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\
      0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 0 & 0\\
      0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 1\\
  \end{array}\right]
  &
  \end{array}
$

==> Figures/triangle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,693); %set diagram left start at 0, and has height of 693

%Straight Lines [id:da30928085130663696] 
\draw    (220.53,78.08) -- (279.04,77.72) ;
%Straight Lines [id:da9826370776295601] 
\draw    (220.53,78.08) -- (209.46,67.63) ;
%Straight Lines [id:da9336600730441658] 
\draw    (220.53,78.08) -- (211.44,87.8) ;
%Straight Lines [id:da6020019718389826] 
\draw    (261.65,77.9) -- (261.65,70.15) ;
%Straight Lines [id:da400229224669169] 
\draw    (261.65,70.15) -- (268.37,64.75) ;
%Straight Lines [id:da3617277894880879] 
\draw    (261.65,70.15) -- (254.93,65.11) ;
%Straight Lines [id:da3865229301671511] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (254.93,65.11) -- (256.9,58.27) ;
%Straight Lines [id:da21824753736671298] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (254.93,65.11) -- (247.81,61.15) ;
%Straight Lines [id:da25604260928241773] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (268.37,64.75) -- (269.16,58.27) ;
%Straight Lines [id:da7569607159148746] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (268.37,64.75) -- (275.09,63.67) ;
%Straight Lines [id:da26703128409331245] 
\draw    (215,28) -- (204.32,20.08) ;
%Straight Lines [id:da8639419492083855] 
\draw    (215,28) -- (206.69,37.36) ;
%Straight Lines [id:da07076079184895878] 
\draw    (243.86,77.72) -- (243.86,89.24) ;
%Shape: Ellipse [id:dp8291498550486269] 
\draw   (215,28) .. controls (215,24.02) and (221.19,20.8) .. (228.83,20.8) .. controls (236.48,20.8) and (242.67,24.02) .. (242.67,28) .. controls (242.67,31.98) and (236.48,35.2) .. (228.83,35.2) .. controls (221.19,35.2) and (215,31.98) .. (215,28) -- cycle ;
%Straight Lines [id:da4128138646192623] 
\draw    (242.67,28) -- (242.67,38.44) ;
%Straight Lines [id:da7762694933131189] 
\draw    (242.67,28) -- (279.04,27.28) ;
%Straight Lines [id:da25032948656453713] 
\draw    (260.86,27.64) -- (255.72,20.44) ;
%Straight Lines [id:da26158628070537215] 
\draw    (260.86,27.64) -- (265.2,20.44) ;
%Straight Lines [id:da4759682990766816] 
\draw    (255.72,20.44) -- (248.6,19) ;
%Straight Lines [id:da3076445413453832] 
\draw    (255.72,20.44) -- (256.11,15.76) ;
%Straight Lines [id:da9719509853914026] 
\draw    (265.2,20.44) -- (264.02,15.4) ;
%Straight Lines [id:da6419705237648854] 
\draw    (265.2,20.44) -- (270.74,17.2) ;
%Straight Lines [id:da3750656580537044] 
\draw    (248.6,19) -- (248.21,13.24) ;
%Straight Lines [id:da4629194861310155] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (248.6,19) -- (241.88,19.36) ;
%Straight Lines [id:da8396485748063993] 
\draw    (256.11,15.76) -- (252.95,10.72) ;
%Straight Lines [id:da7191016787647693] 
\draw    (256.11,15.76) -- (258.48,10.72) ;
%Straight Lines [id:da1613930797702805] 
\draw    (264.02,15.4) -- (262.04,10) ;
%Straight Lines [id:da36655256737169517] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (264.02,15.4) -- (267.58,11.08) ;
%Straight Lines [id:da28340735847124576] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270.74,17.2) -- (272.32,12.88) ;
%Straight Lines [id:da08378481872551435] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270.74,17.2) -- (275.88,17.2) ;
%Straight Lines [id:da7180833714882007] 
\draw    (243.07,44.4) -- (243.07,56.8) ;
\draw [shift={(243.07,58.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37310182915356416] 
\draw    (370.44,76.12) -- (429.34,76.48) ;
%Straight Lines [id:da22007093578795667] 
\draw    (370.44,76.12) -- (359.37,68.91) ;
%Straight Lines [id:da0462970044739377] 
\draw    (361.74,84.4) -- (370.44,76.12) ;
%Straight Lines [id:da49260214604096664] 
\draw    (394.95,76.12) -- (394.95,85.84) ;
%Straight Lines [id:da7684229246630554] 
\draw    (421.04,69.64) -- (421.04,76.84) ;
%Straight Lines [id:da0014466917835129767] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (414.72,63.87) -- (421.04,69.64) ;
%Straight Lines [id:da3924603017834949] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (426.18,63.87) -- (421.04,69.64) ;
%Straight Lines [id:da7311807717343548] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (403.65,70) -- (403.65,76.48) ;
%Straight Lines [id:da9991520795136866] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (411.16,70) -- (411.16,76.84) ;
%Straight Lines [id:da3166041476253951] 
\draw    (357.28,19.77) -- (365.98,28.05) ;
%Straight Lines [id:da4166323861221213] 
\draw    (365.98,28.05) -- (357.68,35.98) ;
%Shape: Ellipse [id:dp3003568012511586] 
\draw   (365.98,28.05) .. controls (365.98,24.08) and (372.17,20.85) .. (379.82,20.85) .. controls (387.46,20.85) and (393.65,24.08) .. (393.65,28.05) .. controls (393.65,32.03) and (387.46,35.26) .. (379.82,35.26) .. controls (372.17,35.26) and (365.98,32.03) .. (365.98,28.05) -- cycle ;
%Straight Lines [id:da5038841546972541] 
\draw    (393.65,28.05) -- (394.05,37.42) ;
%Straight Lines [id:da7696120781466333] 
\draw    (393.65,28.05) -- (428.44,28.05) ;
%Straight Lines [id:da44235971047169165] 
\draw    (403.54,27.69) -- (400.77,22.29) ;
%Straight Lines [id:da20762139610775043] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (403.54,27.69) -- (404.72,21.21) ;
%Straight Lines [id:da18903952300768978] 
\draw    (411.05,28.05) -- (409.86,22.65) ;
%Straight Lines [id:da41729491183944556] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (411.05,28.05) -- (413.02,22.29) ;
%Straight Lines [id:da36493218310929953] 
\draw    (420.14,27.69) -- (417.77,20.85) ;
%Straight Lines [id:da9283037009203146] 
\draw    (420.14,27.69) -- (423.7,21.21) ;
%Straight Lines [id:da8595605403043949] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (417.77,20.85) -- (413.42,16.53) ;
%Straight Lines [id:da4521162817629476] 
\draw    (417.77,20.85) -- (418.16,15.81) ;
%Straight Lines [id:da0036139112731685685] 
\draw    (423.7,21.21) -- (423.7,15.45) ;
%Straight Lines [id:da6115853710831634] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (423.7,21.21) -- (428.44,17.97) ;
%Straight Lines [id:da8724500253531466] 
\draw    (396.76,44.35) -- (396.76,56.75) ;
\draw [shift={(396.76,58.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7084135965316092] 
\draw    (122.6,179.57) -- (222.4,179.05) ;
%Straight Lines [id:da4087855828191511] 
\draw    (122.6,179.57) -- (107.38,169.78) ;
%Straight Lines [id:da5501356502816581] 
\draw    (122.6,179.57) -- (109.63,189.88) ;
%Straight Lines [id:da9908751369695248] 
\draw    (133.88,179.57) -- (134.3,188.98) ;
%Straight Lines [id:da11290698386993925] 
\draw    (149.95,179.31) -- (150.23,191.42) ;
%Straight Lines [id:da44707996549029905] 
\draw    (164.32,179.05) -- (164.75,188.98) ;
%Straight Lines [id:da7817253649914013] 
\draw    (177.01,179.31) -- (177.15,188.46) ;
%Straight Lines [id:da8538064216256889] 
\draw    (114.14,123.9) -- (121.19,130.09) ;
%Straight Lines [id:da18373694900448712] 
\draw    (121.19,130.09) -- (113.58,135.24) ;
%Shape: Ellipse [id:dp9977229884549417] 
\draw   (121.19,130.09) .. controls (121.19,126.31) and (125.29,123.26) .. (130.35,123.26) .. controls (135.41,123.26) and (139.52,126.31) .. (139.52,130.09) .. controls (139.52,133.86) and (135.41,136.92) .. (130.35,136.92) .. controls (125.29,136.92) and (121.19,133.86) .. (121.19,130.09) -- cycle ;
%Straight Lines [id:da9254015965940574] 
\draw    (139.52,130.09) -- (138.39,139.36) ;
%Straight Lines [id:da13917662956514176] 
\draw    (139.52,130.09) -- (150.23,130.6) ;
%Straight Lines [id:da9591934954730288] 
\draw    (150.23,191.42) -- (156.43,199.16) ;
%Straight Lines [id:da7976750256941971] 
\draw    (150.23,191.42) -- (144.59,199.16) ;
%Straight Lines [id:da13367248862342218] 
\draw    (121.75,144.26) -- (156.43,139.88) ;
%Straight Lines [id:da8192130624005887] 
\draw    (121.75,144.26) -- (114.14,141.43) ;
%Straight Lines [id:da5082995228299108] 
\draw    (121.75,144.26) -- (116.96,150.19) ;
%Straight Lines [id:da2730805977492796] 
\draw    (139.09,142.07) -- (138.39,149.16) ;
%Straight Lines [id:da20277213497282376] 
\draw    (156.43,139.88) -- (153.05,146.06) ;
%Straight Lines [id:da1533197542877247] 
\draw    (153.05,146.06) -- (149.1,151.73) ;
%Straight Lines [id:da7288715458715873] 
\draw    (153.05,146.06) -- (156.99,152.25) ;
%Straight Lines [id:da6281546640208651] 
\draw    (150.23,130.6) -- (163.76,130.09) ;
%Shape: Arc [id:dp22050251167680113] 
\draw  [draw opacity=0] (163.76,130.33) .. controls (163.09,135.81) and (160.03,139.94) .. (156.43,139.88) .. controls (156.43,139.88) and (156.43,139.88) .. (156.43,139.88) -- (156.67,128.34) -- cycle ; \draw   (163.76,130.33) .. controls (163.09,135.81) and (160.03,139.94) .. (156.43,139.88) .. controls (156.43,139.88) and (156.43,139.88) .. (156.43,139.88) ;  
%Straight Lines [id:da33555266883001833] 
\draw    (163.76,130.09) -- (163.2,140.85) ;
%Straight Lines [id:da42365872947411987] 
\draw    (163.78,130.17) -- (175.6,130.6) ;
%Straight Lines [id:da9134837166787755] 
\draw    (175.6,130.6) -- (175.04,140.39) ;
%Shape: Arc [id:dp015404048548932181] 
\draw  [draw opacity=0] (221.72,149.45) .. controls (195.88,148.22) and (175.37,139.84) .. (175.6,130.62) -- (223.07,132.55) -- cycle ; \draw   (221.72,149.45) .. controls (195.88,148.22) and (175.37,139.84) .. (175.6,130.62) ;  
%Shape: Arc [id:dp08868241151505352] 
\draw  [draw opacity=0] (153.23,146.25) .. controls (150.78,143.98) and (149.03,138.22) .. (149.03,131.48) .. controls (149.03,131.36) and (149.03,131.24) .. (149.03,131.12) -- (155.56,131.48) -- cycle ; \draw   (153.23,146.25) .. controls (150.78,143.98) and (149.03,138.22) .. (149.03,131.48) .. controls (149.03,131.36) and (149.03,131.24) .. (149.03,131.12) ;  
%Shape: Arc [id:dp1314271934813449] 
\draw  [draw opacity=0] (175.61,130.57) .. controls (176.73,123.33) and (196.73,118.33) .. (221.9,118.75) -- (226.56,133.36) -- cycle ; \draw   (175.61,130.57) .. controls (176.73,123.33) and (196.73,118.33) .. (221.9,118.75) ;  
%Straight Lines [id:da10169532015875604] 
\draw    (200.83,179.89) -- (200.83,170.61) ;
%Straight Lines [id:da9105175049068817] 
\draw    (200.83,170.61) -- (206.33,167.52) ;
%Straight Lines [id:da5590165628120602] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (206.33,167.52) -- (212.67,168.68) ;
%Straight Lines [id:da7018434804052289] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (206.33,167.52) -- (210.14,162.11) ;
%Straight Lines [id:da259667217175126] 
\draw    (189.84,162.3) -- (200.83,170.61) ;
%Straight Lines [id:da7728901151746737] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (195.76,166.75) -- (200.41,162.49) ;
%Straight Lines [id:da27717241706189766] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (189.84,162.3) -- (182.65,160.95) ;
%Straight Lines [id:da6228310001779271] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (189.84,162.3) -- (191.11,156.31) ;
%Straight Lines [id:da4169051289777046] 
\draw    (201.68,146.26) -- (201.68,140.85) ;
%Straight Lines [id:da5895622238284046] 
\draw    (201.68,140.85) -- (208.02,137.75) ;
%Straight Lines [id:da5109975927171413] 
\draw    (192.38,133.31) -- (201.68,140.85) ;
%Straight Lines [id:da4312295291314636] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (192.38,133.31) -- (184.76,132.34) ;
%Straight Lines [id:da9315875781635603] 
\draw    (192.38,133.31) -- (191.95,128.09) ;
%Straight Lines [id:da08642382455235453] 
\draw    (196.6,136.4) -- (200.83,132.73) ;
%Straight Lines [id:da9008376742684243] 
\draw    (208.02,137.75) -- (210.98,132.73) ;
%Straight Lines [id:da7758506788464743] 
\draw    (208.02,137.75) -- (213.1,140.46) ;
%Straight Lines [id:da3726693985012772] 
\draw    (200.83,119.78) -- (194.49,115.33) ;
%Straight Lines [id:da43868135367713745] 
\draw    (200.83,119.78) -- (205.49,114.17) ;
%Straight Lines [id:da8093949407898391] 
\draw    (205.49,114.17) -- (212.25,113.01) ;
%Straight Lines [id:da5087164925690493] 
\draw    (202.53,103.73) -- (205.49,114.17) ;
%Straight Lines [id:da8523643721038368] 
\draw    (184.76,117.26) -- (194.49,115.33) ;
%Straight Lines [id:da39307072604395255] 
\draw    (194.07,109.92) -- (194.49,115.33) ;
%Straight Lines [id:da14460475536233153] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (213.94,108.76) -- (212.25,113.01) ;
%Straight Lines [id:da14059607794231477] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (212.25,113.01) -- (216.06,114.94) ;
%Straight Lines [id:da09829343847203176] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (203.79,107.79) -- (208.87,106.83) ;
%Straight Lines [id:da9421797748172196] 
\draw    (198.72,101.03) -- (202.53,103.73) ;
%Straight Lines [id:da3346143652203102] 
\draw    (202.53,103.73) -- (206.33,99.48) ;
%Straight Lines [id:da6047642521052607] 
\draw    (190.68,105.67) -- (194.07,109.92) ;
%Straight Lines [id:da4537214913287777] 
\draw    (194.07,109.92) -- (197.45,106.05) ;
%Straight Lines [id:da6922930925150781] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180.11,113.01) -- (184.76,117.26) ;
%Straight Lines [id:da4865449339038015] 
\draw    (184.76,117.26) -- (181.38,121.13) ;
%Straight Lines [id:da29898434935319096] 
\draw    (188.57,111.85) -- (189.84,115.91) ;
%Straight Lines [id:da8421841746266072] 
\draw    (166.58,151.48) -- (166.21,166.68) ;
\draw [shift={(166.16,168.68)}, rotate = 271.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7819614798021477] 
\draw    (149.03,131.15) -- (146.28,135.43) ;
%Straight Lines [id:da4849735962069719] 
\draw    (146.28,135.43) -- (147.13,139.3) ;
%Straight Lines [id:da7310025762621732] 
\draw    (146.28,135.43) -- (142.9,138.53) ;
%Straight Lines [id:da0012273524585777462] 
\draw    (281.57,292.26) -- (388.88,292.26) ;
%Straight Lines [id:da16044611594441727] 
\draw    (271.98,283.43) -- (281.57,292.26) ;
%Straight Lines [id:da05208398592347607] 
\draw    (272.58,302.15) -- (281.57,292.26) ;
%Straight Lines [id:da6697983216443668] 
\draw    (294.04,300.82) -- (293.86,292.15) ;
%Straight Lines [id:da3263853740339293] 
\draw    (306.27,301.14) -- (306.33,292.36) ;
%Straight Lines [id:da12382875722206643] 
\draw    (323.53,301.14) -- (323.35,292.85) ;
%Straight Lines [id:da3064839850619181] 
\draw    (323.53,301.14) -- (327.85,307.56) ;
%Straight Lines [id:da8771334520087659] 
\draw    (318.86,308.2) -- (323.53,301.14) ;
%Straight Lines [id:da7458978966116092] 
\draw    (346.55,292.36) -- (346.91,301.14) ;
%Straight Lines [id:da8229263484601665] 
\draw    (293.56,236.69) -- (294.76,246.25) ;
%Straight Lines [id:da6810909221015367] 
\draw    (293.56,236.69) -- (303.75,236.62) ;
%Straight Lines [id:da7307581640243175] 
\draw    (303.75,236.62) -- (303.75,245.25) ;
%Shape: Arc [id:dp9359540915241626] 
\draw  [draw opacity=0] (303.77,236.58) .. controls (305.2,232.98) and (311.71,231.27) .. (318.71,232.75) .. controls (318.73,232.76) and (318.75,232.76) .. (318.77,232.77) -- (316.82,239.84) -- cycle ; \draw   (303.77,236.58) .. controls (305.2,232.98) and (311.71,231.27) .. (318.71,232.75) .. controls (318.73,232.76) and (318.75,232.76) .. (318.77,232.77) ;  
%Straight Lines [id:da01669601388541242] 
\draw    (303.75,236.62) -- (314.09,240.03) ;
%Straight Lines [id:da2482249533482066] 
\draw    (314.09,240.03) -- (316.79,247.25) ;
%Shape: Arc [id:dp15950823719332696] 
\draw  [draw opacity=0] (317.65,232.75) .. controls (320.29,232.99) and (322.34,236.07) .. (322.28,239.82) .. controls (322.23,243.7) and (319.94,246.83) .. (317.17,246.8) .. controls (316.96,246.79) and (316.76,246.78) .. (316.56,246.74) -- (317.26,239.76) -- cycle ; \draw   (317.65,232.75) .. controls (320.29,232.99) and (322.34,236.07) .. (322.28,239.82) .. controls (322.23,243.7) and (319.94,246.83) .. (317.17,246.8) .. controls (316.96,246.79) and (316.76,246.78) .. (316.56,246.74) ;  
%Straight Lines [id:da11704803009516396] 
\draw    (316.49,246.73) -- (313.19,251.67) ;
%Straight Lines [id:da42845193694717] 
\draw    (316.79,247.25) -- (319.94,251.27) ;
%Straight Lines [id:da24208608904285733] 
\draw    (314.09,240.03) -- (346.91,242.04) ;
%Straight Lines [id:da20022849881997318] 
\draw    (318.77,232.77) -- (346.46,233.61) ;
%Straight Lines [id:da6433615284188814] 
\draw    (278.57,213.95) -- (270.03,219.57) ;
%Straight Lines [id:da9800637276280539] 
\draw    (270.03,207.53) -- (278.57,213.95) ;
%Straight Lines [id:da3050445393917778] 
\draw    (278.57,213.95) -- (289.81,213.95) ;
%Straight Lines [id:da5579670938398555] 
\draw    (289.81,213.95) -- (290.26,222.38) ;
%Straight Lines [id:da947856688128613] 
\draw    (289.81,213.95) -- (303.75,214.35) ;
%Straight Lines [id:da47161174043844833] 
\draw    (303.75,214.35) -- (304.2,221.98) ;
%Straight Lines [id:da4790296483494856] 
\draw    (303.75,214.35) -- (318.59,214.75) ;
%Straight Lines [id:da6712619856952078] 
\draw    (318.59,214.75) -- (318.59,220.37) ;
%Straight Lines [id:da04802022745770951] 
\draw    (318.59,220.37) -- (321.29,225.59) ;
%Straight Lines [id:da16377374828308477] 
\draw    (318.59,220.37) -- (315.44,225.19) ;
%Straight Lines [id:da5756231826644371] 
\draw    (318.77,232.77) -- (318.14,236.42) ;
%Straight Lines [id:da2802735555183449] 
\draw    (318.14,236.42) -- (314.54,237.62) ;
%Straight Lines [id:da7266988077109247] 
\draw    (318.14,236.42) -- (319.94,238.83) ;
%Shape: Arc [id:dp49840146413712394] 
\draw  [draw opacity=0] (318.28,214.71) .. controls (334.89,216.94) and (347.24,224.65) .. (346.29,232.52) .. controls (346.27,232.69) and (346.25,232.85) .. (346.22,233.02) -- (313.8,229.41) -- cycle ; \draw   (318.28,214.71) .. controls (334.89,216.94) and (347.24,224.65) .. (346.29,232.52) .. controls (346.27,232.69) and (346.25,232.85) .. (346.22,233.02) ;  
%Straight Lines [id:da31476921823018333] 
\draw    (346.23,232.96) -- (346.55,238.87) ;
%Straight Lines [id:da5521020453108105] 
\draw    (346.91,242.04) -- (347.09,248.46) ;
%Straight Lines [id:da5374904071698978] 
\draw    (346.46,233.61) -- (388.64,233.73) ;
%Straight Lines [id:da05995536390271439] 
\draw    (346.91,242.04) -- (388.64,242.4) ;
%Straight Lines [id:da8953390586929622] 
\draw    (332.89,212.55) -- (332.89,218.33) ;
%Straight Lines [id:da6934956740103033] 
\draw    (332.62,233.19) -- (332.53,228.28) ;
%Straight Lines [id:da7973333115846599] 
\draw    (333.25,241.76) -- (332.89,237.91) ;
%Straight Lines [id:da62715040012373] 
\draw    (371.01,227.31) -- (373.71,233.89) ;
%Straight Lines [id:da49417091257634227] 
\draw    (377.13,226.67) -- (373.71,233.89) ;
%Straight Lines [id:da730689691850815] 
\draw    (328.93,208.37) -- (332.89,212.55) ;
%Straight Lines [id:da7854881345304257] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (335.76,208.05) -- (332.89,212.55) ;
%Straight Lines [id:da22894481221672058] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (329.65,224.74) -- (332.53,228.28) ;
%Straight Lines [id:da6266447696295065] 
\draw    (335.04,224.42) -- (332.53,228.28) ;
%Straight Lines [id:da4307932801308463] 
\draw    (330.37,235.34) -- (332.89,237.91) ;
%Straight Lines [id:da7447132396161793] 
\draw    (335.04,235.02) -- (332.89,237.91) ;
%Straight Lines [id:da12681495426551725] 
\draw    (359.14,228.28) -- (360.76,233.89) ;
%Straight Lines [id:da5530592292897314] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (362.74,227.31) -- (360.76,233.89) ;
%Straight Lines [id:da358060593851796] 
\draw    (360.58,237.91) -- (360.76,242.08) ;
%Straight Lines [id:da027419426114756895] 
\draw    (373.89,237.91) -- (374.43,242.24) ;
%Straight Lines [id:da946561894839542] 
\draw    (371.73,235.34) -- (373.89,237.91) ;
%Straight Lines [id:da9506248263811043] 
\draw    (376.77,235.66) -- (373.89,237.91) ;
%Straight Lines [id:da49665170822361704] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (366.7,223.14) -- (371.01,227.31) ;
%Straight Lines [id:da17751367438445387] 
\draw    (372.45,222.18) -- (371.01,227.31) ;
%Straight Lines [id:da2267957219636989] 
\draw    (376.95,221.54) -- (377.13,226.67) ;
%Straight Lines [id:da04938377246912795] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (382.7,223.62) -- (377.13,226.67) ;
%Straight Lines [id:da33750157095660027] 
\draw    (335.04,286.37) -- (335.22,292.26) ;
%Straight Lines [id:da4974125798701847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330.37,282.84) -- (335.4,287.34) ;
%Straight Lines [id:da20583559456530187] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340.8,282.2) -- (335.4,287.34) ;
%Straight Lines [id:da932942348158809] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.94,285.73) -- (361.12,292.31) ;
%Straight Lines [id:da4765443371621332] 
\draw    (374.25,291.83) -- (374.25,286.05) ;
%Straight Lines [id:da518815645938628] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370.29,281.88) -- (374.61,287.02) ;
%Straight Lines [id:da24656137926114008] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (378.57,281.88) -- (374.61,287.02) ;
%Straight Lines [id:da2959210798409917] 
\draw    (336.12,254.6) -- (336.61,272.18) ;
\draw [shift={(336.66,274.18)}, rotate = 268.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08276908189826915] 
\draw    (280.76,179.57) -- (380.56,179.05) ;
%Straight Lines [id:da6422380183807637] 
\draw    (280.76,179.57) -- (265.54,169.78) ;
%Straight Lines [id:da9166207741911805] 
\draw    (280.76,179.57) -- (267.79,189.88) ;
%Straight Lines [id:da4484470170051962] 
\draw    (292.04,179.57) -- (292.46,188.98) ;
%Straight Lines [id:da3615277730416253] 
\draw    (308.11,179.31) -- (308.39,191.42) ;
%Straight Lines [id:da29044668567593157] 
\draw    (322.48,179.05) -- (322.34,188.46) ;
%Straight Lines [id:da756270747306854] 
\draw    (335.17,179.31) -- (335.31,188.98) ;
%Straight Lines [id:da622866640195231] 
\draw    (272.3,123.9) -- (279.35,130.09) ;
%Straight Lines [id:da3447753222096199] 
\draw    (279.35,130.09) -- (271.74,135.24) ;
%Shape: Ellipse [id:dp138706432984935] 
\draw   (279.35,130.09) .. controls (279.35,126.31) and (283.45,123.26) .. (288.51,123.26) .. controls (293.57,123.26) and (297.67,126.31) .. (297.67,130.09) .. controls (297.67,133.86) and (293.57,136.92) .. (288.51,136.92) .. controls (283.45,136.92) and (279.35,133.86) .. (279.35,130.09) -- cycle ;
%Straight Lines [id:da5116952626253368] 
\draw    (297.67,130.09) -- (296.55,139.36) ;
%Straight Lines [id:da753671333915892] 
\draw    (297.67,130.09) -- (308.39,130.6) ;
%Straight Lines [id:da9646125682594928] 
\draw    (308.39,191.42) -- (314.59,199.16) ;
%Straight Lines [id:da5046509165269268] 
\draw    (308.39,191.42) -- (302.75,199.16) ;
%Straight Lines [id:da9432032735602063] 
\draw    (279.91,144.26) -- (314.59,139.88) ;
%Straight Lines [id:da24363187612397663] 
\draw    (279.91,144.26) -- (272.3,141.43) ;
%Straight Lines [id:da246779434397282] 
\draw    (279.91,144.26) -- (275.12,150.19) ;
%Straight Lines [id:da7705472429239695] 
\draw    (297.25,142.07) -- (296.55,149.16) ;
%Straight Lines [id:da025897620622789663] 
\draw    (314.59,139.88) -- (311.21,146.06) ;
%Straight Lines [id:da7500175255753128] 
\draw    (311.21,146.06) -- (307.26,151.73) ;
%Straight Lines [id:da678476979520996] 
\draw    (311.21,146.06) -- (315.15,152.25) ;
%Straight Lines [id:da48549426438853516] 
\draw    (308.39,130.6) -- (321.92,130.09) ;
%Shape: Arc [id:dp6170616504065871] 
\draw  [draw opacity=0] (321.92,130.33) .. controls (321.25,135.81) and (318.19,139.94) .. (314.59,139.88) .. controls (314.59,139.88) and (314.59,139.88) .. (314.59,139.88) -- (314.83,128.34) -- cycle ; \draw   (321.92,130.33) .. controls (321.25,135.81) and (318.19,139.94) .. (314.59,139.88) .. controls (314.59,139.88) and (314.59,139.88) .. (314.59,139.88) ;  
%Straight Lines [id:da9477993338879314] 
\draw    (321.92,130.09) -- (321.36,140.85) ;
%Straight Lines [id:da17778113616462332] 
\draw    (321.94,130.17) -- (333.76,130.6) ;
%Straight Lines [id:da6624396400077459] 
\draw    (333.76,130.6) -- (333.2,140.39) ;
%Shape: Arc [id:dp6926228368550871] 
\draw  [draw opacity=0] (379.88,149.45) .. controls (354.04,148.22) and (333.53,139.84) .. (333.76,130.62) -- (381.23,132.55) -- cycle ; \draw   (379.88,149.45) .. controls (354.04,148.22) and (333.53,139.84) .. (333.76,130.62) ;  
%Shape: Arc [id:dp41799422975583855] 
\draw  [draw opacity=0] (311.39,146.25) .. controls (308.94,143.98) and (307.19,138.22) .. (307.19,131.48) .. controls (307.19,131.36) and (307.19,131.24) .. (307.19,131.12) -- (313.72,131.48) -- cycle ; \draw   (311.39,146.25) .. controls (308.94,143.98) and (307.19,138.22) .. (307.19,131.48) .. controls (307.19,131.36) and (307.19,131.24) .. (307.19,131.12) ;  
%Shape: Arc [id:dp12213346596831243] 
\draw  [draw opacity=0] (333.77,130.57) .. controls (334.89,123.33) and (354.89,118.33) .. (380.06,118.75) -- (384.72,133.36) -- cycle ; \draw   (333.77,130.57) .. controls (334.89,123.33) and (354.89,118.33) .. (380.06,118.75) ;  
%Straight Lines [id:da3686516480998314] 
\draw    (324.74,151.48) -- (324.37,166.68) ;
\draw [shift={(324.32,168.68)}, rotate = 271.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9451104034255176] 
\draw    (307.19,131.15) -- (304.44,135.43) ;
%Straight Lines [id:da3799284468107036] 
\draw    (304.44,135.43) -- (305.29,139.3) ;
%Straight Lines [id:da15669521348418258] 
\draw    (304.44,135.43) -- (301.06,138.53) ;
%Straight Lines [id:da8205378778824401] 
\draw    (434.69,180.34) -- (534.49,179.83) ;
%Straight Lines [id:da10707448491790728] 
\draw    (434.69,180.34) -- (419.47,170.55) ;
%Straight Lines [id:da6178886104797308] 
\draw    (434.69,180.34) -- (421.72,190.65) ;
%Straight Lines [id:da27079448107953685] 
\draw    (445.97,180.34) -- (445.83,189.75) ;
%Straight Lines [id:da28321869112246834] 
\draw    (462.04,180.08) -- (462.32,192.2) ;
%Straight Lines [id:da07842136628578378] 
\draw    (476.42,179.83) -- (476.27,188.72) ;
%Straight Lines [id:da8623510004568853] 
\draw    (503.06,180.47) -- (503.34,190.26) ;
%Straight Lines [id:da465108126287888] 
\draw    (426.23,124.67) -- (433.28,130.86) ;
%Straight Lines [id:da0004021729261356466] 
\draw    (433.28,130.86) -- (425.67,136.01) ;
%Shape: Ellipse [id:dp7614148510168004] 
\draw   (433.28,130.86) .. controls (433.28,127.09) and (437.38,124.03) .. (442.44,124.03) .. controls (447.5,124.03) and (451.61,127.09) .. (451.61,130.86) .. controls (451.61,134.63) and (447.5,137.69) .. (442.44,137.69) .. controls (437.38,137.69) and (433.28,134.63) .. (433.28,130.86) -- cycle ;
%Straight Lines [id:da8628007313649084] 
\draw    (451.61,130.86) -- (450.48,140.14) ;
%Straight Lines [id:da104177119515515] 
\draw    (451.61,130.86) -- (462.32,131.37) ;
%Straight Lines [id:da7398411609128877] 
\draw    (462.32,192.2) -- (468.52,199.93) ;
%Straight Lines [id:da5570637180181377] 
\draw    (462.32,192.2) -- (456.68,199.93) ;
%Straight Lines [id:da35758547879073643] 
\draw    (433.84,145.03) -- (468.52,140.65) ;
%Straight Lines [id:da6960230354451995] 
\draw    (433.84,145.03) -- (426.23,142.2) ;
%Straight Lines [id:da18105218186465355] 
\draw    (433.84,145.03) -- (429.05,150.96) ;
%Straight Lines [id:da23365851102922064] 
\draw    (451.18,142.84) -- (450.48,149.93) ;
%Straight Lines [id:da25939969340182234] 
\draw    (468.52,140.65) -- (465.14,146.84) ;
%Straight Lines [id:da4740853313789668] 
\draw    (465.14,146.84) -- (461.19,152.51) ;
%Straight Lines [id:da7297438987985612] 
\draw    (465.14,146.84) -- (469.09,153.02) ;
%Straight Lines [id:da5360502352543823] 
\draw    (462.32,131.37) -- (475.85,130.86) ;
%Shape: Arc [id:dp3875978369386308] 
\draw  [draw opacity=0] (475.85,131.1) .. controls (475.18,136.58) and (472.12,140.72) .. (468.52,140.65) .. controls (468.52,140.65) and (468.52,140.65) .. (468.52,140.65) -- (468.76,129.11) -- cycle ; \draw   (475.85,131.1) .. controls (475.18,136.58) and (472.12,140.72) .. (468.52,140.65) .. controls (468.52,140.65) and (468.52,140.65) .. (468.52,140.65) ;  
%Straight Lines [id:da3064505627570808] 
\draw    (475.85,130.86) -- (475.29,141.62) ;
%Straight Lines [id:da5622672600343186] 
\draw    (475.87,130.94) -- (502.07,130.99) ;
%Straight Lines [id:da5218459684781918] 
\draw    (502.07,130.99) -- (501.51,140.78) ;
%Shape: Arc [id:dp5165987677625719] 
\draw  [draw opacity=0] (533.11,149.17) .. controls (515.51,148.26) and (501.7,140.17) .. (502.07,130.95) -- (534.46,132.27) -- cycle ; \draw   (533.11,149.17) .. controls (515.51,148.26) and (501.7,140.17) .. (502.07,130.95) ;  
%Shape: Arc [id:dp2735137081119625] 
\draw  [draw opacity=0] (465.33,147.02) .. controls (462.87,144.75) and (461.12,139) .. (461.12,132.25) .. controls (461.12,132.13) and (461.12,132.01) .. (461.12,131.89) -- (467.65,132.25) -- cycle ; \draw   (465.33,147.02) .. controls (462.87,144.75) and (461.12,139) .. (461.12,132.25) .. controls (461.12,132.13) and (461.12,132.01) .. (461.12,131.89) ;  
%Shape: Arc [id:dp5392982103880686] 
\draw  [draw opacity=0] (502.06,131.06) .. controls (502.85,123.94) and (517.22,118.73) .. (535.47,118.59) -- (540.11,133.14) -- cycle ; \draw   (502.06,131.06) .. controls (502.85,123.94) and (517.22,118.73) .. (535.47,118.59) ;  
%Straight Lines [id:da005648351030242971] 
\draw    (478.67,152.25) -- (478.3,167.45) ;
\draw [shift={(478.25,169.45)}, rotate = 271.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2162252348636413] 
\draw    (461.12,131.92) -- (458.37,136.21) ;
%Straight Lines [id:da05347838792746651] 
\draw    (458.37,136.21) -- (459.22,140.07) ;
%Straight Lines [id:da14891423143382276] 
\draw    (458.37,136.21) -- (454.99,139.3) ;
%Straight Lines [id:da2817215317454693] 
\draw    (346.14,173.25) -- (346.31,178.92) ;
%Straight Lines [id:da6240618316073991] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (341.74,169.85) -- (346.48,174.18) ;
%Straight Lines [id:da20506857504977072] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (351.55,169.23) -- (346.48,174.18) ;

%Straight Lines [id:da15017520788624084] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (359.78,172.64) -- (359.95,178.98) ;
%Straight Lines [id:da6366681417691502] 
\draw    (372.3,178.51) -- (372.3,172.95) ;
%Straight Lines [id:da29734144014148667] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (368.58,168.92) -- (372.64,173.87) ;
%Straight Lines [id:da022096505058170957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (376.36,168.92) -- (372.64,173.87) ;
%Straight Lines [id:da9594767969518747] 
\draw    (345.29,137.43) -- (345.46,143.1) ;
%Straight Lines [id:da015410775307525437] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340.89,134.03) -- (345.63,138.36) ;
%Straight Lines [id:da7577915450954993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350.7,133.41) -- (345.63,138.36) ;
%Straight Lines [id:da14883719574758514] 
\draw    (338.11,119.27) -- (341.66,123.92) ;
%Straight Lines [id:da07308756807696914] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (332.39,118.63) -- (338.95,119.87) ;
%Straight Lines [id:da5372988866358599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (337.57,113.72) -- (338.95,119.87) ;
%Straight Lines [id:da1641444793142759] 
\draw    (341.91,117.84) -- (342.08,123.51) ;
%Straight Lines [id:da8627321120973701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.95,111.66) -- (342.25,118.77) ;
%Straight Lines [id:da8990185339920549] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (347.32,113.82) -- (342.25,118.77) ;
%Straight Lines [id:da16019786334198982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (358.09,139.65) -- (358.26,145.99) ;
%Straight Lines [id:da7908130909026139] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (358.66,112.84) -- (358.82,119.18) ;
%Straight Lines [id:da48166353639360127] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (354.48,113.2) -- (358.82,119.18) ;
%Straight Lines [id:da847510068221748] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (371.17,148.62) -- (371.17,143.05) ;
%Straight Lines [id:da42073728331334315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (367.45,139.03) -- (371.51,143.98) ;
%Straight Lines [id:da8933406285700167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (375.23,139.03) -- (371.51,143.98) ;

%Straight Lines [id:da00005102869014517175] 
\draw    (370.47,118.97) -- (373.19,113.98) ;
%Straight Lines [id:da6333746715348683] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (373.09,109.6) -- (373.04,114.95) ;
%Straight Lines [id:da22467811202545618] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (378.78,112.04) -- (373.04,114.95) ;
%Straight Lines [id:da27038906449192956] 
\draw    (370.47,118.97) -- (367.89,113.91) ;
%Straight Lines [id:da4105613332467677] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (362.3,112.64) -- (368.76,114.48) ;
%Straight Lines [id:da5258667072005123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.6,108.47) -- (368.76,114.48) ;
%Straight Lines [id:da5041486362764847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (484.59,172.93) -- (484.59,180.08) ;
%Straight Lines [id:da6771395160013487] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (493.47,172.93) -- (493.47,180.08) ;
%Straight Lines [id:da05651380220893443] 
\draw    (483.75,124.22) -- (483.75,131.37) ;
%Straight Lines [id:da5668497319346837] 
\draw    (493.05,124.22) -- (493.05,131.37) ;
%Straight Lines [id:da8275654673083974] 
\draw    (496.22,125.58) -- (493.05,131.37) ;
%Straight Lines [id:da2440631970467373] 
\draw    (486.92,125.58) -- (483.75,131.37) ;
%Straight Lines [id:da6721200056813375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (489.88,125.58) -- (493.05,131.37) ;
%Straight Lines [id:da9638935796302921] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (480.57,125.58) -- (483.75,131.37) ;
%Straight Lines [id:da3448290836952388] 
\draw    (519.06,168.87) -- (519.06,180.47) ;
%Straight Lines [id:da5074665767279054] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (519.48,174.29) -- (524.98,174.29) ;
%Straight Lines [id:da17898761690163134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.83,163.46) -- (519.06,168.87) ;
%Straight Lines [id:da23145575424777953] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (523.71,163.07) -- (519.06,168.87) ;
%Straight Lines [id:da9459169975982056] 
\draw    (518.63,135.24) -- (518.63,146.84) ;
%Straight Lines [id:da3327891362550681] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (519.06,140.65) -- (524.55,140.65) ;
%Straight Lines [id:da8440198297754162] 
\draw    (514.4,129.83) -- (518.63,135.24) ;
%Straight Lines [id:da635373614509456] 
\draw    (523.29,129.44) -- (518.63,135.24) ;
%Straight Lines [id:da06457643687894432] 
\draw    (524.84,110.08) -- (519.01,120.38) ;
%Straight Lines [id:da23806316352807144] 
\draw    (522.49,115.07) -- (527.37,117.38) ;
%Straight Lines [id:da022331257260188808] 
\draw    (523.8,103.5) -- (524.84,110.08) ;
%Straight Lines [id:da840735784958015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (531.89,106.89) -- (524.84,110.08) ;
%Straight Lines [id:da6932949293229329] 
\draw    (513.67,109.09) -- (518.55,119.79) ;
%Straight Lines [id:da9577710123012024] 
\draw    (516.34,113.93) -- (521.41,112) ;
%Straight Lines [id:da7422952625430528] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (507.49,105.57) -- (513.67,109.09) ;
%Straight Lines [id:da3246690147404032] 
\draw    (515.53,102.1) -- (513.67,109.09) ;
%Straight Lines [id:da39020342332995206] 
\draw    (267.79,230.6) -- (274.84,236.78) ;
%Straight Lines [id:da8469645866051578] 
\draw    (274.84,236.78) -- (267.23,241.94) ;
%Shape: Ellipse [id:dp7639264430145514] 
\draw   (274.84,236.78) .. controls (274.84,233.01) and (278.94,229.95) .. (284,229.95) .. controls (289.06,229.95) and (293.16,233.01) .. (293.16,236.78) .. controls (293.16,240.56) and (289.06,243.61) .. (284,243.61) .. controls (278.94,243.61) and (274.84,240.56) .. (274.84,236.78) -- cycle ;

%Straight Lines [id:da33154555787455764] 
\draw    (6,364.25) -- (11.13,371.07) ;
%Straight Lines [id:da11494618276608581] 
\draw    (11.13,371.07) -- (6,376.58) ;
%Shape: Ellipse [id:dp9873392234136431] 
\draw   (11.13,371.07) .. controls (11.13,367.64) and (14.58,364.86) .. (18.83,364.86) .. controls (23.09,364.86) and (26.54,367.64) .. (26.54,371.07) .. controls (26.54,374.51) and (23.09,377.29) .. (18.83,377.29) .. controls (14.58,377.29) and (11.13,374.51) .. (11.13,371.07) -- cycle ;
%Straight Lines [id:da452694841800396] 
\draw    (26.54,371.07) -- (26.14,380.98) ;
%Straight Lines [id:da8819495955953662] 
\draw    (26.54,371.07) -- (37.2,371.29) ;
%Straight Lines [id:da0895876310746917] 
\draw    (11.13,383.84) -- (47.07,384.06) ;
%Shape: Arc [id:dp46879500856958134] 
\draw  [draw opacity=0] (44.02,390.59) .. controls (39.87,386.17) and (37.2,379.25) .. (37.2,371.48) .. controls (37.2,371.42) and (37.2,371.37) .. (37.2,371.31) -- (54.77,371.48) -- cycle ; \draw   (44.02,390.59) .. controls (39.87,386.17) and (37.2,379.25) .. (37.2,371.48) .. controls (37.2,371.42) and (37.2,371.37) .. (37.2,371.31) ;  
%Straight Lines [id:da2784345344017478] 
\draw    (47.07,384.06) -- (44.03,390.6) ;
%Straight Lines [id:da49111953517344253] 
\draw    (44.03,390.6) -- (46.28,395.82) ;
%Straight Lines [id:da5485851422662396] 
\draw    (44.03,390.6) -- (41.86,395.82) ;
%Straight Lines [id:da8479501199202237] 
\draw    (37.2,371.29) -- (51.81,371.74) ;
%Shape: Arc [id:dp08373489978269233] 
\draw  [draw opacity=0] (51.81,372.11) .. controls (51.81,372.14) and (51.81,372.17) .. (51.81,372.2) .. controls (51.81,378.75) and (49.26,384.06) .. (46.12,384.06) .. controls (46.1,384.06) and (46.07,384.06) .. (46.05,384.06) -- (46.12,372.2) -- cycle ; \draw   (51.81,372.11) .. controls (51.81,372.14) and (51.81,372.17) .. (51.81,372.2) .. controls (51.81,378.75) and (49.26,384.06) .. (46.12,384.06) .. controls (46.1,384.06) and (46.07,384.06) .. (46.05,384.06) ;  
%Straight Lines [id:da644778896786592] 
\draw    (25.75,383.84) -- (25.75,390.89) ;
%Straight Lines [id:da19601386893591588] 
\draw    (11.13,383.84) -- (6.47,379.62) ;
%Straight Lines [id:da9983083497147942] 
\draw    (11.13,383.84) -- (7.74,389.48) ;
%Straight Lines [id:da09475026558583433] 
\draw    (51.81,372.1) -- (53.86,381.02) ;
%Straight Lines [id:da9132243460513687] 
\draw    (51.81,371.74) -- (63.66,371.87) ;
%Shape: Arc [id:dp2735275884861048] 
\draw  [draw opacity=0] (78.34,405.95) .. controls (69.8,398.73) and (64.03,386.13) .. (63.65,371.7) -- (95.08,370.2) -- cycle ; \draw   (78.34,405.95) .. controls (69.8,398.73) and (64.03,386.13) .. (63.65,371.7) ;  
%Straight Lines [id:da32585823380182055] 
\draw    (11.21,398.99) -- (81.66,398.28) ;
%Straight Lines [id:da02155948472943736] 
\draw    (81.66,398.28) -- (78.48,406.07) ;
%Shape: Arc [id:dp699568021099064] 
\draw  [draw opacity=0] (88.82,371.87) .. controls (88.82,371.87) and (88.82,371.87) .. (88.82,371.87) .. controls (88.82,386.31) and (85.64,398.05) .. (81.68,398.28) -- (81.56,371.87) -- cycle ; \draw   (88.82,371.87) .. controls (88.82,371.87) and (88.82,371.87) .. (88.82,371.87) .. controls (88.82,386.31) and (85.64,398.05) .. (81.68,398.28) ;  
%Straight Lines [id:da5473031078260744] 
\draw    (63.66,371.87) -- (88.82,371.87) ;
%Straight Lines [id:da03739133039295295] 
\draw    (11.21,398.99) -- (6.47,395.46) ;
%Straight Lines [id:da625070350962535] 
\draw    (11.21,398.99) -- (8.05,404.62) ;
%Straight Lines [id:da8199912870700259] 
\draw    (25.27,398.86) -- (25.11,406.38) ;
%Straight Lines [id:da8258168637524581] 
\draw    (41.7,399.16) -- (41.54,405.68) ;
%Straight Lines [id:da20736829547733282] 
\draw    (41.54,405.68) -- (44.38,410.96) ;
%Straight Lines [id:da9377801522723694] 
\draw    (41.54,405.68) -- (39.33,410.96) ;
%Straight Lines [id:da17444776449101984] 
\draw    (37.2,371.29) -- (35.22,377.15) ;
%Straight Lines [id:da33675200238901026] 
\draw    (35.22,377.15) -- (36.17,381.73) ;
%Straight Lines [id:da661292532385575] 
\draw    (35.22,377.15) -- (32.38,378.91) ;
%Straight Lines [id:da7471021712944976] 
\draw    (51.81,372.1) -- (52.28,382.79) ;
%Straight Lines [id:da19045855420982782] 
\draw    (51.81,398.81) -- (51.97,406.38) ;
%Straight Lines [id:da7207026742331479] 
\draw    (78.8,406.07) -- (82.61,413.43) ;
%Straight Lines [id:da8585768134615317] 
\draw    (78.8,406.07) -- (75.35,413.43) ;
%Straight Lines [id:da5535719310912197] 
\draw    (63.66,371.87) -- (60.18,378.91) ;
%Straight Lines [id:da7264795226655545] 
\draw    (60.18,378.91) -- (57.34,380.32) ;
%Straight Lines [id:da01954319388595427] 
\draw    (60.18,378.91) -- (59.55,383.14) ;
%Straight Lines [id:da03720053541451773] 
\draw    (63.66,371.87) -- (62.71,385.25) ;
%Straight Lines [id:da2990992367648728] 
\draw    (62.71,385.25) -- (64.29,389.48) ;
%Straight Lines [id:da47896817305029793] 
\draw    (62.71,385.25) -- (59.87,388.07) ;
%Straight Lines [id:da8310851914821464] 
\draw    (88.82,371.87) -- (90.83,382.79) ;
%Straight Lines [id:da6356568396557287] 
\draw    (88.82,371.87) -- (93.35,382.79) ;
%Straight Lines [id:da9832145635889433] 
\draw    (88.82,371.87) -- (95.25,381.73) ;
%Straight Lines [id:da048970262288826394] 
\draw    (88.82,371.87) -- (104.41,372.22) ;
%Shape: Arc [id:dp31996925493030925] 
\draw  [draw opacity=0] (104.85,373.74) .. controls (107.05,363.17) and (117.06,355.19) .. (129.08,355.19) .. controls (129.34,355.19) and (129.6,355.2) .. (129.85,355.2) -- (129.08,378.1) -- cycle ; \draw   (104.85,373.74) .. controls (107.05,363.17) and (117.06,355.19) .. (129.08,355.19) .. controls (129.34,355.19) and (129.6,355.2) .. (129.85,355.2) ;  
%Shape: Arc [id:dp5184002936969061] 
\draw  [draw opacity=0] (154.96,366) .. controls (154.9,366) and (154.83,366) .. (154.76,366) .. controls (140.94,366) and (129.74,360.45) .. (129.74,353.61) .. controls (129.74,346.77) and (140.94,341.23) .. (154.76,341.23) .. controls (154.84,341.23) and (154.91,341.23) .. (154.98,341.23) -- (154.76,353.61) -- cycle ; \draw   (154.96,366) .. controls (154.9,366) and (154.83,366) .. (154.76,366) .. controls (140.94,366) and (129.74,360.45) .. (129.74,353.61) .. controls (129.74,346.77) and (140.94,341.23) .. (154.76,341.23) .. controls (154.84,341.23) and (154.91,341.23) .. (154.98,341.23) ;  
%Shape: Arc [id:dp106776095013003] 
\draw  [draw opacity=0] (155.17,390.7) .. controls (155.05,390.7) and (154.93,390.7) .. (154.82,390.7) .. controls (127.34,390.7) and (105.07,382.68) .. (105.07,372.78) -- (154.82,372.78) -- cycle ; \draw   (155.17,390.7) .. controls (155.05,390.7) and (154.93,390.7) .. (154.82,390.7) .. controls (127.34,390.7) and (105.07,382.68) .. (105.07,372.78) ;  
%Straight Lines [id:da035995076801519144] 
\draw    (104.41,372.22) -- (102.52,382.43) ;
%Straight Lines [id:da5266761280206727] 
\draw    (104.96,373.26) -- (105.04,382.79) ;
%Straight Lines [id:da24334975410359538] 
\draw    (104.41,372.22) -- (99.36,382.08) ;
%Straight Lines [id:da20630306577378876] 
\draw    (129.77,355.2) -- (129.68,364.47) ;
%Straight Lines [id:da17951645302062103] 
\draw    (129.77,355.2) -- (126.21,363.41) ;
%Straight Lines [id:da5249371078221468] 
\draw    (129.21,387.72) -- (129.37,396.17) ;
%Straight Lines [id:da015107352418992415] 
\draw    (173.44,364.25) -- (178.57,371.07) ;
%Straight Lines [id:da4110406546494929] 
\draw    (178.57,371.07) -- (173.44,376.58) ;
%Shape: Ellipse [id:dp5673140268130372] 
\draw   (178.57,371.07) .. controls (178.57,367.64) and (182.02,364.86) .. (186.28,364.86) .. controls (190.53,364.86) and (193.98,367.64) .. (193.98,371.07) .. controls (193.98,374.51) and (190.53,377.29) .. (186.28,377.29) .. controls (182.02,377.29) and (178.57,374.51) .. (178.57,371.07) -- cycle ;
%Straight Lines [id:da9268429378414575] 
\draw    (193.98,371.07) -- (193.58,380.98) ;
%Straight Lines [id:da908998320248052] 
\draw    (193.98,371.07) -- (204.64,371.29) ;
%Straight Lines [id:da37962834763829556] 
\draw    (178.57,383.84) -- (214.51,384.06) ;
%Shape: Arc [id:dp4974021868814933] 
\draw  [draw opacity=0] (211.96,391.1) .. controls (207.53,386.72) and (204.64,379.56) .. (204.64,371.48) .. controls (204.64,371.42) and (204.64,371.37) .. (204.64,371.31) -- (222.21,371.48) -- cycle ; \draw   (211.96,391.1) .. controls (207.53,386.72) and (204.64,379.56) .. (204.64,371.48) .. controls (204.64,371.42) and (204.64,371.37) .. (204.64,371.31) ;  
%Straight Lines [id:da8571353876465901] 
\draw    (214.51,384.06) -- (211.47,390.6) ;
%Straight Lines [id:da0625772123418864] 
\draw    (211.47,390.6) -- (213.72,395.82) ;
%Straight Lines [id:da5611175619073225] 
\draw    (211.47,390.6) -- (209.3,395.82) ;
%Straight Lines [id:da7579746682504738] 
\draw    (204.64,371.29) -- (219.25,371.74) ;
%Shape: Arc [id:dp13337629267165618] 
\draw  [draw opacity=0] (219.25,372.11) .. controls (219.25,372.14) and (219.25,372.17) .. (219.25,372.2) .. controls (219.25,378.75) and (216.7,384.06) .. (213.56,384.06) .. controls (213.54,384.06) and (213.51,384.06) .. (213.49,384.06) -- (213.56,372.2) -- cycle ; \draw   (219.25,372.11) .. controls (219.25,372.14) and (219.25,372.17) .. (219.25,372.2) .. controls (219.25,378.75) and (216.7,384.06) .. (213.56,384.06) .. controls (213.54,384.06) and (213.51,384.06) .. (213.49,384.06) ;  
%Straight Lines [id:da8540872608051873] 
\draw    (193.19,383.84) -- (193.19,390.89) ;
%Straight Lines [id:da4745888123277371] 
\draw    (178.57,383.84) -- (173.91,379.62) ;
%Straight Lines [id:da8401412315597441] 
\draw    (178.57,383.84) -- (175.18,389.48) ;
%Straight Lines [id:da7518536365040815] 
\draw    (219.25,372.1) -- (221.3,381.02) ;
%Straight Lines [id:da3519825103895269] 
\draw    (219.25,371.74) -- (231.1,371.87) ;
%Shape: Arc [id:dp9309142176986536] 
\draw  [draw opacity=0] (246.19,406.29) .. controls (237.42,399.12) and (231.47,386.36) .. (231.09,371.7) -- (262.52,370.2) -- cycle ; \draw   (246.19,406.29) .. controls (237.42,399.12) and (231.47,386.36) .. (231.09,371.7) ;  
%Straight Lines [id:da019068919431525666] 
\draw    (178.65,398.99) -- (249.1,398.28) ;
%Straight Lines [id:da9283827576361776] 
\draw    (249.1,398.28) -- (245.92,406.07) ;
%Shape: Arc [id:dp1338175288590575] 
\draw  [draw opacity=0] (256.27,371.87) .. controls (256.27,371.87) and (256.27,371.87) .. (256.27,371.87) .. controls (256.27,386.31) and (253.08,398.05) .. (249.12,398.28) -- (249,371.87) -- cycle ; \draw   (256.27,371.87) .. controls (256.27,371.87) and (256.27,371.87) .. (256.27,371.87) .. controls (256.27,386.31) and (253.08,398.05) .. (249.12,398.28) ;  
%Straight Lines [id:da82256497324916] 
\draw    (231.1,371.87) -- (256.27,371.87) ;
%Straight Lines [id:da8605886905528568] 
\draw    (178.65,398.99) -- (173.91,395.46) ;
%Straight Lines [id:da5935291765155457] 
\draw    (178.65,398.99) -- (175.49,404.62) ;
%Straight Lines [id:da5669799868986809] 
\draw    (192.71,398.86) -- (192.55,406.38) ;
%Straight Lines [id:da7907939910171842] 
\draw    (209.14,399.16) -- (208.98,405.68) ;
%Straight Lines [id:da19545142788745817] 
\draw    (208.98,405.68) -- (211.83,410.96) ;
%Straight Lines [id:da1106043924383946] 
\draw    (208.98,405.68) -- (206.77,410.96) ;
%Straight Lines [id:da9018189648705262] 
\draw    (204.64,371.29) -- (202.66,377.15) ;
%Straight Lines [id:da5761912358215393] 
\draw    (202.66,377.15) -- (203.61,381.73) ;
%Straight Lines [id:da7768103720189761] 
\draw    (202.66,377.15) -- (199.82,378.91) ;
%Straight Lines [id:da5343105632727441] 
\draw    (219.25,372.1) -- (219.72,382.79) ;
%Straight Lines [id:da03372624829347237] 
\draw    (219.25,398.81) -- (219.41,406.38) ;
%Straight Lines [id:da3447277360438128] 
\draw    (246.24,406.07) -- (250.05,413.43) ;
%Straight Lines [id:da3785910830068475] 
\draw    (246.24,406.07) -- (242.79,413.43) ;
%Straight Lines [id:da06271616600967289] 
\draw    (231.1,371.87) -- (227.62,378.91) ;
%Straight Lines [id:da06093769992495668] 
\draw    (227.62,378.91) -- (224.78,380.32) ;
%Straight Lines [id:da7161225866374732] 
\draw    (227.62,378.91) -- (226.99,383.14) ;
%Straight Lines [id:da9469765772355563] 
\draw    (231.1,371.87) -- (230.15,385.25) ;
%Straight Lines [id:da14191703564267488] 
\draw    (230.15,385.25) -- (231.73,389.48) ;
%Straight Lines [id:da5960656770876926] 
\draw    (230.15,385.25) -- (227.31,388.07) ;
%Straight Lines [id:da6358190914729258] 
\draw    (256.27,371.87) -- (258.27,382.79) ;
%Straight Lines [id:da6452472952591435] 
\draw    (256.27,371.87) -- (260.79,382.79) ;
%Straight Lines [id:da18648983926351925] 
\draw    (256.27,371.87) -- (262.69,381.73) ;
%Straight Lines [id:da8163532439791836] 
\draw    (256.27,371.87) -- (271.85,372.22) ;
%Shape: Arc [id:dp24117967625493675] 
\draw  [draw opacity=0] (272.29,373.74) .. controls (274.49,363.17) and (284.5,355.19) .. (296.52,355.19) .. controls (296.78,355.19) and (297.04,355.2) .. (297.29,355.2) -- (296.52,378.1) -- cycle ; \draw   (272.29,373.74) .. controls (274.49,363.17) and (284.5,355.19) .. (296.52,355.19) .. controls (296.78,355.19) and (297.04,355.2) .. (297.29,355.2) ;  
%Shape: Arc [id:dp9593695517837493] 
\draw  [draw opacity=0] (322.4,366) .. controls (322.34,366) and (322.27,366) .. (322.2,366) .. controls (308.38,366) and (297.18,360.45) .. (297.18,353.61) .. controls (297.18,346.77) and (308.38,341.23) .. (322.2,341.23) .. controls (322.28,341.23) and (322.35,341.23) .. (322.42,341.23) -- (322.2,353.61) -- cycle ; \draw   (322.4,366) .. controls (322.34,366) and (322.27,366) .. (322.2,366) .. controls (308.38,366) and (297.18,360.45) .. (297.18,353.61) .. controls (297.18,346.77) and (308.38,341.23) .. (322.2,341.23) .. controls (322.28,341.23) and (322.35,341.23) .. (322.42,341.23) ;  
%Shape: Arc [id:dp14366268221734124] 
\draw  [draw opacity=0] (322.61,390.7) .. controls (322.49,390.7) and (322.37,390.7) .. (322.26,390.7) .. controls (294.78,390.7) and (272.51,382.68) .. (272.51,372.78) -- (322.26,372.78) -- cycle ; \draw   (322.61,390.7) .. controls (322.49,390.7) and (322.37,390.7) .. (322.26,390.7) .. controls (294.78,390.7) and (272.51,382.68) .. (272.51,372.78) ;  
%Straight Lines [id:da4438468966431375] 
\draw    (271.85,372.22) -- (269.96,382.43) ;
%Straight Lines [id:da3557158775092275] 
\draw    (272.4,373.26) -- (272.48,382.79) ;
%Straight Lines [id:da5911006619527046] 
\draw    (271.85,372.22) -- (266.8,382.08) ;
%Straight Lines [id:da33136243772992424] 
\draw    (297.21,355.2) -- (297.13,364.47) ;
%Straight Lines [id:da724530992557969] 
\draw    (297.21,355.2) -- (293.65,363.41) ;
%Straight Lines [id:da5963285514271619] 
\draw    (296.65,387.72) -- (296.81,396.17) ;
%Straight Lines [id:da7528943873178311] 
\draw    (332,364.25) -- (337.13,371.07) ;
%Straight Lines [id:da029578014988286272] 
\draw    (337.13,371.07) -- (332,376.58) ;
%Shape: Ellipse [id:dp35244531793884315] 
\draw   (337.13,371.07) .. controls (337.13,367.64) and (340.58,364.86) .. (344.83,364.86) .. controls (349.09,364.86) and (352.54,367.64) .. (352.54,371.07) .. controls (352.54,374.51) and (349.09,377.29) .. (344.83,377.29) .. controls (340.58,377.29) and (337.13,374.51) .. (337.13,371.07) -- cycle ;
%Straight Lines [id:da7479836804855218] 
\draw    (352.54,371.07) -- (352.14,380.98) ;
%Straight Lines [id:da8979327681529301] 
\draw    (352.54,371.07) -- (363.2,371.29) ;
%Straight Lines [id:da3462629327580846] 
\draw    (337.13,383.84) -- (373.07,384.06) ;
%Shape: Arc [id:dp27307200085858585] 
\draw  [draw opacity=0] (370.82,391.39) .. controls (366.22,387.04) and (363.2,379.74) .. (363.2,371.48) .. controls (363.2,371.42) and (363.2,371.37) .. (363.2,371.31) -- (380.77,371.48) -- cycle ; \draw   (370.82,391.39) .. controls (366.22,387.04) and (363.2,379.74) .. (363.2,371.48) .. controls (363.2,371.42) and (363.2,371.37) .. (363.2,371.31) ;  
%Straight Lines [id:da7247700266419914] 
\draw    (373.07,384.06) -- (370.03,390.6) ;
%Straight Lines [id:da5275526621540103] 
\draw    (370.03,390.6) -- (372.28,395.82) ;
%Straight Lines [id:da8228622582395317] 
\draw    (370.03,390.6) -- (367.86,395.82) ;
%Straight Lines [id:da419332533587093] 
\draw    (363.2,371.29) -- (377.81,371.74) ;
%Shape: Arc [id:dp28735422363057683] 
\draw  [draw opacity=0] (377.81,372.11) .. controls (377.81,372.14) and (377.81,372.17) .. (377.81,372.2) .. controls (377.81,378.75) and (375.26,384.06) .. (372.12,384.06) .. controls (372.1,384.06) and (372.07,384.06) .. (372.05,384.06) -- (372.12,372.2) -- cycle ; \draw   (377.81,372.11) .. controls (377.81,372.14) and (377.81,372.17) .. (377.81,372.2) .. controls (377.81,378.75) and (375.26,384.06) .. (372.12,384.06) .. controls (372.1,384.06) and (372.07,384.06) .. (372.05,384.06) ;  
%Straight Lines [id:da111317425366384] 
\draw    (351.75,383.84) -- (351.75,390.89) ;
%Straight Lines [id:da6114392026359707] 
\draw    (337.13,383.84) -- (332.47,379.62) ;
%Straight Lines [id:da5006839040808706] 
\draw    (337.13,383.84) -- (333.74,389.48) ;
%Straight Lines [id:da7400939026216564] 
\draw    (377.81,372.1) -- (379.86,381.02) ;
%Straight Lines [id:da9099945824989419] 
\draw    (377.81,371.74) -- (389.66,371.87) ;
%Shape: Arc [id:dp1365718205740405] 
\draw  [draw opacity=0] (404.58,406.32) .. controls (395.91,399.12) and (390.03,386.43) .. (389.66,371.87) -- (421.08,370.37) -- cycle ; \draw   (404.58,406.32) .. controls (395.91,399.12) and (390.03,386.43) .. (389.66,371.87) ;  
%Straight Lines [id:da8636472332666498] 
\draw    (337.21,398.99) -- (407.66,398.28) ;
%Straight Lines [id:da1102464067967528] 
\draw    (407.66,398.28) -- (404.48,406.07) ;
%Shape: Arc [id:dp6648271582609742] 
\draw  [draw opacity=0] (414.82,371.87) .. controls (414.82,371.87) and (414.82,371.87) .. (414.82,371.87) .. controls (414.82,386.31) and (411.64,398.05) .. (407.68,398.28) -- (407.56,371.87) -- cycle ; \draw   (414.82,371.87) .. controls (414.82,371.87) and (414.82,371.87) .. (414.82,371.87) .. controls (414.82,386.31) and (411.64,398.05) .. (407.68,398.28) ;  
%Straight Lines [id:da02690967214733564] 
\draw    (389.66,371.87) -- (414.82,371.87) ;
%Straight Lines [id:da23312063118655812] 
\draw    (337.21,398.99) -- (332.47,395.46) ;
%Straight Lines [id:da9632838721583812] 
\draw    (337.21,398.99) -- (334.05,404.62) ;
%Straight Lines [id:da5117572910220254] 
\draw    (351.27,398.86) -- (351.11,406.38) ;
%Straight Lines [id:da75440808606] 
\draw    (367.7,399.16) -- (367.54,405.68) ;
%Straight Lines [id:da5865875277829493] 
\draw    (367.54,405.68) -- (370.38,410.96) ;
%Straight Lines [id:da7350824974201706] 
\draw    (367.54,405.68) -- (365.33,410.96) ;
%Straight Lines [id:da8607234909951467] 
\draw    (363.2,371.29) -- (361.22,377.15) ;
%Straight Lines [id:da3672517828854629] 
\draw    (361.22,377.15) -- (362.17,381.73) ;
%Straight Lines [id:da948044710296289] 
\draw    (361.22,377.15) -- (358.38,378.91) ;
%Straight Lines [id:da4785625739977868] 
\draw    (377.81,372.1) -- (378.28,382.79) ;
%Straight Lines [id:da9965659934944968] 
\draw    (377.81,398.81) -- (377.97,406.38) ;
%Straight Lines [id:da43371247248868183] 
\draw    (404.8,406.07) -- (408.61,413.43) ;
%Straight Lines [id:da09432989742978903] 
\draw    (404.8,406.07) -- (401.35,413.43) ;
%Straight Lines [id:da5835600952956139] 
\draw    (389.66,371.87) -- (386.18,378.91) ;
%Straight Lines [id:da9922879278981518] 
\draw    (386.18,378.91) -- (383.34,380.32) ;
%Straight Lines [id:da9787296736259885] 
\draw    (386.18,378.91) -- (385.55,383.14) ;
%Straight Lines [id:da7601363389128024] 
\draw    (389.66,371.87) -- (388.71,385.25) ;
%Straight Lines [id:da6033201973866782] 
\draw    (388.71,385.25) -- (390.29,389.48) ;
%Straight Lines [id:da5440128835311613] 
\draw    (388.71,385.25) -- (385.87,388.07) ;
%Straight Lines [id:da8041127756823832] 
\draw    (414.82,371.87) -- (416.83,382.79) ;
%Straight Lines [id:da6105606382837494] 
\draw    (414.82,371.87) -- (419.35,382.79) ;
%Straight Lines [id:da5686975419555962] 
\draw    (414.82,371.87) -- (421.25,381.73) ;
%Straight Lines [id:da6947046201743596] 
\draw    (414.82,371.87) -- (430.41,372.22) ;
%Shape: Arc [id:dp45962896146705745] 
\draw  [draw opacity=0] (430.85,373.74) .. controls (433.05,363.17) and (443.06,355.19) .. (455.08,355.19) .. controls (455.34,355.19) and (455.6,355.2) .. (455.85,355.2) -- (455.08,378.1) -- cycle ; \draw   (430.85,373.74) .. controls (433.05,363.17) and (443.06,355.19) .. (455.08,355.19) .. controls (455.34,355.19) and (455.6,355.2) .. (455.85,355.2) ;  
%Shape: Arc [id:dp1079438815660061] 
\draw  [draw opacity=0] (480.96,366) .. controls (480.9,366) and (480.83,366) .. (480.76,366) .. controls (466.94,366) and (455.74,360.45) .. (455.74,353.61) .. controls (455.74,346.77) and (466.94,341.23) .. (480.76,341.23) .. controls (480.84,341.23) and (480.91,341.23) .. (480.98,341.23) -- (480.76,353.61) -- cycle ; \draw   (480.96,366) .. controls (480.9,366) and (480.83,366) .. (480.76,366) .. controls (466.94,366) and (455.74,360.45) .. (455.74,353.61) .. controls (455.74,346.77) and (466.94,341.23) .. (480.76,341.23) .. controls (480.84,341.23) and (480.91,341.23) .. (480.98,341.23) ;  
%Shape: Arc [id:dp17251232365737246] 
\draw  [draw opacity=0] (481.17,390.7) .. controls (481.05,390.7) and (480.93,390.7) .. (480.82,390.7) .. controls (453.34,390.7) and (431.07,382.68) .. (431.07,372.78) -- (480.82,372.78) -- cycle ; \draw   (481.17,390.7) .. controls (481.05,390.7) and (480.93,390.7) .. (480.82,390.7) .. controls (453.34,390.7) and (431.07,382.68) .. (431.07,372.78) ;  
%Straight Lines [id:da113670368945199] 
\draw    (430.41,372.22) -- (428.52,382.43) ;
%Straight Lines [id:da6913250097039827] 
\draw    (430.96,373.26) -- (431.04,382.79) ;
%Straight Lines [id:da12344118323139885] 
\draw    (430.41,372.22) -- (425.36,382.08) ;
%Straight Lines [id:da7599868094208875] 
\draw    (455.77,355.2) -- (455.68,364.47) ;
%Straight Lines [id:da8043092568131067] 
\draw    (455.77,355.2) -- (452.21,363.41) ;
%Straight Lines [id:da4707234464151182] 
\draw    (455.21,387.72) -- (455.37,396.17) ;
%Straight Lines [id:da9393062913156378] 
\draw    (497.44,364.25) -- (502.57,371.07) ;
%Straight Lines [id:da39969205048197387] 
\draw    (502.57,371.07) -- (497.44,376.58) ;
%Shape: Ellipse [id:dp8144847483600786] 
\draw   (502.57,371.07) .. controls (502.57,367.64) and (506.02,364.86) .. (510.28,364.86) .. controls (514.53,364.86) and (517.98,367.64) .. (517.98,371.07) .. controls (517.98,374.51) and (514.53,377.29) .. (510.28,377.29) .. controls (506.02,377.29) and (502.57,374.51) .. (502.57,371.07) -- cycle ;
%Straight Lines [id:da5487627064208629] 
\draw    (517.98,371.07) -- (517.58,380.98) ;
%Straight Lines [id:da7664119716684579] 
\draw    (517.98,371.07) -- (528.64,371.29) ;
%Straight Lines [id:da11630574872509647] 
\draw    (502.57,383.84) -- (538.51,384.06) ;
%Shape: Arc [id:dp8325991690234209] 
\draw  [draw opacity=0] (535.81,390.93) .. controls (531.46,386.53) and (528.64,379.45) .. (528.64,371.46) .. controls (528.64,371.4) and (528.64,371.35) .. (528.64,371.29) -- (546.21,371.46) -- cycle ; \draw   (535.81,390.93) .. controls (531.46,386.53) and (528.64,379.45) .. (528.64,371.46) .. controls (528.64,371.4) and (528.64,371.35) .. (528.64,371.29) ;  
%Straight Lines [id:da7201113033704307] 
\draw    (538.51,384.06) -- (535.47,390.6) ;
%Straight Lines [id:da5943056295369722] 
\draw    (535.47,390.6) -- (537.72,395.82) ;
%Straight Lines [id:da5649306405721606] 
\draw    (535.47,390.6) -- (533.3,395.82) ;
%Straight Lines [id:da4049057285824358] 
\draw    (528.64,371.29) -- (543.25,371.74) ;
%Shape: Arc [id:dp9028759077668134] 
\draw  [draw opacity=0] (543.25,372.11) .. controls (543.25,372.14) and (543.25,372.17) .. (543.25,372.2) .. controls (543.25,378.75) and (540.7,384.06) .. (537.56,384.06) .. controls (537.54,384.06) and (537.51,384.06) .. (537.49,384.06) -- (537.56,372.2) -- cycle ; \draw   (543.25,372.11) .. controls (543.25,372.14) and (543.25,372.17) .. (543.25,372.2) .. controls (543.25,378.75) and (540.7,384.06) .. (537.56,384.06) .. controls (537.54,384.06) and (537.51,384.06) .. (537.49,384.06) ;  
%Straight Lines [id:da46750723904514335] 
\draw    (517.19,383.84) -- (517.19,390.89) ;
%Straight Lines [id:da559740796581605] 
\draw    (502.57,383.84) -- (497.91,379.62) ;
%Straight Lines [id:da5285126565309459] 
\draw    (502.57,383.84) -- (499.18,389.48) ;
%Straight Lines [id:da9006552615153767] 
\draw    (543.25,372.1) -- (545.3,381.02) ;
%Straight Lines [id:da382912160762245] 
\draw    (543.25,371.74) -- (555.1,371.87) ;
%Shape: Arc [id:dp6102637167453204] 
\draw  [draw opacity=0] (569.9,406.05) .. controls (561.29,398.84) and (555.47,386.2) .. (555.09,371.7) -- (586.52,370.2) -- cycle ; \draw   (569.9,406.05) .. controls (561.29,398.84) and (555.47,386.2) .. (555.09,371.7) ;  
%Straight Lines [id:da3088395228493426] 
\draw    (502.65,398.99) -- (573.1,398.28) ;
%Straight Lines [id:da3487364698312927] 
\draw    (573.1,398.28) -- (569.92,406.07) ;
%Shape: Arc [id:dp6372264276571835] 
\draw  [draw opacity=0] (580.27,371.87) .. controls (580.27,371.87) and (580.27,371.87) .. (580.27,371.87) .. controls (580.27,386.31) and (577.08,398.05) .. (573.12,398.28) -- (573,371.87) -- cycle ; \draw   (580.27,371.87) .. controls (580.27,371.87) and (580.27,371.87) .. (580.27,371.87) .. controls (580.27,386.31) and (577.08,398.05) .. (573.12,398.28) ;  
%Straight Lines [id:da3067299969882813] 
\draw    (555.1,371.87) -- (580.27,371.87) ;
%Straight Lines [id:da4502080226743457] 
\draw    (502.65,398.99) -- (497.91,395.46) ;
%Straight Lines [id:da5322297464684151] 
\draw    (502.65,398.99) -- (499.49,404.62) ;
%Straight Lines [id:da8567313106362042] 
\draw    (516.71,398.86) -- (516.55,406.38) ;
%Straight Lines [id:da26079309816478746] 
\draw    (533.14,399.16) -- (532.98,405.68) ;
%Straight Lines [id:da29452083397350104] 
\draw    (532.98,405.68) -- (535.83,410.96) ;
%Straight Lines [id:da970869415054044] 
\draw    (532.98,405.68) -- (530.77,410.96) ;
%Straight Lines [id:da2097267538186749] 
\draw    (528.64,371.29) -- (526.66,377.15) ;
%Straight Lines [id:da25824756135744575] 
\draw    (526.66,377.15) -- (527.61,381.73) ;
%Straight Lines [id:da8205595788243627] 
\draw    (526.66,377.15) -- (523.82,378.91) ;
%Straight Lines [id:da6921947157231196] 
\draw    (543.25,372.1) -- (543.72,382.79) ;
%Straight Lines [id:da201573171059636] 
\draw    (543.25,398.81) -- (543.41,406.38) ;
%Straight Lines [id:da9156790267449069] 
\draw    (570.24,406.07) -- (574.05,413.43) ;
%Straight Lines [id:da2604019173202481] 
\draw    (570.24,406.07) -- (566.79,413.43) ;
%Straight Lines [id:da8325037350275679] 
\draw    (555.1,371.87) -- (551.62,378.91) ;
%Straight Lines [id:da8919045272720378] 
\draw    (551.62,378.91) -- (548.78,380.32) ;
%Straight Lines [id:da45903554782567846] 
\draw    (551.62,378.91) -- (550.99,383.14) ;
%Straight Lines [id:da4763069042236856] 
\draw    (555.1,371.87) -- (554.15,385.25) ;
%Straight Lines [id:da8601609246686821] 
\draw    (554.15,385.25) -- (555.73,389.48) ;
%Straight Lines [id:da06747266119248074] 
\draw    (554.15,385.25) -- (551.31,388.07) ;
%Straight Lines [id:da576511904073959] 
\draw    (580.27,371.87) -- (582.27,382.79) ;
%Straight Lines [id:da9863056534330523] 
\draw    (580.27,371.87) -- (584.79,382.79) ;
%Straight Lines [id:da9266077889457345] 
\draw    (580.27,371.87) -- (586.69,381.73) ;
%Straight Lines [id:da5960964606226926] 
\draw    (580.27,371.87) -- (603.62,372.78) ;
%Shape: Arc [id:dp9384712602776653] 
\draw  [draw opacity=0] (603.36,374.04) .. controls (605.28,363.32) and (614.64,355.19) .. (625.91,355.19) .. controls (626.17,355.19) and (626.43,355.2) .. (626.69,355.21) -- (625.91,378.1) -- cycle ; \draw   (603.36,374.04) .. controls (605.28,363.32) and (614.64,355.19) .. (625.91,355.19) .. controls (626.17,355.19) and (626.43,355.2) .. (626.69,355.21) ;  
%Shape: Arc [id:dp10713475374264592] 
\draw  [draw opacity=0] (649.96,366) .. controls (649.89,366) and (649.83,366) .. (649.76,366) .. controls (636.93,366) and (626.53,360.45) .. (626.53,353.61) .. controls (626.53,346.77) and (636.93,341.23) .. (649.76,341.23) .. controls (649.83,341.23) and (649.91,341.23) .. (649.98,341.23) -- (649.76,353.61) -- cycle ; \draw   (649.96,366) .. controls (649.89,366) and (649.83,366) .. (649.76,366) .. controls (636.93,366) and (626.53,360.45) .. (626.53,353.61) .. controls (626.53,346.77) and (636.93,341.23) .. (649.76,341.23) .. controls (649.83,341.23) and (649.91,341.23) .. (649.98,341.23) ;  
%Shape: Arc [id:dp9713784549362456] 
\draw  [draw opacity=0] (650.16,390.7) .. controls (650.05,390.7) and (649.93,390.7) .. (649.81,390.7) .. controls (624.3,390.7) and (603.62,382.68) .. (603.62,372.78) -- (649.81,372.78) -- cycle ; \draw   (650.16,390.7) .. controls (650.05,390.7) and (649.93,390.7) .. (649.81,390.7) .. controls (624.3,390.7) and (603.62,382.68) .. (603.62,372.78) ;  
%Straight Lines [id:da9275602170774491] 
\draw    (602.65,371.82) -- (600.76,382.03) ;
%Straight Lines [id:da023418553242868123] 
\draw    (603.2,372.86) -- (603.28,382.39) ;
%Straight Lines [id:da2191229837814166] 
\draw    (602.65,371.82) -- (597.6,381.68) ;
%Straight Lines [id:da5788260296892258] 
\draw    (626.56,355.2) -- (626.47,364.47) ;
%Straight Lines [id:da55476130647185] 
\draw    (626.56,355.2) -- (623.25,363.41) ;
%Straight Lines [id:da12993839169677068] 
\draw    (626.03,387.72) -- (626.18,396.17) ;
%Straight Lines [id:da39729652318439457] 
\draw    (11,436.68) -- (155,436.18) ;
%Straight Lines [id:da8648733380884301] 
\draw    (11,436.68) -- (4,429.68) ;
%Straight Lines [id:da9780420799182636] 
\draw    (11,436.68) -- (6,444.68) ;
%Straight Lines [id:da19860864701461178] 
\draw    (24,436.43) -- (24.5,445.18) ;
%Straight Lines [id:da6791170115503429] 
\draw    (40,437.18) -- (40,443.68) ;
%Straight Lines [id:da43071245460666785] 
\draw    (40,443.68) -- (36,450.18) ;
%Straight Lines [id:da4540288111364643] 
\draw    (40,443.68) -- (45,450.18) ;
%Straight Lines [id:da4957428446816534] 
\draw    (53,436.43) -- (53,445.18) ;
%Straight Lines [id:da04966128170170836] 
\draw    (67.5,436.18) -- (67.5,442.68) ;
%Straight Lines [id:da8439247209258889] 
\draw    (67.5,442.68) -- (63.5,449.18) ;
%Straight Lines [id:da3634312794098813] 
\draw    (67.5,442.68) -- (72.5,449.18) ;
%Straight Lines [id:da8040187698039194] 
\draw    (83,436.43) -- (83,445.18) ;
%Straight Lines [id:da4165629122843211] 
\draw    (105,436.68) -- (104.5,446.18) ;
%Straight Lines [id:da6672942701924203] 
\draw    (129.5,436.43) -- (129.5,444.68) ;
%Straight Lines [id:da13336120654187922] 
\draw    (95,406.68) -- (95.44,421.18) ;
\draw [shift={(95.5,423.18)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6067887636145282] 
\draw    (181,438.68) -- (325,438.18) ;
%Straight Lines [id:da03631778816853237] 
\draw    (181,438.68) -- (174,431.68) ;
%Straight Lines [id:da5436753151963847] 
\draw    (181,438.68) -- (176,446.68) ;
%Straight Lines [id:da2829384552546217] 
\draw    (194,438.43) -- (194.5,447.18) ;
%Straight Lines [id:da8837731040520986] 
\draw    (210,439.18) -- (210,445.68) ;
%Straight Lines [id:da507494112351456] 
\draw    (210,445.68) -- (206,452.18) ;
%Straight Lines [id:da1668651445694087] 
\draw    (210,445.68) -- (215,452.18) ;
%Straight Lines [id:da07405623498472425] 
\draw    (223,438.43) -- (223,447.18) ;
%Straight Lines [id:da41185728515406606] 
\draw    (237.5,438.18) -- (237.5,444.68) ;
%Straight Lines [id:da6371518189671384] 
\draw    (237.5,444.68) -- (233.5,451.18) ;
%Straight Lines [id:da9888743419826398] 
\draw    (237.5,444.68) -- (242.5,451.18) ;
%Straight Lines [id:da621699065488851] 
\draw    (253,438.43) -- (253,447.18) ;
%Straight Lines [id:da28523017979316445] 
\draw    (275,438.68) -- (274.5,448.18) ;
%Straight Lines [id:da2110758871604692] 
\draw    (299.5,438.43) -- (299.5,446.68) ;
%Straight Lines [id:da048756057146768006] 
\draw    (265,408.68) -- (265.44,423.18) ;
\draw [shift={(265.5,425.18)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23525786692987127] 
\draw    (339,437.68) -- (483,437.18) ;
%Straight Lines [id:da38215915187842864] 
\draw    (339,437.68) -- (332,430.68) ;
%Straight Lines [id:da5973446094563981] 
\draw    (339,437.68) -- (334,445.68) ;
%Straight Lines [id:da8145363525176617] 
\draw    (352,437.43) -- (352.5,446.18) ;
%Straight Lines [id:da63765155306443] 
\draw    (368,438.18) -- (368,444.68) ;
%Straight Lines [id:da5808718088309186] 
\draw    (368,444.68) -- (364,451.18) ;
%Straight Lines [id:da06208482032152696] 
\draw    (368,444.68) -- (373,451.18) ;
%Straight Lines [id:da5100557924079121] 
\draw    (381,437.43) -- (381,446.18) ;
%Straight Lines [id:da4464977976061073] 
\draw    (395.5,437.18) -- (395.5,443.68) ;
%Straight Lines [id:da6932629652574123] 
\draw    (395.5,443.68) -- (391.5,450.18) ;
%Straight Lines [id:da16250990828550793] 
\draw    (395.5,443.68) -- (400.5,450.18) ;
%Straight Lines [id:da318713401191294] 
\draw    (411,437.43) -- (411,446.18) ;
%Straight Lines [id:da07096390899005556] 
\draw    (433,437.68) -- (432.5,447.18) ;
%Straight Lines [id:da5004003959031642] 
\draw    (457.5,437.43) -- (457.5,445.68) ;
%Straight Lines [id:da8681034203850895] 
\draw    (421.6,409.08) -- (422.04,423.58) ;
\draw [shift={(422.1,425.58)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6420445416498792] 
\draw    (503,437.68) -- (647,437.18) ;
%Straight Lines [id:da05240350544668071] 
\draw    (503,437.68) -- (496,430.68) ;
%Straight Lines [id:da5452283782125686] 
\draw    (503,437.68) -- (498,445.68) ;
%Straight Lines [id:da3792497999539124] 
\draw    (516,437.43) -- (516.5,446.18) ;
%Straight Lines [id:da2070097767218002] 
\draw    (532,438.18) -- (532,444.68) ;
%Straight Lines [id:da5043563642343623] 
\draw    (532,444.68) -- (528,451.18) ;
%Straight Lines [id:da6051918487326631] 
\draw    (532,444.68) -- (537,451.18) ;
%Straight Lines [id:da33206848006165535] 
\draw    (545,437.43) -- (545,446.18) ;
%Straight Lines [id:da41512652005342265] 
\draw    (559.5,437.18) -- (559.5,443.68) ;
%Straight Lines [id:da16474283738945594] 
\draw    (559.5,443.68) -- (555.5,450.18) ;
%Straight Lines [id:da41974618058419133] 
\draw    (559.5,443.68) -- (564.5,450.18) ;
%Straight Lines [id:da0538027643320782] 
\draw    (575,437.43) -- (575,446.18) ;
%Straight Lines [id:da8847780843254511] 
\draw    (605,437.68) -- (604.5,447.18) ;
%Straight Lines [id:da7833393997540004] 
\draw    (625.1,437.43) -- (625.1,445.68) ;
%Straight Lines [id:da639694039613171] 
\draw    (585,407.68) -- (585.44,422.18) ;
\draw [shift={(585.5,424.18)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4860395300914957] 
\draw    (174.24,476.55) -- (179.37,483.37) ;
%Straight Lines [id:da661804016105578] 
\draw    (179.37,483.37) -- (174.24,488.88) ;
%Shape: Ellipse [id:dp026064732888114728] 
\draw   (179.37,483.37) .. controls (179.37,479.94) and (182.82,477.16) .. (187.08,477.16) .. controls (191.33,477.16) and (194.78,479.94) .. (194.78,483.37) .. controls (194.78,486.81) and (191.33,489.59) .. (187.08,489.59) .. controls (182.82,489.59) and (179.37,486.81) .. (179.37,483.37) -- cycle ;
%Straight Lines [id:da8665655190429382] 
\draw    (194.78,483.37) -- (194.38,493.28) ;
%Straight Lines [id:da5257720192376101] 
\draw    (194.78,483.37) -- (205.44,483.59) ;
%Straight Lines [id:da4347853965916688] 
\draw    (179.37,496.14) -- (215.31,496.36) ;
%Shape: Arc [id:dp27648529419074985] 
\draw  [draw opacity=0] (211.54,502.09) .. controls (207.8,497.65) and (205.44,491.1) .. (205.44,483.78) .. controls (205.44,483.72) and (205.44,483.67) .. (205.44,483.61) -- (223.01,483.78) -- cycle ; \draw   (211.54,502.09) .. controls (207.8,497.65) and (205.44,491.1) .. (205.44,483.78) .. controls (205.44,483.72) and (205.44,483.67) .. (205.44,483.61) ;  
%Straight Lines [id:da512043674761987] 
\draw    (215.31,496.36) -- (212.27,502.9) ;
%Straight Lines [id:da6802429463549713] 
\draw    (212.27,502.9) -- (214.52,508.12) ;
%Straight Lines [id:da7682144537548714] 
\draw    (212.27,502.9) -- (210.1,508.12) ;
%Straight Lines [id:da10185533045808315] 
\draw    (205.44,483.59) -- (220.05,484.04) ;
%Shape: Arc [id:dp8905377673229684] 
\draw  [draw opacity=0] (220.05,484.41) .. controls (220.05,484.44) and (220.05,484.47) .. (220.05,484.5) .. controls (220.05,491.05) and (217.5,496.36) .. (214.36,496.36) .. controls (214.34,496.36) and (214.31,496.36) .. (214.29,496.36) -- (214.36,484.5) -- cycle ; \draw   (220.05,484.41) .. controls (220.05,484.44) and (220.05,484.47) .. (220.05,484.5) .. controls (220.05,491.05) and (217.5,496.36) .. (214.36,496.36) .. controls (214.34,496.36) and (214.31,496.36) .. (214.29,496.36) ;  
%Straight Lines [id:da9259212114268995] 
\draw    (193.99,496.14) -- (193.99,503.19) ;
%Straight Lines [id:da2668885340129741] 
\draw    (179.37,496.14) -- (174.71,491.92) ;
%Straight Lines [id:da7061487574203242] 
\draw    (179.37,496.14) -- (175.98,501.78) ;
%Straight Lines [id:da7835442088594868] 
\draw    (220.05,484.4) -- (222.1,493.32) ;
%Straight Lines [id:da5838248623290774] 
\draw    (220.05,484.04) -- (231.9,484.17) ;
%Straight Lines [id:da10571387733932602] 
\draw    (179.85,465.69) -- (248.34,465.06) ;
%Straight Lines [id:da9982060724572828] 
\draw    (179.85,465.69) -- (175.11,462.16) ;
%Straight Lines [id:da1519334029855457] 
\draw    (179.85,465.69) -- (176.69,471.32) ;
%Straight Lines [id:da15251409932568638] 
\draw    (193.91,465.56) -- (193.75,473.08) ;
%Straight Lines [id:da8674899190625867] 
\draw    (210.34,465.86) -- (210.18,472.38) ;
%Straight Lines [id:da056107755411340055] 
\draw    (210.18,472.38) -- (213.03,477.66) ;
%Straight Lines [id:da4593754586950014] 
\draw    (210.18,472.38) -- (207.97,477.66) ;
%Straight Lines [id:da5891562612205128] 
\draw    (205.44,483.59) -- (203.46,489.45) ;
%Straight Lines [id:da6171120995135191] 
\draw    (203.46,489.45) -- (204.41,494.03) ;
%Straight Lines [id:da5040654587275348] 
\draw    (203.46,489.45) -- (200.62,491.21) ;
%Straight Lines [id:da2235977825709765] 
\draw    (220.05,484.4) -- (220.52,495.09) ;
%Straight Lines [id:da1818302379613952] 
\draw    (219.65,465.11) -- (219.81,472.68) ;
%Straight Lines [id:da8966028626129039] 
\draw    (231.9,484.17) -- (232,492.13) ;
%Shape: Arc [id:dp4023984279635766] 
\draw  [draw opacity=0] (231.89,484.74) .. controls (233.55,480.05) and (241.27,477.82) .. (249.57,479.75) .. controls (249.6,479.75) and (249.62,479.76) .. (249.65,479.76) -- (247.34,488.91) -- cycle ; \draw   (231.89,484.74) .. controls (233.55,480.05) and (241.27,477.82) .. (249.57,479.75) .. controls (249.6,479.75) and (249.62,479.76) .. (249.65,479.76) ;  
%Straight Lines [id:da42206310412487524] 
\draw    (231.89,484.75) -- (244.11,489.16) ;
%Straight Lines [id:da5544140966991766] 
\draw    (244.11,489.16) -- (247.3,498.5) ;
%Shape: Arc [id:dp9426406699691379] 
\draw  [draw opacity=0] (248.35,479.74) .. controls (251.45,480.08) and (253.86,484.06) .. (253.8,488.88) .. controls (253.73,493.91) and (251.02,497.95) .. (247.75,497.91) .. controls (247.48,497.91) and (247.22,497.88) .. (246.97,497.82) -- (247.86,488.81) -- cycle ; \draw   (248.35,479.74) .. controls (251.45,480.08) and (253.86,484.06) .. (253.8,488.88) .. controls (253.73,493.91) and (251.02,497.95) .. (247.75,497.91) .. controls (247.48,497.91) and (247.22,497.88) .. (246.97,497.82) ;  
%Straight Lines [id:da31266810591802896] 
\draw    (246.95,497.82) -- (243.05,504.21) ;
%Straight Lines [id:da14064377795609873] 
\draw    (247.3,498.5) -- (251.02,503.69) ;
%Straight Lines [id:da9923813985782337] 
\draw    (248.34,465.06) -- (248.18,471.58) ;
%Straight Lines [id:da131485340951079] 
\draw    (248.18,471.58) -- (251.03,476.86) ;
%Straight Lines [id:da41294714346298855] 
\draw    (248.18,471.58) -- (245.97,476.86) ;
%Straight Lines [id:da9659748644551749] 
\draw    (249.74,479.86) -- (249.19,485.2) ;
%Straight Lines [id:da16541900958266242] 
\draw    (249.19,485.2) -- (247.4,487.22) ;
%Straight Lines [id:da04136250518072626] 
\draw    (249.19,485.2) -- (249.99,487.75) ;

%Straight Lines [id:da6471146966341812] 
\draw    (231.65,465.51) -- (231.81,473.08) ;
%Shape: Arc [id:dp2114085672101007] 
\draw  [draw opacity=0] (248.13,465.04) .. controls (261.8,467.1) and (272.97,472.65) .. (277.98,479.29) -- (242.55,484.02) -- cycle ; \draw   (248.13,465.04) .. controls (261.8,467.1) and (272.97,472.65) .. (277.98,479.29) ;  
%Straight Lines [id:da006088682553800462] 
\draw    (249.74,479.86) -- (277.98,479.29) ;
%Straight Lines [id:da03698292323398977] 
\draw    (277.98,479.29) -- (278.87,485.96) ;
%Straight Lines [id:da7472172638828474] 
\draw    (277.98,479.29) -- (325.8,479.83) ;
%Straight Lines [id:da06006726313874333] 
\draw    (277,506.23) -- (325.4,510.63) ;
%Straight Lines [id:da46952352305352174] 
\draw    (277.77,506.14) -- (278.17,512.94) ;
%Straight Lines [id:da06550006921775942] 
\draw    (262.87,500.73) -- (262.53,506.73) ;
%Straight Lines [id:da19102649021264684] 
\draw    (263.86,479.57) -- (262.6,486.23) ;
%Straight Lines [id:da5031915460471703] 
\draw    (181.4,537.98) -- (325.4,537.48) ;
%Straight Lines [id:da7519420908232288] 
\draw    (181.4,537.98) -- (174.4,530.98) ;
%Straight Lines [id:da0029909910704990494] 
\draw    (181.4,537.98) -- (176.4,545.98) ;
%Straight Lines [id:da11317144160409143] 
\draw    (194.4,537.73) -- (194.9,546.48) ;
%Straight Lines [id:da09014809652436773] 
\draw    (210.4,538.48) -- (210.4,544.98) ;
%Straight Lines [id:da5502133998997132] 
\draw    (210.4,544.98) -- (206.4,551.48) ;
%Straight Lines [id:da6294688260780437] 
\draw    (210.4,544.98) -- (215.4,551.48) ;
%Straight Lines [id:da49886576193178933] 
\draw    (223.4,537.73) -- (223.4,546.48) ;
%Straight Lines [id:da6381424059151717] 
\draw    (251.1,538.28) -- (251.1,544.78) ;
%Straight Lines [id:da3589342269325828] 
\draw    (251.1,544.78) -- (247.1,551.28) ;
%Straight Lines [id:da25884839659157977] 
\draw    (251.1,544.78) -- (256.1,551.28) ;
%Straight Lines [id:da9446942696659548] 
\draw    (236.6,537.73) -- (236.6,546.48) ;
%Straight Lines [id:da08639510233703684] 
\draw    (265,537.98) -- (265,546.33) ;
%Straight Lines [id:da340124212599364] 
\draw    (282.3,538.13) -- (282.3,546.38) ;
%Straight Lines [id:da1139520835791501] 
\draw    (256.6,503.98) -- (257.04,518.48) ;
\draw [shift={(257.1,520.48)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0036069503217981413] 
\draw    (335.04,476.95) -- (340.17,483.77) ;
%Straight Lines [id:da7291068618090257] 
\draw    (340.17,483.77) -- (335.04,489.28) ;
%Shape: Ellipse [id:dp34174405719205136] 
\draw   (340.17,483.77) .. controls (340.17,480.34) and (343.62,477.56) .. (347.88,477.56) .. controls (352.13,477.56) and (355.58,480.34) .. (355.58,483.77) .. controls (355.58,487.21) and (352.13,489.99) .. (347.88,489.99) .. controls (343.62,489.99) and (340.17,487.21) .. (340.17,483.77) -- cycle ;
%Straight Lines [id:da41786335512137285] 
\draw    (355.58,483.77) -- (355.18,493.68) ;
%Straight Lines [id:da20820105484957319] 
\draw    (355.58,483.77) -- (366.24,483.99) ;
%Straight Lines [id:da5969556306509356] 
\draw    (340.17,496.54) -- (376.11,496.76) ;
%Shape: Arc [id:dp1400544113793274] 
\draw  [draw opacity=0] (372.34,502.49) .. controls (368.6,498.05) and (366.24,491.5) .. (366.24,484.18) .. controls (366.24,484.12) and (366.24,484.07) .. (366.24,484.01) -- (383.81,484.18) -- cycle ; \draw   (372.34,502.49) .. controls (368.6,498.05) and (366.24,491.5) .. (366.24,484.18) .. controls (366.24,484.12) and (366.24,484.07) .. (366.24,484.01) ;  
%Straight Lines [id:da6783095703820066] 
\draw    (376.11,496.76) -- (373.07,503.3) ;
%Straight Lines [id:da699890284485124] 
\draw    (373.07,503.3) -- (375.32,508.52) ;
%Straight Lines [id:da929008358788926] 
\draw    (373.07,503.3) -- (370.9,508.52) ;
%Straight Lines [id:da7127365956743505] 
\draw    (366.24,483.99) -- (380.85,484.44) ;
%Shape: Arc [id:dp025540156841965977] 
\draw  [draw opacity=0] (380.85,484.81) .. controls (380.85,484.84) and (380.85,484.87) .. (380.85,484.9) .. controls (380.85,491.45) and (378.3,496.76) .. (375.16,496.76) .. controls (375.14,496.76) and (375.11,496.76) .. (375.09,496.76) -- (375.16,484.9) -- cycle ; \draw   (380.85,484.81) .. controls (380.85,484.84) and (380.85,484.87) .. (380.85,484.9) .. controls (380.85,491.45) and (378.3,496.76) .. (375.16,496.76) .. controls (375.14,496.76) and (375.11,496.76) .. (375.09,496.76) ;  
%Straight Lines [id:da3371050239965203] 
\draw    (354.79,496.54) -- (354.79,503.59) ;
%Straight Lines [id:da22923259922319383] 
\draw    (340.17,496.54) -- (335.51,492.32) ;
%Straight Lines [id:da3250143825251619] 
\draw    (340.17,496.54) -- (336.78,502.18) ;
%Straight Lines [id:da1629182399191147] 
\draw    (380.85,484.8) -- (382.9,493.72) ;
%Straight Lines [id:da8749326045991592] 
\draw    (380.85,484.44) -- (392.7,484.57) ;
%Straight Lines [id:da5508618928936653] 
\draw    (340.65,466.09) -- (409.14,465.46) ;
%Straight Lines [id:da8095101852722724] 
\draw    (340.65,466.09) -- (335.91,462.56) ;
%Straight Lines [id:da4642791994308946] 
\draw    (340.65,466.09) -- (337.49,471.72) ;
%Straight Lines [id:da2604333140417501] 
\draw    (354.71,465.96) -- (354.55,473.48) ;
%Straight Lines [id:da3876187015741912] 
\draw    (371.14,466.26) -- (370.98,472.78) ;
%Straight Lines [id:da9236472611756743] 
\draw    (370.98,472.78) -- (373.83,478.06) ;
%Straight Lines [id:da15180357246209986] 
\draw    (370.98,472.78) -- (368.77,478.06) ;
%Straight Lines [id:da7788944308658297] 
\draw    (366.24,483.99) -- (364.26,489.85) ;
%Straight Lines [id:da6905849359234608] 
\draw    (364.26,489.85) -- (365.21,494.43) ;
%Straight Lines [id:da04169458011854288] 
\draw    (364.26,489.85) -- (361.42,491.61) ;
%Straight Lines [id:da589927098429095] 
\draw    (380.85,484.8) -- (381.32,495.49) ;
%Straight Lines [id:da6298034473212095] 
\draw    (380.45,465.51) -- (380.61,473.08) ;
%Straight Lines [id:da47629252812827994] 
\draw    (392.7,484.57) -- (392.8,492.53) ;
%Shape: Arc [id:dp971754446654876] 
\draw  [draw opacity=0] (392.69,485.14) .. controls (394.35,480.45) and (402.07,478.22) .. (410.37,480.15) .. controls (410.4,480.15) and (410.42,480.16) .. (410.45,480.16) -- (408.14,489.31) -- cycle ; \draw   (392.69,485.14) .. controls (394.35,480.45) and (402.07,478.22) .. (410.37,480.15) .. controls (410.4,480.15) and (410.42,480.16) .. (410.45,480.16) ;  
%Straight Lines [id:da9185799853929] 
\draw    (392.69,485.15) -- (404.91,489.56) ;
%Straight Lines [id:da46961741700256376] 
\draw    (404.91,489.56) -- (408.1,498.9) ;
%Shape: Arc [id:dp995826653202821] 
\draw  [draw opacity=0] (409.15,480.14) .. controls (412.25,480.48) and (414.66,484.46) .. (414.6,489.28) .. controls (414.53,494.31) and (411.82,498.35) .. (408.55,498.31) .. controls (408.28,498.31) and (408.02,498.28) .. (407.77,498.22) -- (408.66,489.21) -- cycle ; \draw   (409.15,480.14) .. controls (412.25,480.48) and (414.66,484.46) .. (414.6,489.28) .. controls (414.53,494.31) and (411.82,498.35) .. (408.55,498.31) .. controls (408.28,498.31) and (408.02,498.28) .. (407.77,498.22) ;  
%Straight Lines [id:da7036803005949055] 
\draw    (407.75,498.22) -- (403.85,504.61) ;
%Straight Lines [id:da06206026913617868] 
\draw    (408.1,498.9) -- (411.82,504.09) ;
%Straight Lines [id:da04930695488376369] 
\draw    (404.91,489.56) -- (438.33,496.36) ;
%Straight Lines [id:da5457355420969441] 
\draw    (409.14,465.46) -- (408.98,471.98) ;
%Straight Lines [id:da8443338121509458] 
\draw    (408.98,471.98) -- (411.83,477.26) ;
%Straight Lines [id:da3000227358960672] 
\draw    (408.98,471.98) -- (406.77,477.26) ;
%Straight Lines [id:da9929930623767076] 
\draw    (410.54,480.26) -- (409.99,485.6) ;
%Straight Lines [id:da023189517279487815] 
\draw    (409.99,485.6) -- (408.2,487.62) ;
%Straight Lines [id:da09172140649755978] 
\draw    (409.99,485.6) -- (410.79,488.15) ;

%Straight Lines [id:da3038977828555689] 
\draw    (392.45,465.91) -- (392.61,473.48) ;
%Shape: Arc [id:dp771840288828209] 
\draw  [draw opacity=0] (408.93,465.44) .. controls (422.6,467.5) and (433.77,473.05) .. (438.78,479.69) -- (403.35,484.42) -- cycle ; \draw   (408.93,465.44) .. controls (422.6,467.5) and (433.77,473.05) .. (438.78,479.69) ;  
%Straight Lines [id:da6722476651253104] 
\draw    (410.54,480.26) -- (438.78,479.69) ;
%Straight Lines [id:da2909035850164219] 
\draw    (438.78,479.69) -- (436,485.36) ;
%Straight Lines [id:da2727059888142691] 
\draw    (438.78,479.69) -- (439.67,486.36) ;
%Straight Lines [id:da9685447180421192] 
\draw    (438.78,479.69) -- (449.33,479.69) ;
%Straight Lines [id:da0294605147362641] 
\draw    (438.33,496.36) -- (486.33,506.03) ;
%Shape: Arc [id:dp07501958464161884] 
\draw  [draw opacity=0] (485.42,489.69) .. controls (485.37,489.69) and (485.31,489.69) .. (485.26,489.69) .. controls (465.52,489.69) and (449.52,485.13) .. (449.52,479.51) .. controls (449.52,473.89) and (465.52,469.33) .. (485.26,469.33) .. controls (485.32,469.33) and (485.38,469.33) .. (485.44,469.33) -- (485.26,479.51) -- cycle ; \draw   (485.42,489.69) .. controls (485.37,489.69) and (485.31,489.69) .. (485.26,489.69) .. controls (465.52,489.69) and (449.52,485.13) .. (449.52,479.51) .. controls (449.52,473.89) and (465.52,469.33) .. (485.26,469.33) .. controls (485.32,469.33) and (485.38,469.33) .. (485.44,469.33) ;  
%Straight Lines [id:da8419217780299806] 
\draw    (438.33,496.36) -- (437.67,503.69) ;
%Straight Lines [id:da2522191424747655] 
\draw    (451.33,499.36) -- (451,505.36) ;
%Straight Lines [id:da5847032082785337] 
\draw    (449.33,479.69) -- (449.33,485.36) ;
%Straight Lines [id:da24472581390046155] 
\draw    (449.33,479.69) -- (447.9,483.09) -- (446.67,486.03) ;
%Straight Lines [id:da5573097642678282] 
\draw    (340.2,537.98) -- (484.2,537.48) ;
%Straight Lines [id:da8409960750839178] 
\draw    (340.2,537.98) -- (333.2,530.98) ;
%Straight Lines [id:da5137867752491014] 
\draw    (340.2,537.98) -- (335.2,545.98) ;
%Straight Lines [id:da4012372728817961] 
\draw    (353.2,537.73) -- (353.7,546.48) ;
%Straight Lines [id:da9053927673801021] 
\draw    (369.2,538.48) -- (369.2,544.98) ;
%Straight Lines [id:da7677823631048313] 
\draw    (369.2,544.98) -- (365.2,551.48) ;
%Straight Lines [id:da3345468598099468] 
\draw    (369.2,544.98) -- (374.2,551.48) ;
%Straight Lines [id:da08187324081578073] 
\draw    (382.2,537.73) -- (382.2,546.48) ;
%Straight Lines [id:da779202523715016] 
\draw    (409.9,538.28) -- (409.9,544.78) ;
%Straight Lines [id:da9126892360693368] 
\draw    (409.9,544.78) -- (405.9,551.28) ;
%Straight Lines [id:da5165622086716544] 
\draw    (409.9,544.78) -- (414.9,551.28) ;
%Straight Lines [id:da2809611756894246] 
\draw    (395.4,537.73) -- (395.4,546.48) ;
%Straight Lines [id:da2134038160761058] 
\draw    (434.2,537.98) -- (434.2,546.33) ;
%Straight Lines [id:da4397097834668746] 
\draw    (452.3,537.73) -- (452.3,545.98) ;
%Straight Lines [id:da8849535755525837] 
\draw    (425.4,499.58) -- (425.84,514.08) ;
\draw [shift={(425.9,516.08)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38115739243094704] 
\draw    (198.44,606.33) -- (198.4,616.23) ;
%Straight Lines [id:da27802881794095446] 
\draw    (198.44,606.33) -- (210.49,606.25) ;
%Straight Lines [id:da35396736680362895] 
\draw    (210.49,606.25) -- (210.49,617.41) ;
%Shape: Arc [id:dp12029576463605252] 
\draw  [draw opacity=0] (210.49,606.25) .. controls (212.15,601.56) and (219.86,599.33) .. (228.17,601.26) .. controls (228.19,601.26) and (228.22,601.27) .. (228.24,601.27) -- (225.94,610.42) -- cycle ; \draw   (210.49,606.25) .. controls (212.15,601.56) and (219.86,599.33) .. (228.17,601.26) .. controls (228.19,601.26) and (228.22,601.27) .. (228.24,601.27) ;  
%Straight Lines [id:da11480144840183737] 
\draw    (210.49,606.25) -- (222.71,610.66) ;
%Straight Lines [id:da6822901577734528] 
\draw    (222.71,610.66) -- (225.9,620) ;
%Shape: Arc [id:dp4574982853809193] 
\draw  [draw opacity=0] (226.95,601.24) .. controls (230.05,601.58) and (232.46,605.56) .. (232.4,610.38) .. controls (232.33,615.41) and (229.62,619.45) .. (226.35,619.41) .. controls (226.08,619.41) and (225.82,619.38) .. (225.57,619.32) -- (226.46,610.31) -- cycle ; \draw   (226.95,601.24) .. controls (230.05,601.58) and (232.46,605.56) .. (232.4,610.38) .. controls (232.33,615.41) and (229.62,619.45) .. (226.35,619.41) .. controls (226.08,619.41) and (225.82,619.38) .. (225.57,619.32) ;  
%Straight Lines [id:da2317280624536182] 
\draw    (225.55,619.32) -- (221.65,625.71) ;
%Straight Lines [id:da6582928778550088] 
\draw    (225.9,620) -- (229.62,625.19) ;
%Straight Lines [id:da9099556781110694] 
\draw    (178.24,600.55) -- (183.37,607.37) ;
%Straight Lines [id:da9619809045461403] 
\draw    (183.37,607.37) -- (178.24,612.88) ;
%Shape: Ellipse [id:dp35977986579425525] 
\draw   (183.37,607.37) .. controls (183.37,603.94) and (186.82,601.16) .. (191.08,601.16) .. controls (195.33,601.16) and (198.78,603.94) .. (198.78,607.37) .. controls (198.78,610.81) and (195.33,613.59) .. (191.08,613.59) .. controls (186.82,613.59) and (183.37,610.81) .. (183.37,607.37) -- cycle ;
%Straight Lines [id:da4439716171302974] 
\draw    (181.85,587.69) -- (228.34,587.06) ;
%Straight Lines [id:da31789213271236627] 
\draw    (181.85,587.69) -- (177.11,584.16) ;
%Straight Lines [id:da31616681079527953] 
\draw    (181.85,587.69) -- (178.69,593.32) ;
%Straight Lines [id:da29102841535126567] 
\draw    (195.91,587.56) -- (195.75,595.08) ;
%Straight Lines [id:da5505219207254046] 
\draw    (228.34,587.06) -- (228.18,593.58) ;
%Straight Lines [id:da4278499688519444] 
\draw    (228.18,593.58) -- (231.03,598.86) ;
%Straight Lines [id:da7725156716395858] 
\draw    (228.18,593.58) -- (225.97,598.86) ;
%Straight Lines [id:da26423572556929886] 
\draw    (211.25,587.51) -- (211.41,595.08) ;
%Straight Lines [id:da48070156453541735] 
\draw    (182.25,572.89) -- (228.74,572.26) ;
%Straight Lines [id:da10242237270713961] 
\draw    (182.25,572.89) -- (177.51,569.36) ;
%Straight Lines [id:da7325589483367634] 
\draw    (182.25,572.89) -- (179.09,578.52) ;
%Straight Lines [id:da10742255774853815] 
\draw    (196.31,572.76) -- (196.15,580.28) ;
%Straight Lines [id:da4444501184913987] 
\draw    (228.74,572.26) -- (228.58,578.78) ;
%Straight Lines [id:da6583929968968818] 
\draw    (228.58,578.78) -- (231.43,584.06) ;
%Straight Lines [id:da12563216378120035] 
\draw    (228.58,578.78) -- (226.37,584.06) ;
%Straight Lines [id:da3926697876947425] 
\draw    (211.65,572.71) -- (211.81,580.28) ;
%Shape: Arc [id:dp7377361024028599] 
\draw  [draw opacity=0] (247.96,609.82) .. controls (243.53,605.43) and (240.64,598.27) .. (240.64,590.19) .. controls (240.64,590.13) and (240.64,590.08) .. (240.64,590.03) -- (258.21,590.19) -- cycle ; \draw   (247.96,609.82) .. controls (243.53,605.43) and (240.64,598.27) .. (240.64,590.19) .. controls (240.64,590.13) and (240.64,590.08) .. (240.64,590.03) ;  
%Straight Lines [id:da9483943183801136] 
\draw    (250.51,602.77) -- (247.47,609.31) ;
%Straight Lines [id:da0035950313285868507] 
\draw    (247.47,609.31) -- (249.72,614.53) ;
%Straight Lines [id:da6969842018144543] 
\draw    (247.47,609.31) -- (245.3,614.53) ;
%Shape: Arc [id:dp0767586981532431] 
\draw  [draw opacity=0] (255.25,590.83) .. controls (255.25,590.85) and (255.25,590.88) .. (255.25,590.91) .. controls (255.25,597.46) and (252.7,602.77) .. (249.56,602.77) .. controls (249.54,602.77) and (249.51,602.77) .. (249.49,602.77) -- (249.56,590.91) -- cycle ; \draw   (255.25,590.83) .. controls (255.25,590.85) and (255.25,590.88) .. (255.25,590.91) .. controls (255.25,597.46) and (252.7,602.77) .. (249.56,602.77) .. controls (249.54,602.77) and (249.51,602.77) .. (249.49,602.77) ;  
%Straight Lines [id:da6738624634634449] 
\draw    (228.25,601.26) -- (250.51,602.77) ;
%Straight Lines [id:da4465566638207539] 
\draw    (228.34,587.06) -- (240.64,590.03) ;
%Straight Lines [id:da7311574695604877] 
\draw    (240.64,590.03) -- (255.25,590.83) ;
%Straight Lines [id:da565021318314304] 
\draw    (222.71,610.66) -- (247.94,619.86) ;
%Shape: Arc [id:dp5260389657386693] 
\draw  [draw opacity=0] (253.33,575.84) .. controls (267,577.9) and (278.17,583.45) .. (283.18,590.09) -- (247.75,594.82) -- cycle ; \draw   (253.33,575.84) .. controls (267,577.9) and (278.17,583.45) .. (283.18,590.09) ;  
%Straight Lines [id:da5131637553312904] 
\draw    (255.25,590.83) -- (283.18,590.09) ;
%Straight Lines [id:da7308311159203229] 
\draw    (283.18,590.09) -- (284.07,596.76) ;
%Straight Lines [id:da36520736162340883] 
\draw    (283.18,590.09) -- (325,589.83) ;
%Straight Lines [id:da12958607416199963] 
\draw    (228.74,572.26) -- (253.33,575.84) ;
%Straight Lines [id:da4288606725664952] 
\draw    (239.94,574.26) -- (239.78,580.78) ;
%Straight Lines [id:da049683720043342205] 
\draw    (239.78,580.78) -- (242.63,586.06) ;
%Straight Lines [id:da30933418043687944] 
\draw    (239.78,580.78) -- (237.57,586.06) ;
%Straight Lines [id:da33710444987229327] 
\draw    (247.94,619.86) -- (247.78,626.38) ;
%Straight Lines [id:da9835808140760711] 
\draw    (247.78,626.38) -- (250.63,631.66) ;
%Straight Lines [id:da48299274879302856] 
\draw    (247.78,626.38) -- (245.57,631.66) ;
%Straight Lines [id:da9844943864318958] 
\draw    (255.25,590.83) -- (256.4,599.43) ;
%Straight Lines [id:da6714068857321172] 
\draw    (253.33,575.84) -- (253.49,584.29) ;
%Straight Lines [id:da8615644627313259] 
\draw    (247.94,619.86) -- (255.6,620.23) ;
%Straight Lines [id:da28208854764102886] 
\draw    (255.6,620.23) -- (255.76,628.68) ;
%Straight Lines [id:da9928952951879775] 
\draw    (255.6,620.23) -- (327.2,620.63) ;
%Straight Lines [id:da971678174404893] 
\draw    (284,620.63) -- (284.16,629.08) ;
%Straight Lines [id:da355041427746027] 
\draw    (266.4,620.63) -- (266.56,629.08) ;
%Straight Lines [id:da1258832823471756] 
\draw    (181.8,659.23) -- (325.8,658.73) ;
%Straight Lines [id:da8122897991708675] 
\draw    (181.8,659.23) -- (174.8,652.23) ;
%Straight Lines [id:da3998827382840393] 
\draw    (181.8,659.23) -- (176.8,667.23) ;
%Straight Lines [id:da873983557368265] 
\draw    (194.8,658.98) -- (195.3,667.73) ;
%Straight Lines [id:da3240707900555717] 
\draw    (244.4,659.73) -- (244.4,666.23) ;
%Straight Lines [id:da48150625896622645] 
\draw    (244.4,666.23) -- (240.4,672.73) ;
%Straight Lines [id:da8718199686157961] 
\draw    (244.4,666.23) -- (249.4,672.73) ;
%Straight Lines [id:da9815563406655046] 
\draw    (257.4,658.98) -- (257.4,667.73) ;
%Straight Lines [id:da2130384533110392] 
\draw    (226.3,659.53) -- (226.3,666.03) ;
%Straight Lines [id:da5556176025172941] 
\draw    (226.3,666.03) -- (222.3,672.53) ;
%Straight Lines [id:da2371124643950666] 
\draw    (226.3,666.03) -- (231.3,672.53) ;
%Straight Lines [id:da8416717527289139] 
\draw    (211.8,658.98) -- (211.8,667.73) ;
%Straight Lines [id:da2944581064607896] 
\draw    (285,658.43) -- (285,666.78) ;
%Straight Lines [id:da12735065657049138] 
\draw    (268.3,658.58) -- (268.3,666.83) ;
%Straight Lines [id:da19423298270501355] 
\draw    (356.84,606.73) -- (356.8,616.63) ;
%Straight Lines [id:da44449321968030775] 
\draw    (356.84,606.73) -- (368.89,606.65) ;
%Straight Lines [id:da8991066992038348] 
\draw    (368.89,606.65) -- (368.89,617.81) ;
%Shape: Arc [id:dp7780233997861279] 
\draw  [draw opacity=0] (368.89,606.64) .. controls (370.55,601.95) and (378.27,599.72) .. (386.57,601.65) .. controls (386.6,601.65) and (386.62,601.66) .. (386.65,601.66) -- (384.34,610.81) -- cycle ; \draw   (368.89,606.64) .. controls (370.55,601.95) and (378.27,599.72) .. (386.57,601.65) .. controls (386.6,601.65) and (386.62,601.66) .. (386.65,601.66) ;  
%Straight Lines [id:da18910063125013798] 
\draw    (368.89,606.65) -- (381.11,611.06) ;
%Straight Lines [id:da39568252212373545] 
\draw    (381.11,611.06) -- (384.3,620.4) ;
%Shape: Arc [id:dp8271055848427871] 
\draw  [draw opacity=0] (385.35,601.64) .. controls (388.45,601.98) and (390.86,605.96) .. (390.8,610.78) .. controls (390.73,615.81) and (388.02,619.85) .. (384.75,619.81) .. controls (384.48,619.81) and (384.22,619.78) .. (383.97,619.72) -- (384.86,610.71) -- cycle ; \draw   (385.35,601.64) .. controls (388.45,601.98) and (390.86,605.96) .. (390.8,610.78) .. controls (390.73,615.81) and (388.02,619.85) .. (384.75,619.81) .. controls (384.48,619.81) and (384.22,619.78) .. (383.97,619.72) ;  
%Straight Lines [id:da5326698118207467] 
\draw    (383.95,619.72) -- (380.05,626.11) ;
%Straight Lines [id:da3123780582538027] 
\draw    (384.3,620.4) -- (388.02,625.59) ;
%Straight Lines [id:da3828210409954156] 
\draw    (336.64,600.95) -- (341.77,607.77) ;
%Straight Lines [id:da776483287683734] 
\draw    (341.77,607.77) -- (336.64,613.28) ;
%Shape: Ellipse [id:dp8654349415053433] 
\draw   (341.77,607.77) .. controls (341.77,604.34) and (345.22,601.56) .. (349.48,601.56) .. controls (353.73,601.56) and (357.18,604.34) .. (357.18,607.77) .. controls (357.18,611.21) and (353.73,613.99) .. (349.48,613.99) .. controls (345.22,613.99) and (341.77,611.21) .. (341.77,607.77) -- cycle ;
%Straight Lines [id:da8873993122945993] 
\draw    (340.25,588.09) -- (386.74,587.46) ;
%Straight Lines [id:da3790837971791974] 
\draw    (340.25,588.09) -- (335.51,584.56) ;
%Straight Lines [id:da8069985269977369] 
\draw    (340.25,588.09) -- (337.09,593.72) ;
%Straight Lines [id:da460191232304328] 
\draw    (354.31,587.96) -- (354.15,595.48) ;
%Straight Lines [id:da257936712965811] 
\draw    (386.74,587.46) -- (386.58,593.98) ;
%Straight Lines [id:da9394844506262119] 
\draw    (386.58,593.98) -- (389.43,599.26) ;
%Straight Lines [id:da8910527632515344] 
\draw    (386.58,593.98) -- (384.37,599.26) ;
%Straight Lines [id:da28758279839719525] 
\draw    (369.65,587.91) -- (369.81,595.48) ;
%Straight Lines [id:da10603329104133974] 
\draw    (340.65,573.29) -- (387.14,572.66) ;
%Straight Lines [id:da3002091787663139] 
\draw    (340.65,573.29) -- (335.91,569.76) ;
%Straight Lines [id:da07999590203105966] 
\draw    (340.65,573.29) -- (337.49,578.92) ;
%Straight Lines [id:da48122038113331667] 
\draw    (354.71,573.16) -- (354.55,580.68) ;
%Straight Lines [id:da8651259775270723] 
\draw    (387.14,572.66) -- (386.98,579.18) ;
%Straight Lines [id:da6842207952302894] 
\draw    (386.98,579.18) -- (389.83,584.46) ;
%Straight Lines [id:da40197528373049596] 
\draw    (386.98,579.18) -- (384.77,584.46) ;
%Straight Lines [id:da6189669779163893] 
\draw    (370.05,573.11) -- (370.21,580.68) ;
%Shape: Arc [id:dp4927286536845932] 
\draw  [draw opacity=0] (406.36,610.22) .. controls (401.93,605.83) and (399.04,598.67) .. (399.04,590.59) .. controls (399.04,590.53) and (399.04,590.48) .. (399.04,590.43) -- (416.61,590.59) -- cycle ; \draw   (406.36,610.22) .. controls (401.93,605.83) and (399.04,598.67) .. (399.04,590.59) .. controls (399.04,590.53) and (399.04,590.48) .. (399.04,590.43) ;  
%Straight Lines [id:da33623727702840944] 
\draw    (408.91,603.17) -- (405.87,609.71) ;
%Straight Lines [id:da2764946739054941] 
\draw    (405.87,609.71) -- (408.12,614.93) ;
%Straight Lines [id:da8441457491173334] 
\draw    (405.87,609.71) -- (403.7,614.93) ;
%Shape: Arc [id:dp2886433411431264] 
\draw  [draw opacity=0] (413.65,591.23) .. controls (413.65,591.25) and (413.65,591.28) .. (413.65,591.31) .. controls (413.65,597.86) and (411.1,603.17) .. (407.96,603.17) .. controls (407.94,603.17) and (407.91,603.17) .. (407.89,603.17) -- (407.96,591.31) -- cycle ; \draw   (413.65,591.23) .. controls (413.65,591.25) and (413.65,591.28) .. (413.65,591.31) .. controls (413.65,597.86) and (411.1,603.17) .. (407.96,603.17) .. controls (407.94,603.17) and (407.91,603.17) .. (407.89,603.17) ;  
%Straight Lines [id:da07129103119406333] 
\draw    (386.65,601.66) -- (408.91,603.17) ;
%Straight Lines [id:da22199897628234821] 
\draw    (386.74,587.46) -- (399.04,590.43) ;
%Straight Lines [id:da16701519504814044] 
\draw    (399.04,590.43) -- (413.65,591.23) ;
%Straight Lines [id:da5239617322645025] 
\draw    (381.11,611.06) -- (406.34,620.26) ;
%Shape: Arc [id:dp5272710519360768] 
\draw  [draw opacity=0] (411.73,576.24) .. controls (425.4,578.3) and (436.57,583.85) .. (441.58,590.49) -- (406.15,595.22) -- cycle ; \draw   (411.73,576.24) .. controls (425.4,578.3) and (436.57,583.85) .. (441.58,590.49) ;  
%Straight Lines [id:da586742590613796] 
\draw    (413.65,591.23) -- (441.58,590.49) ;
%Straight Lines [id:da32943287706122026] 
\draw    (441.58,590.49) -- (438.8,596.16) ;
%Straight Lines [id:da07529304230310974] 
\draw    (441.58,590.49) -- (442.47,597.16) ;
%Straight Lines [id:da9238379800578396] 
\draw    (441.58,590.49) -- (452.13,590.49) ;
%Shape: Arc [id:dp9678386487120976] 
\draw  [draw opacity=0] (485.12,600.49) .. controls (485.07,600.49) and (485.01,600.49) .. (484.96,600.49) .. controls (466.93,600.49) and (452.32,595.93) .. (452.32,590.31) .. controls (452.32,584.69) and (466.93,580.13) .. (484.96,580.13) .. controls (485.02,580.13) and (485.08,580.13) .. (485.14,580.13) -- (484.96,590.31) -- cycle ; \draw   (485.12,600.49) .. controls (485.07,600.49) and (485.01,600.49) .. (484.96,600.49) .. controls (466.93,600.49) and (452.32,595.93) .. (452.32,590.31) .. controls (452.32,584.69) and (466.93,580.13) .. (484.96,580.13) .. controls (485.02,580.13) and (485.08,580.13) .. (485.14,580.13) ;  
%Straight Lines [id:da39259701956656645] 
\draw    (452.13,590.49) -- (452.13,596.16) ;
%Straight Lines [id:da9894776856733325] 
\draw    (452.13,590.49) -- (450.7,593.89) -- (449.47,596.83) ;
%Straight Lines [id:da8377439154891873] 
\draw    (387.14,572.66) -- (411.73,576.24) ;
%Straight Lines [id:da37294440914654814] 
\draw    (398.34,574.66) -- (398.18,581.18) ;
%Straight Lines [id:da2042057203538945] 
\draw    (398.18,581.18) -- (401.03,586.46) ;
%Straight Lines [id:da03781692803375414] 
\draw    (398.18,581.18) -- (395.97,586.46) ;
%Straight Lines [id:da9193348692225873] 
\draw    (406.34,620.26) -- (406.18,626.78) ;
%Straight Lines [id:da704924981346938] 
\draw    (406.18,626.78) -- (409.03,632.06) ;
%Straight Lines [id:da19767790181386413] 
\draw    (406.18,626.78) -- (403.97,632.06) ;
%Straight Lines [id:da5513471419902138] 
\draw    (413.65,591.23) -- (414.8,599.83) ;
%Straight Lines [id:da9114436315905123] 
\draw    (411.73,576.24) -- (411.89,584.69) ;
%Straight Lines [id:da39538544870688863] 
\draw    (406.34,620.26) -- (414,620.63) ;
%Straight Lines [id:da21225457499179123] 
\draw    (414,620.63) -- (414.16,629.08) ;
%Straight Lines [id:da14525359417681183] 
\draw    (414,620.63) -- (485.6,621.03) ;
%Straight Lines [id:da700679853629131] 
\draw    (442.4,621.03) -- (442.56,629.48) ;
%Straight Lines [id:da9954844008476329] 
\draw    (454.4,620.23) -- (454.56,628.68) ;
%Straight Lines [id:da03559759473702595] 
\draw    (340.2,658.83) -- (484.2,658.33) ;
%Straight Lines [id:da16260741576141413] 
\draw    (340.2,658.83) -- (333.2,651.83) ;
%Straight Lines [id:da4256389496348729] 
\draw    (340.2,658.83) -- (335.2,666.83) ;
%Straight Lines [id:da2148176970229616] 
\draw    (353.2,658.58) -- (353.7,667.33) ;
%Straight Lines [id:da7874648066344911] 
\draw    (402.8,659.33) -- (402.8,665.83) ;
%Straight Lines [id:da16364870525580888] 
\draw    (402.8,665.83) -- (398.8,672.33) ;
%Straight Lines [id:da30160852394679605] 
\draw    (402.8,665.83) -- (407.8,672.33) ;
%Straight Lines [id:da898482502816645] 
\draw    (415.8,658.58) -- (415.8,667.33) ;
%Straight Lines [id:da8005949742061715] 
\draw    (384.7,659.13) -- (384.7,665.63) ;
%Straight Lines [id:da6718707685624103] 
\draw    (384.7,665.63) -- (380.7,672.13) ;
%Straight Lines [id:da7127972624541723] 
\draw    (384.7,665.63) -- (389.7,672.13) ;
%Straight Lines [id:da7849205534273258] 
\draw    (370.2,658.58) -- (370.2,667.33) ;
%Straight Lines [id:da8536362219869331] 
\draw    (441,658.83) -- (441,667.18) ;
%Straight Lines [id:da5158164009843116] 
\draw    (452.3,658.58) -- (452.3,666.83) ;
%Straight Lines [id:da12377634697723394] 
\draw    (420.6,628.83) -- (421.04,643.33) ;
\draw [shift={(421.1,645.33)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9580771247410853] 
\draw    (146.23,390.68) -- (146.23,385.7) ;
%Straight Lines [id:da7144991587890364] 
\draw    (146.23,385.7) -- (137.09,379.01) ;
%Straight Lines [id:da439137602120496] 
\draw    (146.23,385.7) -- (150.47,381.67) ;
%Straight Lines [id:da3647285233537523] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (131.73,379.01) -- (137.09,379.01) ;
%Straight Lines [id:da2626057183656272] 
\draw    (137.09,379.01) -- (136.19,374.43) ;
%Straight Lines [id:da5586623630379812] 
\draw    (139.76,380.61) -- (141.55,376.98) ;
%Straight Lines [id:da9153052747411403] 
\draw    (142.98,382.99) -- (144.76,379.37) ;
%Straight Lines [id:da3069141114916907] 
\draw    (150.47,381.67) -- (149.85,377.24) ;
%Straight Lines [id:da3319923804333451] 
\draw    (150.47,381.67) -- (155.2,380.96) ;
%Straight Lines [id:da9298318570470732] 
\draw    (145.96,364.68) -- (145.96,360.56) ;
%Straight Lines [id:da09886165136893532] 
\draw    (145.96,360.56) -- (138.16,355.02) ;
%Straight Lines [id:da4907140186271455] 
\draw    (145.96,360.56) -- (149.57,357.22) ;
%Straight Lines [id:da1309087599267873] 
\draw    (133.6,355.02) -- (138.16,355.02) ;
%Straight Lines [id:da16178875670903947] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (138.16,355.02) -- (137.4,351.23) ;
%Straight Lines [id:da9730036193487306] 
\draw    (140.44,356.34) -- (141.97,353.34) ;
%Straight Lines [id:da008038261182467865] 
\draw    (143.18,358.32) -- (144.7,355.32) ;
%Straight Lines [id:da47070723939430636] 
\draw    (149.57,357.22) -- (149.04,353.56) ;
%Straight Lines [id:da6981264093025914] 
\draw    (149.57,357.22) -- (153.6,356.63) ;
%Straight Lines [id:da16062973586541585] 
\draw    (147.42,341.65) -- (149.71,338.23) ;
%Straight Lines [id:da8562157454868429] 
\draw    (149.21,339.15) -- (148.78,329.6) ;
%Straight Lines [id:da9518940455761706] 
\draw    (149.71,338.23) -- (154.57,337.46) ;
%Straight Lines [id:da5236537077319074] 
\draw    (145.98,326) -- (148.78,329.6) ;
%Straight Lines [id:da07476680283923098] 
\draw    (148.78,329.6) -- (151.31,326.66) ;
%Straight Lines [id:da6038516833133165] 
\draw    (149.15,332.21) -- (152.45,331.56) ;
%Straight Lines [id:da002258364638075383] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (149.27,335.58) -- (152.57,334.94) ;
%Straight Lines [id:da10638314542602978] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (154.57,337.46) -- (156.16,334.12) ;
%Straight Lines [id:da07734501752386658] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (154.57,337.46) -- (158.25,339.21) ;
%Straight Lines [id:da2837815584259993] 
\draw    (146.72,341.64) -- (143.9,338.64) ;
%Straight Lines [id:da5526881022775612] 
\draw    (143.9,338.64) -- (134.43,339.93) ;
%Straight Lines [id:da5959954696196899] 
\draw    (143.99,338.58) -- (143.26,333.72) ;
%Straight Lines [id:da44675474227063483] 
\draw    (131.1,343.06) -- (134.43,339.93) ;
%Straight Lines [id:da9713867988340834] 
\draw    (134.43,339.93) -- (131.28,337.68) ;
%Straight Lines [id:da24553653046578994] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (137,339.33) -- (136.05,336.11) ;
%Straight Lines [id:da6365969649338203] 
\draw    (140.35,338.9) -- (139.4,335.67) ;
%Straight Lines [id:da1696959395521911] 
\draw    (143.26,333.72) -- (139.94,332.1) ;
%Straight Lines [id:da2027835521747512] 
\draw    (143.26,333.72) -- (145.05,330.06) ;
%Straight Lines [id:da9317880822655673] 
\draw    (145.09,436.28) -- (145.09,430.75) ;
%Straight Lines [id:da9466636400772208] 
\draw    (145.09,430.75) -- (135.19,423.32) ;
%Straight Lines [id:da11687636432674164] 
\draw    (145.09,430.75) -- (149.68,426.27) ;
%Straight Lines [id:da38992828707194316] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (129.4,423.32) -- (135.19,423.32) ;
%Straight Lines [id:da40940846082055904] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (135.19,423.32) -- (134.23,418.23) ;
%Straight Lines [id:da7694378867259759] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (138.09,425.09) -- (140.02,421.06) ;
%Straight Lines [id:da9090855440856349] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (141.57,427.74) -- (143.5,423.71) ;
%Straight Lines [id:da40721956104910007] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (149.68,426.27) -- (149.01,421.36) ;
%Straight Lines [id:da36942113894764295] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (149.68,426.27) -- (154.8,425.48) ;
%Straight Lines [id:da4614800926916991] 
\draw    (303.4,426.63) -- (303.8,438.23) ;
%Straight Lines [id:da0026107021165067135] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (297.8,432.63) -- (303.25,432.22) ;
%Straight Lines [id:da02484815606452706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (299,421.83) -- (303.4,426.63) ;
%Straight Lines [id:da3342272431919142] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (303.4,426.63) -- (308.2,421.83) ;
%Straight Lines [id:da5489387360076847] 
\draw    (319.4,431.83) -- (319.4,438.23) ;
%Straight Lines [id:da6790159292782314] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (315,427.03) -- (319.4,431.83) ;
%Straight Lines [id:da42752186029748374] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (319.4,431.83) -- (324.2,427.03) ;
%Straight Lines [id:da7047313995586308] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (311,432.23) -- (311.4,437.83) ;
%Straight Lines [id:da22933088414416902] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.67,379.81) -- (304,389.43) ;
%Straight Lines [id:da36599061797804144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299,384.78) -- (303.54,384.45) ;
%Straight Lines [id:da5315501611175517] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,375.83) -- (303.67,379.81) ;
%Straight Lines [id:da7125244605309595] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.67,379.81) -- (307.67,375.83) ;
%Straight Lines [id:da2295800469554905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317,385.32) -- (317,390.63) ;
%Straight Lines [id:da07221801523955418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.33,381.34) -- (317,385.32) ;
%Straight Lines [id:da7637464903488416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317,385.32) -- (321,381.34) ;
%Straight Lines [id:da5878304576115501] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,385.65) -- (310.33,390.29) ;
%Straight Lines [id:da3980955109315252] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (305.27,353.41) -- (305.6,363.03) ;
%Straight Lines [id:da23245105523534915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.6,358.38) -- (305.14,358.05) ;
%Straight Lines [id:da3605464706862931] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (301.6,349.43) -- (305.27,353.41) ;
%Straight Lines [id:da734157784021362] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (305.27,353.41) -- (309.27,349.43) ;
%Straight Lines [id:da9902126913728073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (316.6,360.92) -- (316.6,366.23) ;
%Straight Lines [id:da05500260396333356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.93,356.94) -- (316.6,360.92) ;
%Straight Lines [id:da37316008514085497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (316.6,360.92) -- (320.6,356.94) ;
%Straight Lines [id:da6536407427758701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.4,359.65) -- (310.73,364.29) ;
%Straight Lines [id:da6671553040384333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (294.85,340.34) -- (301.66,347.14) ;
%Straight Lines [id:da004096394670793924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (294.84,347.16) -- (297.93,343.81) ;
%Straight Lines [id:da32986342893763254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (289.46,339.93) -- (294.85,340.34) ;
%Straight Lines [id:da0926760746009434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (294.85,340.34) -- (295.06,334.7) ;
%Straight Lines [id:da21306365228341262] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (322.43,337.5) -- (318.59,341.17) ;
%Straight Lines [id:da5887131353506416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (322.78,332.1) -- (322.43,337.5) ;
%Straight Lines [id:da0680280557510915] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (322.43,337.5) -- (328.07,337.65) ;
%Straight Lines [id:da52734434645373] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.8,337.25) -- (311.13,341.89) ;
%Straight Lines [id:da41760802106423633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.58,337.18) -- (301.09,346.69) ;
%Straight Lines [id:da18601784224843643] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (297.46,340.39) -- (301.98,340.92) ;
%Straight Lines [id:da867475820422001] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.73,332.58) -- (302.58,337.18) ;
%Straight Lines [id:da2799143447268133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.58,337.18) -- (307.26,334.03) ;
%Straight Lines [id:da058181952393835834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.12,335.74) -- (318.76,341.01) ;
%Straight Lines [id:da7468397573060417] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.01,332.23) -- (318.12,335.74) ;
%Straight Lines [id:da24998921815667852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.12,335.74) -- (321.62,331.31) ;
%Straight Lines [id:da3826546525712] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.2,338.23) -- (311.13,341.89) ;
%Straight Lines [id:da5191228217153738] 
\draw    (273,525.83) -- (273.4,537.43) ;
%Straight Lines [id:da48265893693206774] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (267.4,531.83) -- (272.85,531.42) ;
%Straight Lines [id:da35593290834485747] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (268.6,521.03) -- (273,525.83) ;
%Straight Lines [id:da22218633836159607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (273,525.83) -- (277.8,521.03) ;
%Straight Lines [id:da42396987204509573] 
\draw    (309.8,530.63) -- (309.8,537.03) ;
%Straight Lines [id:da5762805677646521] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (305.4,525.83) -- (309.8,530.63) ;
%Straight Lines [id:da7911478530268166] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (309.8,530.63) -- (314.6,525.83) ;
%Straight Lines [id:da5441181446745627] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (296.2,531.03) -- (296.6,536.63) ;
%Straight Lines [id:da23805588353368945] 
\draw    (261.4,629.18) -- (261.84,643.68) ;
\draw [shift={(261.9,645.68)}, rotate = 268.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2759761740970632] 
\draw    (276.2,647.83) -- (276.6,659.43) ;
%Straight Lines [id:da5717252381360676] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270.6,653.83) -- (276.05,653.42) ;
%Straight Lines [id:da5599751899138201] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (271.8,643.03) -- (276.2,647.83) ;
%Straight Lines [id:da07746256088016312] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (276.2,647.83) -- (281,643.03) ;
%Straight Lines [id:da1779111255996606] 
\draw    (313.8,652.23) -- (313.8,658.63) ;
%Straight Lines [id:da01990845579646927] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (309.4,647.43) -- (313.8,652.23) ;
%Straight Lines [id:da34917979777834574] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (313.8,652.23) -- (318.6,647.43) ;
%Straight Lines [id:da5861949671153834] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (301.4,653.03) -- (301.8,658.63) ;
%Straight Lines [id:da41052158474589096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.01,475.68) -- (309.77,479.88) ;
%Straight Lines [id:da20164868822109017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.53,470.29) -- (313.01,475.68) ;
%Straight Lines [id:da4993875200730131] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (313.01,475.68) -- (318.6,474.96) ;
%Straight Lines [id:da9700139407542601] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.48,474.59) -- (309.91,479.7) ;
%Straight Lines [id:da8225903907150669] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (303.88,471.74) -- (308.48,474.59) ;
%Straight Lines [id:da2437070704256621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.48,474.59) -- (311.26,469.68) ;
%Shape: Arc [id:dp1163429224137913] 
\draw  [draw opacity=0] (326.21,610.18) .. controls (324.9,610.21) and (323.58,610.23) .. (322.26,610.23) .. controls (289.97,610.23) and (263.8,601.61) .. (263.8,590.98) .. controls (263.8,590.72) and (263.82,590.46) .. (263.85,590.2) -- (322.26,590.98) -- cycle ; \draw   (326.21,610.18) .. controls (324.9,610.21) and (323.58,610.23) .. (322.26,610.23) .. controls (289.97,610.23) and (263.8,601.61) .. (263.8,590.98) .. controls (263.8,590.72) and (263.82,590.46) .. (263.85,590.2) ;  
%Straight Lines [id:da7081581925322125] 
\draw    (263.85,590.2) -- (261.8,599.43) ;
%Straight Lines [id:da4730655930979666] 
\draw    (265.05,578.2) -- (264.47,585.54) ;
%Shape: Arc [id:dp9466527989220104] 
\draw  [draw opacity=0] (326.22,499.55) .. controls (324.92,499.58) and (323.6,499.6) .. (322.27,499.6) .. controls (289.99,499.6) and (263.81,490.98) .. (263.81,480.35) .. controls (263.81,480.09) and (263.83,479.83) .. (263.86,479.57) -- (322.27,480.35) -- cycle ; \draw   (326.22,499.55) .. controls (324.92,499.58) and (323.6,499.6) .. (322.27,499.6) .. controls (289.99,499.6) and (263.81,490.98) .. (263.81,480.35) .. controls (263.81,480.09) and (263.83,479.83) .. (263.86,479.57) ;  
%Shape: Arc [id:dp34003697161445223] 
\draw  [draw opacity=0] (277.77,506.14) .. controls (263.54,502.14) and (251.55,496.53) .. (245.29,490.33) .. controls (244.85,489.89) and (244.44,489.45) .. (244.06,489.01) -- (299.61,490.33) -- cycle ; \draw   (277.77,506.14) .. controls (263.54,502.14) and (251.55,496.53) .. (245.29,490.33) .. controls (244.85,489.89) and (244.44,489.45) .. (244.06,489.01) ;  
%Straight Lines [id:da41920039711768364] 
\draw    (278.47,493.13) -- (278.13,499.13) ;
%Straight Lines [id:da7930470664744147] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.01,496.72) -- (270.51,503.5) ;
%Straight Lines [id:da32814430647071546] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (265.77,499.6) -- (270.48,499.95) ;
%Straight Lines [id:da46429478090459675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (267.58,493.46) -- (271.01,496.72) ;
%Straight Lines [id:da23075343380332547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.01,496.72) -- (275.47,494.45) ;
%Straight Lines [id:da8882414915956383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.82,505.46) -- (309.36,509.17) ;
%Straight Lines [id:da6175815194890069] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.4,502.2) -- (309.82,505.46) ;
%Straight Lines [id:da28410067677206374] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.82,505.46) -- (314.29,503.18) ;
%Straight Lines [id:da853308683641641] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (295.8,503.43) -- (295.67,508.32) ;
%Straight Lines [id:da3304216593358593] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (296.2,492.23) -- (296.07,497.12) ;
%Straight Lines [id:da0457713032722038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.43,494.4) -- (310.43,499.43) ;
%Straight Lines [id:da2557411335169999] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.6,490.63) -- (310.43,494.4) ;
%Straight Lines [id:da20462888417615033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.43,494.4) -- (314.6,490.63) ;
%Straight Lines [id:da25493159347711125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (295.8,474.63) -- (295.67,479.52) ;
%Straight Lines [id:da7369634851495839] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (295.67,479.52) -- (292.2,475.03) ;
%Straight Lines [id:da7355184860646178] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.25,485.01) -- (270.11,489.14) ;
%Straight Lines [id:da37752370549099745] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (268.48,485.52) -- (271.06,486.91) ;
%Straight Lines [id:da07623992088258325] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (271.19,482.12) -- (272.25,485.01) ;
%Straight Lines [id:da07932167101401433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.25,485.01) -- (275.62,483.56) ;
%Straight Lines [id:da2923765541402912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (267.44,475.4) -- (267.13,479.5) ;
%Straight Lines [id:da46992065331832045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (266.6,477.54) -- (269.51,477.75) ;
%Straight Lines [id:da67026562663357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (265.32,473.43) -- (267.44,475.4) ;
%Straight Lines [id:da04558120316030334] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (267.44,475.4) -- (270.2,474.02) ;
%Straight Lines [id:da7159665932203203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269.85,465.36) -- (268.31,471.73) ;
%Straight Lines [id:da7180085234241873] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (265.64,466.88) -- (268.91,468.33) ;
%Straight Lines [id:da8727974742239006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (268,461.43) -- (269.85,465.36) ;
%Straight Lines [id:da1843405103137119] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269.85,465.36) -- (273.4,464.24) ;
%Straight Lines [id:da7018264848553142] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (273.99,612.14) -- (274.35,620.63) ;
%Straight Lines [id:da5347573852623402] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269,616.53) -- (273.86,616.23) ;
%Straight Lines [id:da8204438580573663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270.07,608.63) -- (273.99,612.14) ;
%Straight Lines [id:da9371175416954842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (273.99,612.14) -- (278.27,608.63) ;
%Straight Lines [id:da932793834781434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (314.32,615.76) -- (314.32,620.44) ;
%Straight Lines [id:da13189567668921232] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.4,612.25) -- (314.32,615.76) ;
%Straight Lines [id:da8536733489059447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (314.32,615.76) -- (318.6,612.25) ;
%Straight Lines [id:da2773234535551019] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (296.46,615.94) -- (296.82,620.04) ;
%Straight Lines [id:da5234733943196466] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (297.4,603.43) -- (297.27,608.32) ;
%Straight Lines [id:da018533559636215058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.8,601.83) -- (311.63,605.6) ;
%Straight Lines [id:da6279683273715948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.63,605.6) -- (315.8,601.83) ;
%Straight Lines [id:da6248227635081041] 
\draw    (311.63,605.6) -- (312.2,609.83) ;
%Straight Lines [id:da7178068798762396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.13,595.97) -- (272.79,600.74) ;
%Straight Lines [id:da05319144095792505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271,596.56) -- (273.83,598.16) ;
%Straight Lines [id:da7721374630733957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (273.97,592.63) -- (275.13,595.97) ;
%Straight Lines [id:da3069193990178971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.13,595.97) -- (278.82,594.3) ;
%Straight Lines [id:da7675451409397374] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (315.01,585.68) -- (311.77,589.88) ;
%Straight Lines [id:da5916115183427799] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (314.53,580.29) -- (315.01,585.68) ;
%Straight Lines [id:da6034322723074621] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (315.01,585.68) -- (320.6,584.96) ;
%Straight Lines [id:da3152641494461057] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.48,584.59) -- (311.91,589.7) ;
%Straight Lines [id:da33562703390712567] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (305.88,581.74) -- (310.48,584.59) ;
%Straight Lines [id:da38306658310129604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.48,584.59) -- (313.26,579.68) ;
%Straight Lines [id:da6270944585309708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (297.8,584.63) -- (297.67,589.52) ;
%Straight Lines [id:da26736361110026174] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (297.67,589.52) -- (294.2,585.03) ;
%Straight Lines [id:da2625885790944338] 
\draw    (284.47,605.93) -- (284.13,611.93) ;
%Straight Lines [id:da4378830750100142] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.64,586.2) -- (272.33,590.3) ;
%Straight Lines [id:da13866818713677298] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270.52,584.23) -- (272.64,586.2) ;
%Straight Lines [id:da9618604953185199] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (272.64,586.2) -- (275.4,584.82) ;
%Straight Lines [id:da181578395524852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (274.25,575.36) -- (272.71,581.73) ;
%Straight Lines [id:da6489496819675253] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270.04,576.88) -- (273.31,578.33) ;
%Straight Lines [id:da944589313837511] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.4,571.43) -- (274.25,575.36) ;
%Straight Lines [id:da6889543420082731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (274.25,575.36) -- (277.8,574.24) ;
%Straight Lines [id:da8923469388904859] 
\draw    (475.4,647.03) -- (475.8,658.63) ;
%Straight Lines [id:da6081709935972959] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (469.8,653.03) -- (475.25,652.62) ;
%Straight Lines [id:da5790241863488983] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (471,642.23) -- (475.4,647.03) ;
%Straight Lines [id:da6856470853333818] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (475.4,647.03) -- (480.2,642.23) ;
%Straight Lines [id:da7577912780743259] 
\draw    (429.4,652.23) -- (429.4,658.63) ;
%Straight Lines [id:da9283424037855974] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (425,647.43) -- (429.4,652.23) ;
%Straight Lines [id:da2718129650690755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (429.4,652.23) -- (434.2,647.43) ;
%Straight Lines [id:da02740832381504177] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (446.2,652.23) -- (446.6,657.83) ;
%Straight Lines [id:da31290090947701454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (474.79,610.56) -- (475.18,621.03) ;
%Straight Lines [id:da49318387050717183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (469.42,615.97) -- (474.65,615.61) ;
%Straight Lines [id:da8389880622798294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470.57,606.23) -- (474.79,610.56) ;
%Straight Lines [id:da34364080405455977] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (474.79,610.56) -- (479.4,606.23) ;
%Straight Lines [id:da26255163645311796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (427.62,614.89) -- (427.62,620.66) ;
%Straight Lines [id:da49941377858315295] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (423.4,610.56) -- (427.62,614.89) ;
%Straight Lines [id:da2861723255728763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (427.62,614.89) -- (432.23,610.56) ;
%Straight Lines [id:da2244647815489278] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (446.76,615.25) -- (447.14,620.3) ;
%Straight Lines [id:da1821951114406939] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (424.46,586.7) -- (424.46,591.06) ;
%Straight Lines [id:da29585079682553306] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (421.4,583.43) -- (424.46,586.7) ;
%Straight Lines [id:da6075360768591009] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (424.46,586.7) -- (427.8,583.43) ;
%Straight Lines [id:da2526592689495455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (425.45,572.56) -- (423.91,578.93) ;
%Straight Lines [id:da5443423168969017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (423.6,568.63) -- (425.45,572.56) ;
%Straight Lines [id:da3735857700657408] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (425.45,572.56) -- (429,571.44) ;
%Straight Lines [id:da0817193687302078] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (445.16,585.25) -- (445.54,590.3) ;
%Straight Lines [id:da529046034512167] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (445.54,590.3) -- (448.6,585.03) ;
%Straight Lines [id:da6096803022379325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (473.46,590.49) -- (473.72,599.83) ;
%Straight Lines [id:da23305083849612873] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (469,595.03) -- (473.37,594.99) ;
%Straight Lines [id:da8905390818967405] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470.58,586.63) -- (473.46,590.49) ;
%Straight Lines [id:da9834399388959312] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (473.46,590.49) -- (476.6,586.63) ;
%Straight Lines [id:da5130540856324177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.85,574.18) -- (473.66,580.98) ;
%Straight Lines [id:da0667216077011814] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (461.46,573.78) -- (466.85,574.18) ;
%Straight Lines [id:da3273926682657109] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.85,574.18) -- (467.06,568.54) ;
%Straight Lines [id:da8710717690301315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (474.58,571.03) -- (473.09,580.54) ;
%Straight Lines [id:da17466326132207644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (469.46,574.23) -- (473.98,574.76) ;
%Straight Lines [id:da27559241129611833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.73,566.43) -- (474.58,571.03) ;
%Straight Lines [id:da02011673856379992] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.58,571.03) -- (479.26,567.87) ;
%Straight Lines [id:da08606771642336342] 
\draw    (470.2,576.63) -- (467,579.83) ;
%Straight Lines [id:da00029087962650287125] 
\draw    (473,526.23) -- (473.4,537.83) ;
%Straight Lines [id:da30809501966862163] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (467.4,532.23) -- (472.85,531.82) ;
%Straight Lines [id:da5092960357094289] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (468.6,521.43) -- (473,526.23) ;
%Straight Lines [id:da6962299936025123] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (473,526.23) -- (477.8,521.43) ;
%Straight Lines [id:da6806171677925217] 
\draw    (427,531.43) -- (427,537.83) ;
%Straight Lines [id:da5297302732299503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (422.6,526.63) -- (427,531.43) ;
%Straight Lines [id:da18123841647544436] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (427,531.43) -- (431.8,526.63) ;
%Straight Lines [id:da9009369981255966] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (443.8,531.43) -- (444.2,537.03) ;
%Straight Lines [id:da892717739711149] 
\draw    (479.4,425.43) -- (479.8,437.03) ;
%Straight Lines [id:da2352870991766136] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (473.8,431.43) -- (479.25,431.02) ;
%Straight Lines [id:da3524579417574176] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (475,420.63) -- (479.4,425.43) ;
%Straight Lines [id:da20003275070486914] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (479.4,425.43) -- (484.2,420.63) ;
%Straight Lines [id:da1342354171547675] 
\draw    (442.2,431.43) -- (442.2,437.83) ;
%Straight Lines [id:da9127975668616943] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (437.8,426.63) -- (442.2,431.43) ;
%Straight Lines [id:da799094918826545] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (442.2,431.43) -- (447,426.63) ;
%Straight Lines [id:da9188083177640662] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (452.6,431.83) -- (453,437.43) ;
%Straight Lines [id:da080305480937654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (474.08,495.62) -- (472.6,503.43) ;
%Straight Lines [id:da5815004610425016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.58,498.02) -- (473.56,498.85) ;
%Straight Lines [id:da296512579421113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.14,490.85) -- (474.08,495.62) ;
%Straight Lines [id:da575868046073881] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (474.08,495.62) -- (479.4,492.81) ;
%Straight Lines [id:da6219827270797955] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428.96,488.99) -- (427.6,494.1) ;
%Straight Lines [id:da592188550071975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (426.02,484.23) -- (428.96,488.99) ;
%Straight Lines [id:da651227316857732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428.96,488.99) -- (434.28,486.18) ;
%Straight Lines [id:da39605764499616547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (446.76,493.56) -- (445.94,498.11) ;
%Straight Lines [id:da6660448803219681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (426.16,464.59) -- (424.8,469.7) ;
%Straight Lines [id:da6725717055527225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (423.22,459.83) -- (426.16,464.59) ;
%Straight Lines [id:da8928388218579688] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (426.16,464.59) -- (431.48,461.78) ;
%Straight Lines [id:da8209244732652388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (425.62,475.57) -- (425.62,479.39) ;
%Straight Lines [id:da5051755521765815] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (422.9,472.78) -- (425.62,475.57) ;
%Straight Lines [id:da29039113130330274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (425.62,475.57) -- (428.6,472.63) ;
%Straight Lines [id:da3245133869769976] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (445.16,474.76) -- (444.34,479.31) ;
%Straight Lines [id:da9955693369737513] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (442.6,473.83) -- (444.34,479.31) ;
%Straight Lines [id:da5196591805558515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (440.6,475.83) -- (444.34,479.31) ;
%Straight Lines [id:da5863426839049704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (474.34,481.61) -- (473.54,489.52) ;
%Straight Lines [id:da990102282910257] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (469.07,484.47) -- (474.11,484.88) ;
%Straight Lines [id:da20490102428001356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.01,477.11) -- (474.34,481.61) ;
%Straight Lines [id:da849195130357755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (474.34,481.61) -- (479.41,478.36) ;
%Straight Lines [id:da22069344922708134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (467.65,463.02) -- (474.46,469.83) ;
%Straight Lines [id:da6389087748619995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (462.26,462.62) -- (467.65,463.02) ;
%Straight Lines [id:da39267337297254556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (467.65,463.02) -- (467.86,457.38) ;
%Straight Lines [id:da9233014785361653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (475.38,459.87) -- (473.89,469.38) ;
%Straight Lines [id:da6890732314134278] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470.26,463.07) -- (474.78,463.6) ;
%Straight Lines [id:da6964200653362538] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (472.53,455.27) -- (475.38,459.87) ;
%Straight Lines [id:da9347035798258878] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (475.38,459.87) -- (480.06,456.72) ;
%Straight Lines [id:da2593355325003621] 
\draw    (471,465.47) -- (467.8,468.67) ;
%Straight Lines [id:da8444401570705475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (469.92,381.62) -- (470.27,390.79) ;
%Straight Lines [id:da8763641687542161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (464.92,386.37) -- (469.79,386.05) ;
%Straight Lines [id:da5267437392265988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (465.99,377.83) -- (469.92,381.62) ;
%Straight Lines [id:da9167935308996955] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (469.92,381.62) -- (474.2,377.83) ;
%Straight Lines [id:da9545332902165125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (440.93,378.77) -- (440.93,383.83) ;
%Straight Lines [id:da007290258631608593] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (437,374.97) -- (440.93,378.77) ;
%Straight Lines [id:da6351231742130024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (440.93,378.77) -- (445.21,374.97) ;
%Straight Lines [id:da4197456577067735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (450.2,381.83) -- (450.46,386.79) ;
%Straight Lines [id:da2925425185956727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470.72,356.42) -- (471.07,365.59) ;
%Straight Lines [id:da6508446368638037] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (465.72,361.17) -- (470.59,360.85) ;
%Straight Lines [id:da5897523735250509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.79,352.63) -- (470.72,356.42) ;
%Straight Lines [id:da5829500729958896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470.72,356.42) -- (475,352.63) ;
%Straight Lines [id:da3159888177807548] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (444.09,355.57) -- (441.4,359.03) ;
%Straight Lines [id:da6860712070386921] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (442.74,350.27) -- (444.09,355.57) ;
%Straight Lines [id:da01399326176675686] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (444.09,355.57) -- (447.8,352.63) ;
%Straight Lines [id:da9373901206123043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (450.91,350.77) -- (451.26,355.19) ;
%Straight Lines [id:da15259466110322872] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.29,333.2) -- (470.76,342.5) ;
%Straight Lines [id:da329372478985706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (463.82,330.14) -- (468.29,333.2) ;
%Straight Lines [id:da9960658018237751] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (468.29,333.2) -- (471.3,328.43) ;
%Straight Lines [id:da8507358373143294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (476.55,334.35) -- (470.49,341.83) ;
%Straight Lines [id:da941815118387481] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470.51,334.55) -- (474.16,337.28) ;
%Straight Lines [id:da8713207206998486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (476.4,328.94) -- (476.55,334.35) ;
%Straight Lines [id:da17874837100401542] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (476.55,334.35) -- (482.18,333.97) ;
%Straight Lines [id:da5832953935569825] 
\draw    (469.95,337) -- (465.58,338.16) ;
%Straight Lines [id:da28467177620188444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (440.58,351.18) -- (441.4,359.03) ;
%Straight Lines [id:da7596045880490851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (437.73,346.58) -- (440.58,351.18) ;
%Straight Lines [id:da10161180076502419] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (440.58,351.18) -- (443.4,347.03) ;
%Straight Lines [id:da6972505347969782] 
\draw    (441.4,359.03) -- (435.4,354.63) ;
%Straight Lines [id:da7408733469593314] 
\draw    (435.4,354.63) -- (430.6,356.23) ;
%Straight Lines [id:da9727400498588339] 
\draw    (435.4,354.63) -- (433.4,350.63) ;
%Straight Lines [id:da008646878694102078] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (451.26,355.19) -- (453.8,350.23) ;
%Straight Lines [id:da6745078971710137] 
\draw    (451.26,355.19) -- (447.8,350.23) ;
%Straight Lines [id:da9997562549150691] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (587,431.43) -- (587.2,437.23) ;
%Straight Lines [id:da6548398681901975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (596.2,431.03) -- (596.4,436.83) ;
%Straight Lines [id:da03614584406641019] 
\draw    (638.75,422.95) -- (639.11,436.63) ;
%Straight Lines [id:da8362368908429316] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (633.8,428.35) -- (638.62,427.98) ;
%Straight Lines [id:da7385526160994902] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (634.86,418.63) -- (638.75,422.95) ;
%Straight Lines [id:da6629539442751173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (638.75,422.95) -- (643,418.63) ;
%Straight Lines [id:da5155777443914933] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (634.15,433.39) -- (638.98,433.02) ;
%Straight Lines [id:da333352744166755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (637.95,376.95) -- (638.31,390.63) ;
%Straight Lines [id:da5330455744983322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (633,382.35) -- (637.82,381.98) ;
%Straight Lines [id:da8386627489558327] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (634.06,372.63) -- (637.95,376.95) ;
%Straight Lines [id:da9502266261353371] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (637.95,376.95) -- (642.2,372.63) ;
%Straight Lines [id:da012454050943615513] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (633.35,387.39) -- (638.18,387.02) ;
%Straight Lines [id:da24569187247820912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (639.95,351.35) -- (640.31,365.03) ;
%Straight Lines [id:da24947202300405413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (635,356.75) -- (639.82,356.38) ;
%Straight Lines [id:da4382579852997701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (636.06,347.03) -- (639.95,351.35) ;
%Straight Lines [id:da6193614713573912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (639.95,351.35) -- (644.2,347.03) ;
%Straight Lines [id:da7775454611721233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (635.35,361.79) -- (640.18,361.42) ;
%Straight Lines [id:da1912211670727626] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (646.45,331.47) -- (641.03,341.83) ;
%Straight Lines [id:da061211463218689754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (640.52,333.44) -- (644.26,335.17) ;
%Straight Lines [id:da9699018928571448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (645.34,326.63) -- (646.45,331.47) ;
%Straight Lines [id:da08682499912289954] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (646.45,331.47) -- (651.4,330.01) ;
%Straight Lines [id:da39027649797215536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (638.69,337.35) -- (642.43,339.08) ;
%Straight Lines [id:da7528379808259675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (632.68,331.63) -- (641.03,341.83) ;
%Straight Lines [id:da14206773371194625] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (632.16,338.19) -- (635.22,335.28) ;
%Straight Lines [id:da13522884551157377] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (627.8,330.7) -- (632.68,331.63) ;
%Straight Lines [id:da7108529448644314] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (632.68,331.63) -- (633.3,326.23) ;
%Straight Lines [id:da3042268578531857] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (635.03,341.58) -- (638.09,338.67) ;
%Straight Lines [id:da9973567758152111] 
\draw    (587.12,372.4) -- (588.21,364.01) ;
%Straight Lines [id:da00686773073043212] 
\draw    (587.12,372.4) -- (586.33,363.43) ;
%Straight Lines [id:da05539535765785608] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (587.12,372.4) -- (584.67,363.76) ;
%Straight Lines [id:da9394137857327289] 
\draw    (587.12,372.4) -- (583.4,366.25) ;
%Straight Lines [id:da11377798181634646] 
\draw    (596.31,372.7) -- (597.4,364.31) ;
%Straight Lines [id:da3190463469083362] 
\draw    (596.31,372.7) -- (595.52,363.73) ;
%Straight Lines [id:da28442156513202743] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (596.31,372.7) -- (593.86,364.06) ;
%Straight Lines [id:da5674398579311539] 
\draw    (596.31,372.7) -- (592.59,366.55) ;




\end{tikzpicture}
